Fusion of Object Tracking and Dynamic Occupancy Grid Map

Environment modeling in autonomous driving is realized by two fundamental approaches, grid-based and feature-based approach. Both methods interpret the environment differently and show some situation-dependent beneficial realizations. In order to use the advantages of both methods, a combination makes sense. This work presents a fusion, which establishes an association between the representations of environment modeling and then decoupled from this performs a fusion of the information. Thus, there is no need to adapt the environment models. The developed fusion generates new hypotheses, which are closer to reality than a representation alone. This algorithm itself does not use object model assumptions, in effect this fusion can be applied to different object hypotheses. In addition, this combination allows the objects to be tracked over a longer period of time. This is evaluated with a quantitative evaluation on real sequences in real-time.

==> src/Rec20170727125631_U1800_fusion_LRR+IBEO_DrivingRoute.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51389}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.52778}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.54167}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.55556}%
\definecolor{mycolor5}{rgb}{0.00000,0.00000,0.56944}%
\definecolor{mycolor6}{rgb}{0.00000,0.00000,0.58333}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,0.59722}%
\definecolor{mycolor8}{rgb}{0.00000,0.00000,0.63889}%
\definecolor{mycolor9}{rgb}{0.00000,0.00000,0.65278}%
\definecolor{mycolor10}{rgb}{0.00000,0.01389,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.02778,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.04167,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.05556,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.06944,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.08333,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.09722,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.11111,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.12500,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.13889,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.15278,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.16667,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.18056,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.19444,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.20833,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.22222,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.23611,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.26389,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.27778,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.29167,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.30556,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.31944,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.34722,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.36111,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.38889,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.40278,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.41667,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.43056,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.44444,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.45833,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.47222,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.48611,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.51389,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.52778,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,0.54167,1.00000}%
\definecolor{mycolor49}{rgb}{0.00000,0.55556,1.00000}%
\definecolor{mycolor50}{rgb}{0.00000,0.56944,1.00000}%
\definecolor{mycolor51}{rgb}{0.00000,0.58333,1.00000}%
\definecolor{mycolor52}{rgb}{0.00000,0.59722,1.00000}%
\definecolor{mycolor53}{rgb}{0.00000,0.61111,1.00000}%
\definecolor{mycolor54}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor55}{rgb}{0.00000,0.63889,1.00000}%
\definecolor{mycolor56}{rgb}{0.00000,0.65278,1.00000}%
\definecolor{mycolor57}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor58}{rgb}{0.00000,0.68056,1.00000}%
\definecolor{mycolor59}{rgb}{0.00000,0.69444,1.00000}%
\definecolor{mycolor60}{rgb}{0.00000,0.70833,1.00000}%
\definecolor{mycolor61}{rgb}{0.00000,0.72222,1.00000}%
\definecolor{mycolor62}{rgb}{0.00000,0.73611,1.00000}%
\definecolor{mycolor63}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor64}{rgb}{0.00000,0.76389,1.00000}%
\definecolor{mycolor65}{rgb}{0.00000,0.77778,1.00000}%
\definecolor{mycolor66}{rgb}{0.00000,0.79167,1.00000}%
\definecolor{mycolor67}{rgb}{0.00000,0.80556,1.00000}%
\definecolor{mycolor68}{rgb}{0.00000,0.81944,1.00000}%
\definecolor{mycolor69}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor70}{rgb}{0.00000,0.84722,1.00000}%
\definecolor{mycolor71}{rgb}{0.00000,0.86111,1.00000}%
\definecolor{mycolor72}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor73}{rgb}{0.00000,0.88889,1.00000}%
\definecolor{mycolor74}{rgb}{0.00000,0.90278,1.00000}%
\definecolor{mycolor75}{rgb}{0.00000,0.91667,1.00000}%
\definecolor{mycolor76}{rgb}{0.00000,0.93056,1.00000}%
\definecolor{mycolor77}{rgb}{0.00000,0.94444,1.00000}%
\definecolor{mycolor78}{rgb}{0.00000,0.95833,1.00000}%
\definecolor{mycolor79}{rgb}{0.00000,0.97222,1.00000}%
\definecolor{mycolor80}{rgb}{0.00000,0.98611,1.00000}%
\definecolor{mycolor81}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor82}{rgb}{0.01389,1.00000,0.98611}%
\definecolor{mycolor83}{rgb}{0.02778,1.00000,0.97222}%
\definecolor{mycolor84}{rgb}{0.04167,1.00000,0.95833}%
\definecolor{mycolor85}{rgb}{0.05556,1.00000,0.94444}%
\definecolor{mycolor86}{rgb}{0.06944,1.00000,0.93056}%
\definecolor{mycolor87}{rgb}{0.08333,1.00000,0.91667}%
\definecolor{mycolor88}{rgb}{0.09722,1.00000,0.90278}%
\definecolor{mycolor89}{rgb}{0.11111,1.00000,0.88889}%
\definecolor{mycolor90}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor91}{rgb}{0.13889,1.00000,0.86111}%
\definecolor{mycolor92}{rgb}{0.15278,1.00000,0.84722}%
\definecolor{mycolor93}{rgb}{0.16667,1.00000,0.83333}%
\definecolor{mycolor94}{rgb}{0.18056,1.00000,0.81944}%
\definecolor{mycolor95}{rgb}{0.19444,1.00000,0.80556}%
\definecolor{mycolor96}{rgb}{0.20833,1.00000,0.79167}%
\definecolor{mycolor97}{rgb}{0.22222,1.00000,0.77778}%
\definecolor{mycolor98}{rgb}{0.23611,1.00000,0.76389}%
\definecolor{mycolor99}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor100}{rgb}{0.26389,1.00000,0.73611}%
\definecolor{mycolor101}{rgb}{0.27778,1.00000,0.72222}%
\definecolor{mycolor102}{rgb}{0.29167,1.00000,0.70833}%
\definecolor{mycolor103}{rgb}{0.30556,1.00000,0.69444}%
\definecolor{mycolor104}{rgb}{0.31944,1.00000,0.68056}%
\definecolor{mycolor105}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor106}{rgb}{0.34722,1.00000,0.65278}%
\definecolor{mycolor107}{rgb}{0.36111,1.00000,0.63889}%
\definecolor{mycolor108}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor109}{rgb}{0.38889,1.00000,0.61111}%
\definecolor{mycolor110}{rgb}{0.40278,1.00000,0.59722}%
\definecolor{mycolor111}{rgb}{0.41667,1.00000,0.58333}%
\definecolor{mycolor112}{rgb}{0.43056,1.00000,0.56944}%
\definecolor{mycolor113}{rgb}{0.44444,1.00000,0.55556}%
\definecolor{mycolor114}{rgb}{0.45833,1.00000,0.54167}%
\definecolor{mycolor115}{rgb}{0.47222,1.00000,0.52778}%
\definecolor{mycolor116}{rgb}{0.48611,1.00000,0.51389}%
\definecolor{mycolor117}{rgb}{0.51389,1.00000,0.48611}%
\definecolor{mycolor118}{rgb}{0.52778,1.00000,0.47222}%
\definecolor{mycolor119}{rgb}{0.54167,1.00000,0.45833}%
\definecolor{mycolor120}{rgb}{0.55556,1.00000,0.44444}%
\definecolor{mycolor121}{rgb}{0.56944,1.00000,0.43056}%
\definecolor{mycolor122}{rgb}{0.58333,1.00000,0.41667}%
\definecolor{mycolor123}{rgb}{0.59722,1.00000,0.40278}%
\definecolor{mycolor124}{rgb}{0.61111,1.00000,0.38889}%
\definecolor{mycolor125}{rgb}{0.62500,1.00000,0.37500}%
\definecolor{mycolor126}{rgb}{0.63889,1.00000,0.36111}%
\definecolor{mycolor127}{rgb}{0.65278,1.00000,0.34722}%
\definecolor{mycolor128}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor129}{rgb}{0.68056,1.00000,0.31944}%
\definecolor{mycolor130}{rgb}{0.69444,1.00000,0.30556}%
\definecolor{mycolor131}{rgb}{0.70833,1.00000,0.29167}%
\definecolor{mycolor132}{rgb}{0.72222,1.00000,0.27778}%
\definecolor{mycolor133}{rgb}{0.73611,1.00000,0.26389}%
\definecolor{mycolor134}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor135}{rgb}{0.76389,1.00000,0.23611}%
\definecolor{mycolor136}{rgb}{0.77778,1.00000,0.22222}%
\definecolor{mycolor137}{rgb}{0.79167,1.00000,0.20833}%
\definecolor{mycolor138}{rgb}{0.80556,1.00000,0.19444}%
\definecolor{mycolor139}{rgb}{0.81944,1.00000,0.18056}%
\definecolor{mycolor140}{rgb}{0.83333,1.00000,0.16667}%
\definecolor{mycolor141}{rgb}{0.84722,1.00000,0.15278}%
\definecolor{mycolor142}{rgb}{0.86111,1.00000,0.13889}%
\definecolor{mycolor143}{rgb}{0.87500,1.00000,0.12500}%
\definecolor{mycolor144}{rgb}{0.88889,1.00000,0.11111}%
\definecolor{mycolor145}{rgb}{0.90278,1.00000,0.09722}%
\definecolor{mycolor146}{rgb}{0.91667,1.00000,0.08333}%
\definecolor{mycolor147}{rgb}{0.93056,1.00000,0.06944}%
\definecolor{mycolor148}{rgb}{0.94444,1.00000,0.05556}%
\definecolor{mycolor149}{rgb}{0.95833,1.00000,0.04167}%
\definecolor{mycolor150}{rgb}{0.97222,1.00000,0.02778}%
\definecolor{mycolor151}{rgb}{0.98611,1.00000,0.01389}%
\definecolor{mycolor152}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor153}{rgb}{1.00000,0.98611,0.00000}%
\definecolor{mycolor154}{rgb}{1.00000,0.97222,0.00000}%
\definecolor{mycolor155}{rgb}{1.00000,0.95833,0.00000}%
\definecolor{mycolor156}{rgb}{1.00000,0.94444,0.00000}%
\definecolor{mycolor157}{rgb}{1.00000,0.93056,0.00000}%
\definecolor{mycolor158}{rgb}{1.00000,0.91667,0.00000}%
\definecolor{mycolor159}{rgb}{1.00000,0.90278,0.00000}%
\definecolor{mycolor160}{rgb}{1.00000,0.86111,0.00000}%
\definecolor{mycolor161}{rgb}{1.00000,0.84722,0.00000}%
\definecolor{mycolor162}{rgb}{1.00000,0.44444,0.00000}%
\definecolor{mycolor163}{rgb}{1.00000,0.41667,0.00000}%
\definecolor{mycolor164}{rgb}{1.00000,0.40278,0.00000}%
\definecolor{mycolor165}{rgb}{1.00000,0.34722,0.00000}%
\definecolor{mycolor166}{rgb}{0.98611,0.00000,0.00000}%
\definecolor{mycolor167}{rgb}{0.97222,0.00000,0.00000}%
\definecolor{mycolor168}{rgb}{0.95833,0.00000,0.00000}%
\definecolor{mycolor169}{rgb}{0.94444,0.00000,0.00000}%
\definecolor{mycolor170}{rgb}{0.93056,0.00000,0.00000}%
\definecolor{mycolor171}{rgb}{0.91667,0.00000,0.00000}%
\definecolor{mycolor172}{rgb}{0.90278,0.00000,0.00000}%
\definecolor{mycolor173}{rgb}{0.88889,0.00000,0.00000}%
\definecolor{mycolor174}{rgb}{0.86111,0.00000,0.00000}%
\definecolor{mycolor175}{rgb}{0.84722,0.00000,0.00000}%
\definecolor{mycolor176}{rgb}{0.83333,0.00000,0.00000}%
\definecolor{mycolor177}{rgb}{0.81944,0.00000,0.00000}%
\definecolor{mycolor178}{rgb}{0.80556,0.00000,0.00000}%
\definecolor{mycolor179}{rgb}{0.76389,0.00000,0.00000}%
\definecolor{mycolor180}{rgb}{0.73611,0.00000,0.00000}%
\definecolor{mycolor181}{rgb}{0.69444,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.886in,
height=11.314in,
at={(0.757in,0.586in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-2,
xmax=10,
xtick distance=2,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$y$-Position $[\si{\metre}]$},
ymin=-0,
ymax=180,
ytick distance=20,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$x$-Position $[\si{\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={
	ytick = {0,0.1,...,1.1},
	yticklabels= {0,2,4,6,9,11,13,16,18,20,22},
	ylabel style={
		font=\Huge\color{white!15!black}
	}, 
	ylabel={Time $[\si{\second}]$},tick label style={font=\huge, xshift=0.5ex}
},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.966927764005959	13.5207648703363\\
-0.882453761063516	13.7275018228684\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-0.882453761063516	13.7275018228684\\
-0.796400645747781	13.9406350390054\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.796400645747781	13.9406350390054\\
-0.699823083356023	14.1609735323582\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-0.699823083356023	14.1609735323582\\
-0.60167298745364	14.3801799218636\\
};
\addlegendentry{data4}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
-0.60167298745364	14.3801799218636\\
-0.49250175524503	14.6064967816928\\
};
\addlegendentry{data5}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
-0.49250175524503	14.6064967816928\\
-0.384795649908483	14.8400140573503\\
};
\addlegendentry{data6}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
-0.384795649908483	14.8400140573503\\
-0.254195758141577	15.0730234810617\\
};
\addlegendentry{data7}

\addplot [color=blue!20!mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-0.254195758141577	15.0730234810617\\
-0.156779817305505	15.3195042790612\\
};
\addlegendentry{data8}

\addplot [color=blue!10!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
-0.156779817305505	15.3195042790612\\
-0.0157503765076399	15.5443136658287\\
};
\addlegendentry{data9}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-0.0157503765076399	15.5443136658287\\
0.100596284493804	15.7908201027894\\
};
\addlegendentry{data10}

\addplot [color=mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
0.100596284493804	15.7908201027894\\
0.227781110443175	16.0373003708664\\
};
\addlegendentry{data11}

\addplot [color=blue!25!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0.227781110443175	16.0373003708664\\
0.353338026441634	16.2838339338778\\
};
\addlegendentry{data12}

\addplot [color=blue!8!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
0.353338026441634	16.2838339338778\\
0.488835550844669	16.5158555863891\\
};
\addlegendentry{data13}

\addplot [color=blue!12!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
0.488835550844669	16.5158555863891\\
0.622011355124414	16.7700443986105\\
};
\addlegendentry{data14}

\addplot [color=blue!40!mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.622011355124414	16.7700443986105\\
0.753591671586037	17.0027526478516\\
};
\addlegendentry{data15}

\addplot [color=blue!20!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
0.753591671586037	17.0027526478516\\
0.895853088237345	17.2494946297957\\
};
\addlegendentry{data16}

\addplot [color=blue!24!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
0.895853088237345	17.2494946297957\\
1.02585659082979	17.4895199270686\\
};
\addlegendentry{data17}

\addplot [color=black!25!blue, line width=3.0pt]
  table[row sep=crcr]{%
1.02585659082979	17.4895199270686\\
1.17546590976417	17.7446255943505\\
};
\addlegendentry{data18}

\addplot [color=blue!50!mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1.17546590976417	17.7446255943505\\
1.31436933018267	17.9848268816713\\
};
\addlegendentry{data19}

\addplot [color=blue!50!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1.31436933018267	17.9848268816713\\
1.44075535051525	18.2177754155127\\
};
\addlegendentry{data20}

\addplot [color=blue!50!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1.44075535051525	18.2177754155127\\
1.59602143242955	18.4746154746972\\
};
\addlegendentry{data21}

\addplot [color=blue!60!mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1.59602143242955	18.4746154746972\\
1.74009485729039	18.7094425287796\\
};
\addlegendentry{data22}

\addplot [color=blue!50!mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
1.74009485729039	18.7094425287796\\
1.88191107660532	18.9669753881171\\
};
\addlegendentry{data23}

\addplot [color=blue!60!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1.88191107660532	18.9669753881171\\
2.02255368232727	19.2176129625877\\
};
\addlegendentry{data24}

\addplot [color=blue!56!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
2.02255368232727	19.2176129625877\\
2.16904817894101	19.4709394144593\\
};
\addlegendentry{data25}

\addplot [color=blue!60!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
2.16904817894101	19.4709394144593\\
2.31450896989554	19.7318632956594\\
};
\addlegendentry{data26}

\addplot [color=blue!70!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
2.31450896989554	19.7318632956594\\
2.45729568973184	19.9796849525301\\
};
\addlegendentry{data27}

\addplot [color=blue!75!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
2.45729568973184	19.9796849525301\\
2.5962455002591	20.2511626573978\\
};
\addlegendentry{data28}

\addplot [color=blue!80!mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
2.5962455002591	20.2511626573978\\
2.73258795775473	20.5240898533957\\
};
\addlegendentry{data29}

\addplot [color=blue!80!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
2.73258795775473	20.5240898533957\\
2.87788216304034	20.7906457287027\\
};
\addlegendentry{data30}

\addplot [color=blue!80!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
2.87788216304034	20.7906457287027\\
3.00668566394597	21.0745012616972\\
};
\addlegendentry{data31}

\addplot [color=blue!84!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
3.00668566394597	21.0745012616972\\
3.14668170362711	21.3364213431487\\
};
\addlegendentry{data32}

\addplot [color=blue!90!mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
3.14668170362711	21.3364213431487\\
3.28734327666461	21.6128983499948\\
};
\addlegendentry{data33}

\addplot [color=blue!92!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
3.28734327666461	21.6128983499948\\
3.41539508476853	21.8901414145948\\
};
\addlegendentry{data34}

\addplot [color=blue!96!mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
3.41539508476853	21.8901414145948\\
3.55270526465029	22.1686227349564\\
};
\addlegendentry{data35}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
3.55270526465029	22.1686227349564\\
3.68696464411914	22.4484708076343\\
};
\addlegendentry{data36}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
3.68696464411914	22.4484708076343\\
3.81791077926755	22.7299194921507\\
};
\addlegendentry{data37}

\addplot [color=mycolor11, line width=3.0pt]
  table[row sep=crcr]{%
3.81791077926755	22.7299194921507\\
3.9346660207957	23.0268734686542\\
};
\addlegendentry{data38}

\addplot [color=mycolor12, line width=3.0pt]
  table[row sep=crcr]{%
3.9346660207957	23.0268734686542\\
4.0584967341274	23.304229852045\\
};
\addlegendentry{data39}

\addplot [color=mycolor13, line width=3.0pt]
  table[row sep=crcr]{%
4.0584967341274	23.304229852045\\
4.17963386327028	23.6045619000215\\
};
\addlegendentry{data40}

\addplot [color=mycolor14, line width=3.0pt]
  table[row sep=crcr]{%
4.17963386327028	23.6045619000215\\
4.2876433134079	23.8913720693672\\
};
\addlegendentry{data41}

\addplot [color=mycolor15, line width=3.0pt]
  table[row sep=crcr]{%
4.2876433134079	23.8913720693672\\
4.39414838328958	24.200238100253\\
};
\addlegendentry{data42}

\addplot [color=mycolor16, line width=3.0pt]
  table[row sep=crcr]{%
4.39414838328958	24.200238100253\\
4.50964554771781	24.5027428774629\\
};
\addlegendentry{data43}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
4.50964554771781	24.5027428774629\\
4.61295540444553	24.8048320477828\\
};
\addlegendentry{data44}

\addplot [color=mycolor18, line width=3.0pt]
  table[row sep=crcr]{%
4.61295540444553	24.8048320477828\\
4.71725009102374	25.1137919828761\\
};
\addlegendentry{data45}

\addplot [color=mycolor19, line width=3.0pt]
  table[row sep=crcr]{%
4.71725009102374	25.1137919828761\\
4.82151427771896	25.422670040396\\
};
\addlegendentry{data46}

\addplot [color=mycolor20, line width=3.0pt]
  table[row sep=crcr]{%
4.82151427771896	25.422670040396\\
4.92110758833587	25.7406992630567\\
};
\addlegendentry{data47}

\addplot [color=mycolor21, line width=3.0pt]
  table[row sep=crcr]{%
4.92110758833587	25.7406992630567\\
5.01887359376997	26.0662936875597\\
};
\addlegendentry{data48}

\addplot [color=mycolor22, line width=3.0pt]
  table[row sep=crcr]{%
5.01887359376997	26.0662936875597\\
5.10449395142496	26.3918838278623\\
};
\addlegendentry{data49}

\addplot [color=mycolor23, line width=3.0pt]
  table[row sep=crcr]{%
5.10449395142496	26.3918838278623\\
5.19877961277962	26.7256779198069\\
};
\addlegendentry{data50}

\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.19877961277962	26.7256779198069\\
5.28403802774847	27.0731036800425\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.28403802774847	27.0731036800425\\
5.36905861459672	27.4127804219024\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.36905861459672	27.4127804219024\\
5.45314136240631	27.7602661810815\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.45314136240631	27.7602661810815\\
5.53538341354579	28.122287155129\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.53538341354579	28.122287155129\\
5.59541832469404	28.4765452620341\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.59541832469404	28.4765452620341\\
5.68545396532863	28.8240726273507\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68545396532863	28.8240726273507\\
5.75507853552699	29.1853806159925\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.75507853552699	29.1853806159925\\
5.80143774300814	29.5606700842036\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.80143774300814	29.5606700842036\\
5.87055933848023	29.9283446775516\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.87055933848023	29.9283446775516\\
5.92827620450407	30.295255981735\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92827620450407	30.295255981735\\
5.98789509013295	30.661586905946\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98789509013295	30.661586905946\\
6.03311835974455	31.0352610878181\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.03311835974455	31.0352610878181\\
6.07888606004417	31.4085803847993\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.07888606004417	31.4085803847993\\
6.12520855851471	31.7810013314011\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.12520855851471	31.7810013314011\\
6.17214458435774	32.1679483602056\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.17214458435774	32.1679483602056\\
6.20767255686224	32.53210772702\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20767255686224	32.53210772702\\
6.22158315312117	32.9104559707921\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.22158315312117	32.9104559707921\\
6.26867788191885	33.3032297556056\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.26867788191885	33.3032297556056\\
6.28564151655883	33.680306224036\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.28564151655883	33.680306224036\\
6.32638560980558	34.0496319846716\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.32638560980558	34.0496319846716\\
6.33295786567032	34.4406291829655\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.33295786567032	34.4406291829655\\
6.35110898409039	34.8092132229358\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35110898409039	34.8092132229358\\
6.36782150994986	35.1997944335453\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.36782150994986	35.1997944335453\\
6.39721079170704	35.5677192184376\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39721079170704	35.5677192184376\\
6.39606166817248	35.9570379935903\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39606166817248	35.9570379935903\\
6.40653624478728	36.3312114485307\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.40653624478728	36.3312114485307\\
6.40846782177687	36.7049469925696\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.40846782177687	36.7049469925696\\
6.42280043940991	37.0927683232585\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.42280043940991	37.0927683232585\\
6.42574428021908	37.4658467033878\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.42574428021908	37.4658467033878\\
6.42941102664918	37.8459343259456\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.42941102664918	37.8459343259456\\
6.41310030594468	38.2110081936698\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.41310030594468	38.2110081936698\\
6.43180740065873	38.5980853798101\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43180740065873	38.5980853798101\\
6.4299848228693	38.9777246847516\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.4299848228693	38.9777246847516\\
6.43300725426525	39.3567080585053\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43300725426525	39.3567080585053\\
6.43790373951197	39.7357218405232\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43790373951197	39.7357218405232\\
6.43360700923949	40.1070167120779\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43360700923949	40.1070167120779\\
6.43015711475164	40.4932480028365\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43015711475164	40.4932480028365\\
6.45096084009856	40.8717789787333\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45096084009856	40.8717789787333\\
6.43772647157311	41.2504393646959\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43772647157311	41.2504393646959\\
6.4602476740256	41.6289773810422\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.4602476740256	41.6289773810422\\
6.45066485367715	42.0002406819258\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45066485367715	42.0002406819258\\
6.45074676536024	42.3933608403895\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45074676536024	42.3933608403895\\
6.45333950500935	42.7718570664292\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45333950500935	42.7718570664292\\
6.45613359473646	43.1427638246678\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45613359473646	43.1427638246678\\
6.45959984138608	43.5361487346236\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45959984138608	43.5361487346236\\
6.48672929592431	43.9072940429905\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.48672929592431	43.9072940429905\\
6.49105350580066	44.3006997650955\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49105350580066	44.3006997650955\\
6.49599067401141	44.6864041612716\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49599067401141	44.6864041612716\\
6.47996013611555	45.0722365666879\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.47996013611555	45.0722365666879\\
6.48652130179107	45.4581080761272\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.48652130179107	45.4581080761272\\
6.49411891680211	45.8514788654866\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49411891680211	45.8514788654866\\
6.49978659767658	46.2370028166333\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49978659767658	46.2370028166333\\
6.50713507086039	46.6301887027221\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.50713507086039	46.6301887027221\\
6.51338603440672	47.023264210904\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51338603440672	47.023264210904\\
6.52161689475179	47.4167553604348\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.52161689475179	47.4167553604348\\
6.5284658651799	47.8099272464169\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.5284658651799	47.8099272464169\\
6.53511008992791	48.2180849015713\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.53511008992791	48.2180849015713\\
6.55295041389763	48.6038634011056\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55295041389763	48.6038634011056\\
6.55990509130061	49.011907001026\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55990509130061	49.011907001026\\
6.56661559734493	49.3976145291235\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56661559734493	49.3976145291235\\
6.56168070249259	49.8055382415187\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56168070249259	49.8055382415187\\
6.55748828873038	50.1981124905869\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55748828873038	50.1981124905869\\
6.56165109481663	50.6057881314773\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56165109481663	50.6057881314773\\
6.56834905315191	51.0060001277598\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56834905315191	51.0060001277598\\
6.57576382439584	51.3993539049989\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57576382439584	51.3993539049989\\
6.58109864033759	51.8146285839612\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58109864033759	51.8146285839612\\
6.58595084864646	52.215240539168\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58595084864646	52.215240539168\\
6.57995733153075	52.6230647217017\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57995733153075	52.6230647217017\\
6.58559872023761	53.0313609236619\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58559872023761	53.0313609236619\\
6.59125274606049	53.4320689071901\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59125274606049	53.4320689071901\\
6.59745358396322	53.8403995650588\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59745358396322	53.8403995650588\\
6.61278580408543	54.2483570377808\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.61278580408543	54.2483570377808\\
6.59557931683958	54.6561144932639\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59557931683958	54.6561144932639\\
6.60063451621681	55.0638037617318\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60063451621681	55.0638037617318\\
6.59426018130034	55.479241069057\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59426018130034	55.479241069057\\
6.59829963836819	55.8869679000927\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59829963836819	55.8869679000927\\
6.61373626068234	56.3026036219671\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.61373626068234	56.3026036219671\\
6.59664721693844	56.7173618575325\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59664721693844	56.7173618575325\\
6.60169196873903	57.1324210746679\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60169196873903	57.1324210746679\\
6.59491639956832	57.5472062489716\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59491639956832	57.5472062489716\\
6.59770096186548	57.9626373754581\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59770096186548	57.9626373754581\\
6.58972213417292	58.3777945504989\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58972213417292	58.3777945504989\\
6.58139294944704	58.8007640311262\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58139294944704	58.8007640311262\\
6.58400151040405	59.2235184236197\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58400151040405	59.2235184236197\\
6.57654504105449	59.6467604073696\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57654504105449	59.6467604073696\\
6.56911002472043	60.0698340981035\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56911002472043	60.0698340981035\\
6.56205780152231	60.5081375056179\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56205780152231	60.5081375056179\\
6.56481500156224	60.923624820658\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56481500156224	60.923624820658\\
6.55665796529502	61.361080799019\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55665796529502	61.361080799019\\
6.54817852471024	61.7759978263639\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.54817852471024	61.7759978263639\\
6.53926228825003	62.1985876715044\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.53926228825003	62.1985876715044\\
6.53170109260827	62.6283881015843\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.53170109260827	62.6283881015843\\
6.5230981297791	63.0507129081525\\
6.49362402502447	63.4875331971562\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49362402502447	63.4875331971562\\
6.49598321225494	63.9028395086061\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49598321225494	63.9028395086061\\
6.48675137851387	64.340237060911\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.48675137851387	64.340237060911\\
6.47913733124733	64.7558107952354\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.47913733124733	64.7558107952354\\
6.4494617562741	65.1855296147987\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.4494617562741	65.1855296147987\\
6.4523198036477	65.6083060090896\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.4523198036477	65.6083060090896\\
6.44315476715565	66.0454721583519\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.44315476715565	66.0454721583519\\
6.42334498558193	66.4610082169529\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.42334498558193	66.4610082169529\\
6.41582514252514	66.883696735953\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.41582514252514	66.883696735953\\
6.39607685152441	67.3063555797562\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39607685152441	67.3063555797562\\
6.37547531258315	67.728726854315\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.37547531258315	67.728726854315\\
6.35634278412908	68.1589746412355\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35634278412908	68.1589746412355\\
6.3483367934823	68.5890290731331\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.3483367934823	68.5890290731331\\
6.32882071379572	69.0117369027575\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.32882071379572	69.0117369027575\\
6.29799956455827	69.4264523967868\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.29799956455827	69.4264523967868\\
6.30009043216705	69.8490339694545\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.30009043216705	69.8490339694545\\
6.280278342776	70.2860772787826\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.280278342776	70.2860772787826\\
6.26248057466	70.7014589294558\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.26248057466	70.7014589294558\\
6.24272686429322	71.1386096647475\\
};
\addplot [color=mycolor135, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.24272686429322	71.1386096647475\\
6.22595109604299	71.5537994537735\\
};
\addplot [color=mycolor136, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.22595109604299	71.5537994537735\\
6.20851320866495	71.9837132695829\\
};
\addplot [color=mycolor137, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20851320866495	71.9837132695829\\
6.19028772972524	72.4213835657574\\
};
\addplot [color=mycolor138, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.19028772972524	72.4213835657574\\
6.1506487922743	72.8513687324012\\
};
\addplot [color=mycolor139, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.1506487922743	72.8513687324012\\
6.14409618079662	73.2742563131033\\
};
\addplot [color=mycolor140, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.14409618079662	73.2742563131033\\
6.12712171394378	73.7038689436158\\
};
\addplot [color=mycolor141, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.12712171394378	73.7038689436158\\
6.11033664736897	74.1338127236813\\
};
\addplot [color=mycolor142, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.11033664736897	74.1338127236813\\
6.09407079219818	74.5783915928332\\
};
\addplot [color=mycolor143, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.09407079219818	74.5783915928332\\
6.0571361137554	75.008236470283\\
};
\addplot [color=mycolor144, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.0571361137554	75.008236470283\\
6.05294170975685	75.4303443202516\\
};
\addplot [color=mycolor145, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.05294170975685	75.4303443202516\\
6.03670874983072	75.8748401920311\\
};
\addplot [color=mycolor146, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.03670874983072	75.8748401920311\\
6.01917534600943	76.2968460780103\\
};
\addplot [color=mycolor147, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.01917534600943	76.2968460780103\\
5.98037884104997	76.7340091691585\\
};
\addplot [color=mycolor148, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98037884104997	76.7340091691585\\
5.97667056974024	77.1787803138141\\
};
\addplot [color=mycolor149, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.97667056974024	77.1787803138141\\
5.96106365788728	77.6163927613525\\
};
\addplot [color=mycolor150, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.96106365788728	77.6163927613525\\
5.92329730372876	78.0536522520706\\
};
\addplot [color=mycolor151, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92329730372876	78.0536522520706\\
5.91898885369301	78.4991824040189\\
};
\addplot [color=mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.91898885369301	78.4991824040189\\
5.88161387015134	78.9367910310393\\
};
\addplot [color=mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.88161387015134	78.9367910310393\\
5.87789678666741	79.3749425099231\\
};
\addplot [color=mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.87789678666741	79.3749425099231\\
5.86254609562457	79.8199343089946\\
};
\addplot [color=mycolor155, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.86254609562457	79.8199343089946\\
5.82645512372255	80.2575650182553\\
};
\addplot [color=mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.82645512372255	80.2575650182553\\
5.8214495126158	80.6949839271838\\
};
\addplot [color=mycolor157, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.8214495126158	80.6949839271838\\
5.80713016260415	81.1401411251863\\
};
\addplot [color=mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.80713016260415	81.1401411251863\\
5.77126235887408	81.5770663203439\\
};
\addplot [color=mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.77126235887408	81.5770663203439\\
5.76876071933657	82.0145873392466\\
};
\addplot [color=orange!20!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.76876071933657	82.0145873392466\\
5.75438834168017	82.45178267546\\
};
\addplot [color=red!10!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.75438834168017	82.45178267546\\
5.71736114472151	82.8818451515399\\
};
\addplot [color=mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.71736114472151	82.8818451515399\\
5.71753358375281	83.3343663336709\\
};
\addplot [color=mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.71753358375281	83.3343663336709\\
5.70532949734479	83.7721809840295\\
};
\addplot [color=orange!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.70532949734479	83.7721809840295\\
5.69465446192771	84.2098761812085\\
};
\addplot [color=orange!8!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.69465446192771	84.2098761812085\\
5.68375020939857	84.6405179516878\\
};
\addplot [color=orange!12!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68375020939857	84.6405179516878\\
5.65157066099346	85.092930722516\\
};
\addplot [color=orange!40!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65157066099346	85.092930722516\\
5.6394667038694	85.5308772192802\\
};
\addplot [color=red!20!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6394667038694	85.5308772192802\\
5.64019700791687	85.9685913509456\\
};
\addplot [color=orange!24!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.64019700791687	85.9685913509456\\
5.61804893985391	86.4062957204878\\
};
\addplot [color=red!25!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61804893985391	86.4062957204878\\
5.63044434878975	86.8439941800898\\
};
\addplot [color=orange!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.63044434878975	86.8439941800898\\
5.62003137357533	87.2815303159878\\
};
\addplot [color=red!20!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.62003137357533	87.2815303159878\\
5.61026760283858	87.7188252046471\\
};
\addplot [color=red!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61026760283858	87.7188252046471\\
5.5983135253191	88.1562163344352\\
};
\addplot [color=orange!60!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5983135253191	88.1562163344352\\
5.57726713828743	88.5784121566685\\
};
\addplot [color=red!30!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57726713828743	88.5784121566685\\
5.58855937514454	89.0160479081096\\
};
\addplot [color=orange!60!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.58855937514454	89.0160479081096\\
5.57949938066304	89.4606308941729\\
};
\addplot [color=orange!56!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57949938066304	89.4606308941729\\
5.58044516295195	89.8981976519572\\
};
\addplot [color=orange!60!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.58044516295195	89.8981976519572\\
5.56944338325411	90.328176108771\\
};
\addplot [color=orange!75!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56944338325411	90.328176108771\\
5.56961772125214	90.7586151023861\\
};
\addplot [color=orange!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56961772125214	90.7586151023861\\
5.56006878614426	91.1960879068356\\
};
\addplot [color=orange!80!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56006878614426	91.1960879068356\\
5.56141332257539	91.6410671159392\\
};
\addplot [color=red!40!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56141332257539	91.6410671159392\\
5.56269966904074	92.0783803388476\\
};
\addplot [color=orange!80!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56269966904074	92.0783803388476\\
5.55228372756392	92.5160237659002\\
};
\addplot [color=orange!84!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55228372756392	92.5160237659002\\
5.55388567969203	92.9387203210499\\
};
\addplot [color=red!40!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55388567969203	92.9387203210499\\
5.55461142864078	93.3841183044715\\
};
\addplot [color=orange!92!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55461142864078	93.3841183044715\\
5.55481684952974	93.8219600379234\\
};
\addplot [color=orange!96!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55481684952974	93.8219600379234\\
5.55520801711828	94.2598798880354\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55520801711828	94.2598798880354\\
5.55649349186569	94.6974760828307\\
};
\addplot [color=red!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55649349186569	94.6974760828307\\
5.5574352433905	95.1353847772116\\
};
\addplot [color=red!50!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5574352433905	95.1353847772116\\
5.55766585282981	95.5730567292776\\
};
\addplot [color=red!50!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55766585282981	95.5730567292776\\
5.55884071998298	95.9961374183185\\
};
\addplot [color=mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55884071998298	95.9961374183185\\
5.55775356758386	96.4337118580006\\
};
\addplot [color=red!50!mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55775356758386	96.4337118580006\\
5.55903732310981	96.8788898736238\\
};
\addplot [color=mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55903732310981	96.8788898736238\\
5.57259538862854	97.3165353927761\\
};
\addplot [color=mycolor164, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57259538862854	97.3165353927761\\
5.57335829362273	97.7542484388687\\
};
\addplot [color=red!60!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57335829362273	97.7542484388687\\
5.57431438844651	98.1768604079261\\
};
\addplot [color=red!25!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57431438844651	98.1768604079261\\
5.58560363017023	98.6147440772038\\
};
\addplot [color=red!60!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.58560363017023	98.6147440772038\\
5.5860534850508	99.0597632760182\\
};
\addplot [color=mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5860534850508	99.0597632760182\\
5.59750448726118	99.4975487628253\\
};
\addplot [color=red!25!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.59750448726118	99.4975487628253\\
5.59863403532654	99.9348932181019\\
};
\addplot [color=red!8!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.59863403532654	99.9348932181019\\
5.61007091775537	100.357844681363\\
};
\addplot [color=red!12!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61007091775537	100.357844681363\\
5.62169747520238	100.802726224996\\
};
\addplot [color=red!70!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.62169747520238	100.802726224996\\
5.63258487451822	101.240536828409\\
};
\addplot [color=red!20!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.63258487451822	101.240536828409\\
5.6331349555403	101.677847039653\\
};
\addplot [color=red!24!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6331349555403	101.677847039653\\
5.6433468805626	102.115446132957\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6433468805626	102.115446132957\\
5.65580737870187	102.552731918753\\
};
\addplot [color=red!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65580737870187	102.552731918753\\
5.66638312488794	102.990265923203\\
};
\addplot [color=red!50!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.66638312488794	102.990265923203\\
5.67742577940226	103.4277575491\\
};
\addplot [color=red!50!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.67742577940226	103.4277575491\\
5.68769802898169	103.865463247988\\
};
\addplot [color=red!80!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68769802898169	103.865463247988\\
5.69843257311732	104.302789404173\\
};
\addplot [color=red!80!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.69843257311732	104.302789404173\\
5.70922161173075	104.747875482542\\
};
\addplot [color=red!60!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.70922161173075	104.747875482542\\
5.71977881900966	105.185415591463\\
};
\addplot [color=red!56!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.71977881900966	105.185415591463\\
5.73034414555877	105.630481852219\\
};
\addplot [color=red!60!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.73034414555877	105.630481852219\\
5.76303170435131	106.068089673063\\
};
\addplot [color=red!75!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.76303170435131	106.068089673063\\
5.762197422795	106.512969626929\\
};
\addplot [color=red!75!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.762197422795	106.512969626929\\
5.79394309129566	106.958138780785\\
};
\addplot [color=red!90!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.79394309129566	106.958138780785\\
5.78150211460888	107.395577876829\\
};
\addplot [color=red!80!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.78150211460888	107.395577876829\\
5.81343956105411	107.840589086059\\
};
\addplot [color=red!80!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.81343956105411	107.840589086059\\
5.81189791020006	108.285634118482\\
};
\addplot [color=red!84!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.81189791020006	108.285634118482\\
5.83281139004976	108.73065901082\\
};
\addplot [color=red!90!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.83281139004976	108.73065901082\\
5.84254822507501	109.175816391245\\
};
\addplot [color=red!92!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.84254822507501	109.175816391245\\
5.85181407816708	109.620816468378\\
};
\addplot [color=red!96!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.85181407816708	109.620816468378\\
5.87242471333593	110.066045137704\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.87242471333593	110.066045137704\\
5.8818147778511	110.510941507528\\
};
\addplot [color=mycolor166, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.8818147778511	110.510941507528\\
5.9009101241827	110.956194292754\\
};
\addplot [color=mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.9009101241827	110.956194292754\\
5.90952027589083	111.40102324402\\
};
\addplot [color=mycolor168, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.90952027589083	111.40102324402\\
5.92895558942109	111.846209952724\\
};
\addplot [color=mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92895558942109	111.846209952724\\
5.96052338555455	112.291183645953\\
};
\addplot [color=mycolor170, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.96052338555455	112.291183645953\\
5.95774554740638	112.73629803618\\
};
\addplot [color=mycolor171, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.95774554740638	112.73629803618\\
5.98832344450057	113.188797662035\\
};
\addplot [color=mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98832344450057	113.188797662035\\
5.98476649448276	113.633883054485\\
};
\addplot [color=mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98476649448276	113.633883054485\\
6.00377126038074	114.078971275012\\
};
\addplot [color=black!10!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.00377126038074	114.078971275012\\
6.03362404555082	114.532083096914\\
};
\addplot [color=mycolor174, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.03362404555082	114.532083096914\\
6.0283970348537	114.977312418749\\
};
\addplot [color=mycolor175, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.0283970348537	114.977312418749\\
6.05788501165807	115.430242314818\\
};
\addplot [color=mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.05788501165807	115.430242314818\\
6.07602885738015	115.8751918911\\
};
\addplot [color=mycolor177, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.07602885738015	115.8751918911\\
6.07131617050618	116.335079120356\\
};
\addplot [color=mycolor178, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.07131617050618	116.335079120356\\
6.10088318958879	116.772857573698\\
};
\addplot [color=black!5!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.10088318958879	116.772857573698\\
6.09666055068374	117.232862991979\\
};
\addplot [color=black!20!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.09666055068374	117.232862991979\\
6.11255064606667	117.670788432471\\
};
\addplot [color=mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.11255064606667	117.670788432471\\
6.1417491575703	118.123594176024\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.1417491575703	118.123594176024\\
6.13715872354805	118.568400980323\\
};
\addplot [color=mycolor180, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.13715872354805	118.568400980323\\
6.16564976423979	119.021261271671\\
};
\addplot [color=black!20!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.16564976423979	119.021261271671\\
6.15958015248179	119.473736957647\\
};
\addplot [color=black!25!mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.15958015248179	119.473736957647\\
6.17752614244819	119.926577475038\\
};
\addplot [color=mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.17752614244819	119.926577475038\\
6.20673744473606	120.371570496121\\
};
\addplot [color=black!30!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20673744473606	120.371570496121\\
6.20219061803073	120.823900158633\\
};
\addplot [color=black!25!mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20219061803073	120.823900158633\\
6.23075108788908	121.276469020289\\
};
\addplot [color=black!6!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.23075108788908	121.276469020289\\
6.22545927111059	121.729122456745\\
};
\addplot [color=black!8!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.22545927111059	121.729122456745\\
6.25305306259543	122.181946041994\\
};
\addplot [color=black!25!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.25305306259543	122.181946041994\\
6.24675508588552	122.634853815078\\
};
\addplot [color=black!20!mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.24675508588552	122.634853815078\\
6.27570160664618	123.08759690274\\
};
\addplot [color=black!14!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.27570160664618	123.08759690274\\
6.27071159798652	123.540211779298\\
};
\addplot [color=black!40!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.27071159798652	123.540211779298\\
6.2977549713105	123.992979295203\\
};
\addplot [color=black!18!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.2977549713105	123.992979295203\\
6.3039943901822	124.453039215179\\
};
\addplot [color=black!20!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.3039943901822	124.453039215179\\
6.32204187382013	124.912890517269\\
};
\addplot [color=black!40!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.32204187382013	124.912890517269\\
6.31608365289867	125.365562510444\\
};
\addplot [color=black!24!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.31608365289867	125.365562510444\\
6.34494914952666	125.818234378472\\
};
\addplot [color=black!26!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.34494914952666	125.818234378472\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.45222734194249	21.1530345717911\\
2.58699779771268	21.3895389839308\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.58699779771268	21.3895389839308\\
2.75876287929714	21.6018614452332\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.75876287929714	21.6018614452332\\
2.90653424989432	21.8221455619205\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.90653424989432	21.8221455619205\\
3.05527970287949	22.0494085282553\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.05527970287949	22.0494085282553\\
3.22178458701819	22.2713742186315\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.22178458701819	22.2713742186315\\
3.35219486430287	22.5177976747509\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.35219486430287	22.5177976747509\\
3.51241692434996	22.7586575314635\\
};
\addplot [color=blue!20!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.51241692434996	22.7586575314635\\
3.657187060453	22.9948447543429\\
};
\addplot [color=blue!10!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.657187060453	22.9948447543429\\
3.81011341977865	23.2486093869666\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.81011341977865	23.2486093869666\\
3.97363944910467	23.4866669228068\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.97363944910467	23.4866669228068\\
4.10158810950816	23.7575284768827\\
};
\addplot [color=blue!25!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.10158810950816	23.7575284768827\\
4.2488251728937	24.0215854097623\\
};
\addplot [color=blue!8!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.2488251728937	24.0215854097623\\
4.37697076611221	24.299349793233\\
};
\addplot [color=blue!12!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.37697076611221	24.299349793233\\
4.4933353299275	24.5849452438997\\
};
\addplot [color=blue!40!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.4933353299275	24.5849452438997\\
4.62576514482498	24.8667082362808\\
};
\addplot [color=blue!20!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.62576514482498	24.8667082362808\\
4.73340911883861	25.1653385126265\\
};
\addplot [color=blue!24!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.73340911883861	25.1653385126265\\
4.84063553903252	25.4638781704707\\
};
\addplot [color=black!25!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.84063553903252	25.4638781704707\\
4.93288407661021	25.7787362256786\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.93288407661021	25.7787362256786\\
4.99616775475442	26.0968508161604\\
};
\addplot [color=blue!50!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.99616775475442	26.0968508161604\\
5.06781280692667	26.4222878862638\\
};
\addplot [color=blue!50!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.06781280692667	26.4222878862638\\
5.12143883295357	26.7503250981681\\
};
\addplot [color=blue!60!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.12143883295357	26.7503250981681\\
5.20287701115012	27.0618649156531\\
};
\addplot [color=blue!50!mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.20287701115012	27.0618649156531\\
5.2519331658259	27.4045876058517\\
};
\addplot [color=blue!60!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.2519331658259	27.4045876058517\\
5.17006119713187	27.7925197754521\\
};
\addplot [color=blue!56!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.17006119713187	27.7925197754521\\
5.23758228309453	28.1078826572048\\
};
\addplot [color=blue!60!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.23758228309453	28.1078826572048\\
5.2772718667984	28.4365384757984\\
};
\addplot [color=blue!70!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.2772718667984	28.4365384757984\\
5.32489845901728	28.768808026216\\
};
\addplot [color=blue!75!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.32489845901728	28.768808026216\\
5.388557234779	29.094068899285\\
};
\addplot [color=blue!80!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.388557234779	29.094068899285\\
5.41946724709123	29.4268805348547\\
};
\addplot [color=blue!80!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.41946724709123	29.4268805348547\\
5.49236273299903	29.7477861304069\\
};
\addplot [color=blue!80!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.49236273299903	29.7477861304069\\
5.55695734266192	30.0748043002095\\
};
\addplot [color=blue!84!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55695734266192	30.0748043002095\\
5.61892520077527	30.4135488993488\\
};
\addplot [color=blue!90!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61892520077527	30.4135488993488\\
5.69861291814595	30.7426832959754\\
};
\addplot [color=blue!92!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.69861291814595	30.7426832959754\\
5.76687927637249	31.0790328774601\\
};
\addplot [color=blue!96!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.76687927637249	31.0790328774601\\
5.83874005544931	31.4179687215947\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.83874005544931	31.4179687215947\\
5.89985678903759	31.7601157423342\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89985678903759	31.7601157423342\\
5.96095335669816	32.0947790803621\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.96095335669816	32.0947790803621\\
6.01302004233003	32.439088952844\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.01302004233003	32.439088952844\\
6.05099359434098	32.7914875251008\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.05099359434098	32.7914875251008\\
6.08184970170259	33.1453183485428\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.08184970170259	33.1453183485428\\
6.1232103118673	33.4960197410546\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.1232103118673	33.4960197410546\\
6.16255451366305	33.8466982744867\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.16255451366305	33.8466982744867\\
6.20343536604196	34.2040704948595\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20343536604196	34.2040704948595\\
6.22405770048499	34.5702124788659\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.22405770048499	34.5702124788659\\
6.25246305111796	34.9270934381057\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.25246305111796	34.9270934381057\\
6.27316341362894	35.2922902783612\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.27316341362894	35.2922902783612\\
6.27241298276931	35.6590329422615\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.27241298276931	35.6590329422615\\
6.29625401645899	36.0204341929639\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.29625401645899	36.0204341929639\\
6.32396049052477	36.388519108179\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.32396049052477	36.388519108179\\
6.31498782616109	36.7526976445224\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.31498782616109	36.7526976445224\\
6.30946212261915	37.1233015183825\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.30946212261915	37.1233015183825\\
6.33560008183122	37.4890497828601\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.33560008183122	37.4890497828601\\
6.35205413866788	37.8635680084117\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35205413866788	37.8635680084117\\
6.34637899044901	38.2316305631539\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.34637899044901	38.2316305631539\\
6.34525737445801	38.6063669746509\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.34525737445801	38.6063669746509\\
6.35076456610113	38.9799094974296\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35076456610113	38.9799094974296\\
6.36548699438572	39.3526269388385\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.36548699438572	39.3526269388385\\
6.37011572439224	39.7321627450874\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.37011572439224	39.7321627450874\\
6.38674863334745	40.1047029747861\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.38674863334745	40.1047029747861\\
6.39576734416187	40.4840040726122\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39576734416187	40.4840040726122\\
6.39693200774491	40.8642157552531\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39693200774491	40.8642157552531\\
6.40427891165018	41.2517352405703\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.40427891165018	41.2517352405703\\
6.41289242357016	41.6384132961975\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.41289242357016	41.6384132961975\\
6.41878624819219	42.0250028762966\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.41878624819219	42.0250028762966\\
6.434021522291	42.4111305987462\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.434021522291	42.4111305987462\\
6.44340026751161	42.8046861374751\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.44340026751161	42.8046861374751\\
6.45432887412608	43.1983983074315\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45432887412608	43.1983983074315\\
6.45726846531034	43.5843888163799\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45726846531034	43.5843888163799\\
6.46813842002302	43.9858260101173\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.46813842002302	43.9858260101173\\
6.47153601516038	44.3800530551234\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.47153601516038	44.3800530551234\\
6.48152899555862	44.7733405495528\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.48152899555862	44.7733405495528\\
6.49978745542467	45.1739690903341\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49978745542467	45.1739690903341\\
6.51076105888933	45.567253849702\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51076105888933	45.567253849702\\
6.52149682398885	45.9682836865541\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.52149682398885	45.9682836865541\\
6.51107363030314	46.3697593727848\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51107363030314	46.3697593727848\\
6.52118082437664	46.7706364488695\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.52118082437664	46.7706364488695\\
6.51534608285874	47.1720112893963\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51534608285874	47.1720112893963\\
6.53311582095921	47.5801818036707\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.53311582095921	47.5801818036707\\
6.54701232165098	47.980846664519\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.54701232165098	47.980846664519\\
6.54992174264044	48.3890296436148\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.54992174264044	48.3890296436148\\
6.55748667567968	48.7977241399931\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55748667567968	48.7977241399931\\
6.55920038279146	49.2058133737883\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55920038279146	49.2058133737883\\
6.57114743441343	49.6137011613464\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57114743441343	49.6137011613464\\
6.58762316405773	50.0288860826986\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58762316405773	50.0288860826986\\
6.58424035552889	50.4369450670201\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58424035552889	50.4369450670201\\
6.57938071619719	50.8523100448074\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57938071619719	50.8523100448074\\
6.5707464357838	51.2682556125801\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.5707464357838	51.2682556125801\\
6.58265862613916	51.6840180931613\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58265862613916	51.6840180931613\\
6.57985332515091	52.1073712793877\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57985332515091	52.1073712793877\\
6.58888117596507	52.522513344069\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58888117596507	52.522513344069\\
6.59750377573073	52.9454158245353\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59750377573073	52.9454158245353\\
6.57698231842369	53.3613813826814\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57698231842369	53.3613813826814\\
6.58177514374256	53.7844967456767\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.58177514374256	53.7844967456767\\
6.59612835384905	54.1996199761052\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59612835384905	54.1996199761052\\
6.60426248423755	54.6224631237565\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60426248423755	54.6224631237565\\
6.60034670867026	55.0379130922956\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60034670867026	55.0379130922956\\
6.60189482942224	55.4609948941506\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60189482942224	55.4609948941506\\
6.60403924528509	55.8837750979001\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.60403924528509	55.8837750979001\\
6.59867999237031	56.3064713624772\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59867999237031	56.3064713624772\\
6.59880219399929	56.7288830683101\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59880219399929	56.7288830683101\\
6.59861173480749	57.158943401766\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59861173480749	57.158943401766\\
6.59017845056951	57.5888407748425\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59017845056951	57.5888407748425\\
6.57413433492184	58.0191066879779\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57413433492184	58.0191066879779\\
6.57707795873284	58.4566762020113\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57707795873284	58.4566762020113\\
6.56814939621836	58.8870614116313\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56814939621836	58.8870614116313\\
6.57562178745866	59.3248298137914\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57562178745866	59.3248298137914\\
6.57163610681891	59.7627953295596\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.57163610681891	59.7627953295596\\
6.56817359197885	60.2006619769381\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.56817359197885	60.2006619769381\\
6.55452261399478	60.6385677265935\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55452261399478	60.6385677265935\\
6.55127990804613	61.0685803972883\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.55127990804613	61.0685803972883\\
6.54203109163791	61.4987583482871\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.54203109163791	61.4987583482871\\
6.54388332925737	61.9286429912318\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.54388332925737	61.9286429912318\\
6.53128204029053	62.3512752245879\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.53128204029053	62.3512752245879\\
6.51683106459677	62.7808567933971\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51683106459677	62.7808567933971\\
6.50676201563329	63.2031928099459\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.50676201563329	63.2031928099459\\
6.49468079954386	63.6254604845308\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.49468079954386	63.6254604845308\\
6.48891751188785	64.0558818139834\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.48891751188785	64.0558818139834\\
6.47021847311407	64.4785286576953\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.47021847311407	64.4785286576953\\
6.46732267923653	64.8940048753284\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.46732267923653	64.8940048753284\\
6.45794228743762	65.3163529861486\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45794228743762	65.3163529861486\\
6.43668575771153	65.7388493987964\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.43668575771153	65.7388493987964\\
6.42443595454097	66.1540096958634\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.42443595454097	66.1540096958634\\
6.40151888132095	66.5769832170336\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.40151888132095	66.5769832170336\\
6.39087267126888	66.9996214245912\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.39087267126888	66.9996214245912\\
6.36787177715451	67.4221733501181\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.36787177715451	67.4221733501181\\
6.35420269984752	67.8445159402909\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35420269984752	67.8445159402909\\
6.32959818933159	68.2744476621738\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.32959818933159	68.2744476621738\\
6.31273129954934	68.6969849673333\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.31273129954934	68.6969849673333\\
6.29345049615949	69.1268637799658\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.29345049615949	69.1268637799658\\
6.2729180585593	69.5488910287386\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.2729180585593	69.5488910287386\\
6.25608208030462	69.9788282873342\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.25608208030462	69.9788282873342\\
6.24210011027753	70.408788561821\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.24210011027753	70.408788561821\\
6.22615830600262	70.8315571401035\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.22615830600262	70.8315571401035\\
6.20364333409816	71.2611467742827\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20364333409816	71.2611467742827\\
6.18943832628429	71.6913739211159\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.18943832628429	71.6913739211159\\
6.17604226525873	72.1215421285015\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.17604226525873	72.1215421285015\\
6.164291116409	72.5595493335277\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.164291116409	72.5595493335277\\
6.14723827876151	72.9896100354381\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.14723827876151	72.9896100354381\\
6.13558773137629	73.4273302170914\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.13558773137629	73.4273302170914\\
6.12090264447033	73.8570681158453\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.12090264447033	73.8570681158453\\
6.10772497486323	74.2871930099791\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.10772497486323	74.2871930099791\\
6.08844978921115	74.7241541174008\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.08844978921115	74.7241541174008\\
6.06221175473183	75.5909228505334\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.06221175473183	75.5909228505334\\
6.04333396814764	76.0279096863233\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.04333396814764	76.0279096863233\\
6.01565475668758	76.4649144352879\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.01565475668758	76.4649144352879\\
5.99776436667889	76.9025052984944\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.99776436667889	76.9025052984944\\
5.98135333321989	77.3397932107328\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98135333321989	77.3397932107328\\
5.96381333656609	77.784699496231\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.96381333656609	77.784699496231\\
5.94932451006025	78.2222715837415\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94932451006025	78.2222715837415\\
5.93420843873173	78.6677404940128\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.93420843873173	78.6677404940128\\
5.91782773006707	79.1054981987691\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.91782773006707	79.1054981987691\\
5.89079322014004	79.550824582926\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89079322014004	79.550824582926\\
5.87162256985903	79.9956696315203\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.87162256985903	79.9956696315203\\
5.85304191242903	80.4406276965747\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.85304191242903	80.4406276965747\\
5.83541178144515	80.8851861098083\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.83541178144515	80.8851861098083\\
5.80692934244871	81.3297156394692\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.80692934244871	81.3297156394692\\
5.78949119243771	81.7665952104144\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.78949119243771	81.7665952104144\\
5.77128509152681	82.2113644314231\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.77128509152681	82.2113644314231\\
5.74150095321238	82.655885358341\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.74150095321238	82.655885358341\\
5.72441864013672	83.108495895518\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.72441864013672	83.108495895518\\
5.69513326883316	83.5531866472447\\
};
\addplot [color=mycolor135, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.69513326883316	83.5531866472447\\
5.67873852141201	83.9982660526875\\
};
\addplot [color=mycolor136, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.67873852141201	83.9982660526875\\
5.65283934120089	84.4504784342134\\
};
\addplot [color=mycolor137, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65283934120089	84.4504784342134\\
5.63853269536048	84.8956826252397\\
};
\addplot [color=mycolor138, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.63853269536048	84.8956826252397\\
5.61265894584358	85.3479053520132\\
};
\addplot [color=mycolor139, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61265894584358	85.3479053520132\\
5.59755428880453	85.7931513667572\\
};
\addplot [color=mycolor140, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.59755428880453	85.7931513667572\\
5.58234394621104	86.2455156799406\\
};
\addplot [color=mycolor141, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.58234394621104	86.2455156799406\\
5.55669991392642	86.6905808513984\\
};
\addplot [color=mycolor142, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55669991392642	86.6905808513984\\
5.54616954643279	87.142764480086\\
};
\addplot [color=mycolor143, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.54616954643279	87.142764480086\\
5.52131254412234	87.5874121933011\\
};
\addplot [color=mycolor144, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.52131254412234	87.5874121933011\\
5.50731044076383	88.0392196326284\\
};
\addplot [color=mycolor145, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.50731044076383	88.0392196326284\\
5.49337974004447	88.483933589072\\
};
\addplot [color=mycolor146, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.49337974004447	88.483933589072\\
5.4691504035145	88.9358581715496\\
};
\addplot [color=mycolor147, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.4691504035145	88.9358581715496\\
5.45878865197301	89.3810747989919\\
};
\addplot [color=mycolor148, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.45878865197301	89.3810747989919\\
5.44918717630208	89.8335249526426\\
};
\addplot [color=mycolor149, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44918717630208	89.8335249526426\\
5.44073952548206	90.2861838365206\\
};
\addplot [color=mycolor150, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44073952548206	90.2861838365206\\
5.43637253530324	90.7385619250126\\
};
\addplot [color=mycolor151, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43637253530324	90.7385619250126\\
5.43309320323169	91.1912434793776\\
};
\addplot [color=mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43309320323169	91.1912434793776\\
5.42733886279166	91.6434474729467\\
};
\addplot [color=mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42733886279166	91.6434474729467\\
5.42202961724252	92.0961201734608\\
};
\addplot [color=mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42202961724252	92.0961201734608\\
5.41695799957961	92.5486923333956\\
};
\addplot [color=mycolor155, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.41695799957961	92.5486923333956\\
5.42242463026196	93.0090616163798\\
};
\addplot [color=mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42242463026196	93.0090616163798\\
5.41691970825195	93.4691204768606\\
};
\addplot [color=mycolor157, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.41691970825195	93.4691204768606\\
5.41815658845007	93.9220157657983\\
};
\addplot [color=mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.41815658845007	93.9220157657983\\
5.42332110367715	94.3820683830418\\
};
\addplot [color=mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42332110367715	94.3820683830418\\
5.42573444265872	94.8496509692632\\
};
\addplot [color=orange!20!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42573444265872	94.8496509692632\\
5.42884896788746	95.3095750316279\\
};
\addplot [color=red!10!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.42884896788746	95.3095750316279\\
5.4310172367841	95.7772875675\\
};
\addplot [color=mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.4310172367841	95.7772875675\\
5.43040882516652	96.237144239014\\
};
\addplot [color=mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43040882516652	96.237144239014\\
5.43012523557991	96.7045326958178\\
};
\addplot [color=orange!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43012523557991	96.7045326958178\\
5.43268704973161	97.1717450576834\\
};
\addplot [color=orange!8!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43268704973161	97.1717450576834\\
5.43421868421137	97.6467179621104\\
};
\addplot [color=orange!12!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43421868421137	97.6467179621104\\
5.44762106239796	98.1214800708694\\
};
\addplot [color=orange!40!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44762106239796	98.1214800708694\\
5.44661757908762	98.5889764800668\\
};
\addplot [color=red!20!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44661757908762	98.5889764800668\\
5.44795951712877	99.0709873094456\\
};
\addplot [color=orange!24!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44795951712877	99.0709873094456\\
5.45857849158347	99.5459089539945\\
};
\addplot [color=red!25!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.45857849158347	99.5459089539945\\
5.46997306402773	100.028002585052\\
};
\addplot [color=orange!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.46997306402773	100.028002585052\\
5.4723438732326	100.510242264951\\
};
\addplot [color=red!20!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.4723438732326	100.510242264951\\
5.48830359242857	100.999634631327\\
};
\addplot [color=red!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.48830359242857	100.999634631327\\
5.49923744797707	101.489282869152\\
};
\addplot [color=orange!60!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.49923744797707	101.489282869152\\
5.5070600034669	101.978548675659\\
};
\addplot [color=red!30!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5070600034669	101.978548675659\\
5.51962501835078	102.475492425845\\
};
\addplot [color=orange!60!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.51962501835078	102.475492425845\\
5.52768383547664	102.972131002694\\
};
\addplot [color=orange!56!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.52768383547664	102.972131002694\\
5.53473360557109	103.476607948891\\
};
\addplot [color=orange!60!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.53473360557109	103.476607948891\\
5.5424188869074	103.980780419777\\
};
\addplot [color=orange!75!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5424188869074	103.980780419777\\
5.5504940636456	104.485319448053\\
};
\addplot [color=orange!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5504940636456	104.485319448053\\
5.55931793898344	105.004373406176\\
};
\addplot [color=orange!80!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.55931793898344	105.004373406176\\
5.56966007780284	105.516328727244\\
};
\addplot [color=red!40!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56966007780284	105.516328727244\\
5.57440131809562	106.035324370139\\
};
\addplot [color=orange!80!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57440131809562	106.035324370139\\
5.58100049756467	106.554671114194\\
};
\addplot [color=orange!84!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.58100049756467	106.554671114194\\
5.5965289324522	107.081183940056\\
};
\addplot [color=red!40!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5965289324522	107.081183940056\\
5.60337556246668	107.60794536001\\
};
\addplot [color=orange!92!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.60337556246668	107.60794536001\\
5.61345734633505	108.14177413343\\
};
\addplot [color=orange!96!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61345734633505	108.14177413343\\
5.61845278181136	108.675970300334\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61845278181136	108.675970300334\\
5.62548547331244	109.209837942268\\
};
\addplot [color=red!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.62548547331244	109.209837942268\\
5.63980904594064	109.744258551276\\
};
\addplot [color=red!50!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.63980904594064	109.744258551276\\
5.64828226715326	110.285519878613\\
};
\addplot [color=red!50!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.64828226715326	110.285519878613\\
5.65493715833873	110.819780047401\\
};
\addplot [color=mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65493715833873	110.819780047401\\
5.67114584054798	111.361129614175\\
};
\addplot [color=red!50!mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.67114584054798	111.361129614175\\
5.67740451358259	111.902762378217\\
};
\addplot [color=mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.67740451358259	111.902762378217\\
5.68290531169623	112.451339325984\\
};
\addplot [color=mycolor164, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68290531169623	112.451339325984\\
5.68907096423209	112.992970492342\\
};
\addplot [color=red!60!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68907096423209	112.992970492342\\
5.70889635570347	113.541850344744\\
};
\addplot [color=red!25!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.70889635570347	113.541850344744\\
5.71660728752613	114.091116190306\\
};
\addplot [color=red!60!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.71660728752613	114.091116190306\\
5.72471334692091	114.640168550075\\
};
\addplot [color=mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.72471334692091	114.640168550075\\
5.72890934720635	115.189526347443\\
};
\addplot [color=red!25!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.72890934720635	115.189526347443\\
5.74715392384678	115.74575027579\\
};
\addplot [color=red!8!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.74715392384678	115.74575027579\\
5.75195397157222	116.294751443202\\
};
\addplot [color=red!12!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.75195397157222	116.294751443202\\
5.76094960048795	116.843365129316\\
};
\addplot [color=red!70!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.76094960048795	116.843365129316\\
5.77797678858042	117.392588659073\\
};
\addplot [color=red!20!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.77797678858042	117.392588659073\\
5.78252013772726	117.94880500203\\
};
\addplot [color=red!24!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.78252013772726	117.94880500203\\
5.79866509139538	118.498039760045\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.79866509139538	118.498039760045\\
5.80340406019241	119.054311020533\\
};
\addplot [color=red!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.80340406019241	119.054311020533\\
5.80871806573123	119.603457311401\\
};
\addplot [color=red!50!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.80871806573123	119.603457311401\\
5.8147516194731	120.152106450056\\
};
\addplot [color=red!50!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.8147516194731	120.152106450056\\
5.83337162900716	120.701025814749\\
};
\addplot [color=red!80!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.83337162900716	120.701025814749\\
5.83918365463614	121.242366229184\\
};
\addplot [color=red!80!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.83918365463614	121.242366229184\\
5.84408184885979	121.791674133157\\
};
\addplot [color=red!60!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.84408184885979	121.791674133157\\
5.86036047432572	122.340791885043\\
};
\addplot [color=red!56!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.86036047432572	122.340791885043\\
5.86404470633715	122.882675509551\\
};
\addplot [color=red!60!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.86404470633715	122.882675509551\\
5.86791650764644	123.424147367361\\
};
\addplot [color=red!75!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.86791650764644	123.424147367361\\
5.8720617108047	123.965959164663\\
};
\addplot [color=red!75!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.8720617108047	123.965959164663\\
5.88738060928881	124.507446609437\\
};
\addplot [color=red!90!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.88738060928881	124.507446609437\\
5.89128729980439	125.041726374184\\
};
\addplot [color=red!80!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89128729980439	125.041726374184\\
5.89653235301375	125.575661291019\\
};
\addplot [color=red!80!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89653235301375	125.575661291019\\
5.90032042842358	126.11005995702\\
};
\addplot [color=red!84!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.90032042842358	126.11005995702\\
5.90513556916267	126.644146500854\\
};
\addplot [color=red!90!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.90513556916267	126.644146500854\\
5.90798881091177	127.171151045128\\
};
\addplot [color=red!92!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.90798881091177	127.171151045128\\
5.91135009843856	127.705233048997\\
};
\addplot [color=red!96!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.91135009843856	127.705233048997\\
5.91481281351298	128.224691439304\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.91481281351298	128.224691439304\\
5.91871179547161	128.751086073462\\
};
\addplot [color=mycolor166, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.91871179547161	128.751086073462\\
5.92521655373275	129.270280596451\\
};
\addplot [color=mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92521655373275	129.270280596451\\
5.93401761166751	129.78178005782\\
};
\addplot [color=mycolor168, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.93401761166751	129.78178005782\\
5.94106047414243	130.301134789479\\
};
\addplot [color=mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94106047414243	130.301134789479\\
5.94867854751647	130.812863160041\\
};
\addplot [color=mycolor170, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94867854751647	130.812863160041\\
5.94223524071276	131.324845051859\\
};
\addplot [color=mycolor171, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94223524071276	131.324845051859\\
5.95072059333324	131.836559797404\\
};
\addplot [color=mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.95072059333324	131.836559797404\\
5.95881278719753	132.341163337813\\
};
\addplot [color=mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.95881278719753	132.341163337813\\
5.96750456094742	132.845390527858\\
};
\addplot [color=black!10!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.96750456094742	132.845390527858\\
5.97538217715919	133.34242499643\\
};
\addplot [color=mycolor174, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.97538217715919	133.34242499643\\
5.98453435488045	133.839147702907\\
};
\addplot [color=mycolor175, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98453435488045	133.839147702907\\
5.99413769505918	134.336271957261\\
};
\addplot [color=mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.99413769505918	134.336271957261\\
6.00688581727445	134.833098468021\\
};
\addplot [color=mycolor177, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.00688581727445	134.833098468021\\
6.01651187706739	135.322894414654\\
};
\addplot [color=mycolor178, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.01651187706739	135.322894414654\\
6.0380924185738	135.819736821926\\
};
\addplot [color=black!5!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.0380924185738	135.819736821926\\
6.04858961701393	136.301965282997\\
};
\addplot [color=black!20!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.04858961701393	136.301965282997\\
6.05977367609739	136.791191996541\\
};
\addplot [color=mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.05977367609739	136.791191996541\\
6.07125276327133	137.273274967098\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.07125276327133	137.273274967098\\
6.09294676408172	137.747740626801\\
};
\addplot [color=mycolor180, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.09294676408172	137.747740626801\\
6.10463006515056	138.229784336174\\
};
\addplot [color=black!20!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.10463006515056	138.229784336174\\
6.1253850441426	138.70437303721\\
};
\addplot [color=black!25!mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.1253850441426	138.70437303721\\
6.13651914149523	139.179165898124\\
};
\addplot [color=mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.13651914149523	139.179165898124\\
6.15826088376343	139.653736970387\\
};
\addplot [color=black!30!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.15826088376343	139.653736970387\\
6.17091871611774	140.121039517224\\
};
\addplot [color=black!25!mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.17091871611774	140.121039517224\\
6.19145941920578	140.580851567793\\
};
\addplot [color=black!6!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.19145941920578	140.580851567793\\
6.20143637340516	141.048281442723\\
};
\addplot [color=black!8!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.20143637340516	141.048281442723\\
6.2225777450949	141.508152543334\\
};
\addplot [color=black!25!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.2225777450949	141.508152543334\\
6.24629757925868	141.960783834336\\
};
\addplot [color=black!20!mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.24629757925868	141.960783834336\\
6.25455224793404	142.41313904745\\
};
\addplot [color=black!14!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.25455224793404	142.41313904745\\
6.27587097976357	142.865822456311\\
};
\addplot [color=black!40!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.27587097976357	142.865822456311\\
6.29829246457666	143.310814552824\\
};
\addplot [color=black!18!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.29829246457666	143.310814552824\\
6.31942241638899	143.756093475036\\
};
\addplot [color=black!20!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.31942241638899	143.756093475036\\
6.34080194216222	144.193650826113\\
};
\addplot [color=black!40!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.34080194216222	144.193650826113\\
6.35365242138505	144.631341553293\\
};
\addplot [color=black!24!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.35365242138505	144.631341553293\\
6.37501850910485	145.068833730067\\
};
\addplot [color=black!26!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.37501850910485	145.068833730067\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.00684711709618568	0.193069284432568\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.00684711709618568	0.193069284432568\\
-0.0033020032569766	0.393660397967324\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0033020032569766	0.393660397967324\\
-0.0083356061950326	0.608843788737431\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0083356061950326	0.608843788737431\\
-0.0133704291656613	0.824181461590342\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0133704291656613	0.824181461590342\\
-0.00545919220894575	1.03926427732222\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.00545919220894575	1.03926427732222\\
-0.0104679577052593	1.25422649562825\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0104679577052593	1.25422649562825\\
0.00627254042774439	1.47708876850083\\
};
\addplot [color=blue!20!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00627254042774439	1.47708876850083\\
-0.00784949213266373	1.71406789962202\\
};
\addplot [color=blue!10!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.00784949213266373	1.71406789962202\\
-0.0111595913767815	1.92950629768893\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0111595913767815	1.92950629768893\\
0.00736720114946365	2.16687330405694\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00736720114946365	2.16687330405694\\
-0.00719394627958536	2.39696162869222\\
};
\addplot [color=blue!25!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.00719394627958536	2.39696162869222\\
-0.00747140403836966	2.63429981621448\\
};
\addplot [color=blue!8!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.00747140403836966	2.63429981621448\\
0.00873990915715694	2.87155117094517\\
};
\addplot [color=blue!12!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00873990915715694	2.87155117094517\\
0.0139699447900057	3.1084861420095\\
};
\addplot [color=blue!40!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0139699447900057	3.1084861420095\\
0.0301702497527003	3.3531542585697\\
};
\addplot [color=blue!20!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0301702497527003	3.3531542585697\\
0.0342444498091936	3.61197296448518\\
};
\addplot [color=blue!24!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0342444498091936	3.61197296448518\\
0.0509743308648467	3.86415422498249\\
};
\addplot [color=black!25!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0509743308648467	3.86415422498249\\
0.0601486824452877	4.11565804318525\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0601486824452877	4.11565804318525\\
0.0813588099554181	4.37494766805321\\
};
\addplot [color=blue!50!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0813588099554181	4.37494766805321\\
0.114013164304197	4.64144963142462\\
};
\addplot [color=blue!50!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.114013164304197	4.64144963142462\\
0.138360945507884	4.90786335500889\\
};
\addplot [color=blue!60!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.138360945507884	4.90786335500889\\
0.164333820343018	5.17377679399215\\
};
\addplot [color=blue!50!mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.164333820343018	5.17377679399215\\
0.180811082944274	5.44701588980388\\
};
\addplot [color=blue!60!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.180811082944274	5.44701588980388\\
0.210640099830925	5.72000326053239\\
};
\addplot [color=blue!56!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.210640099830925	5.72000326053239\\
0.262554686516523	6.00098293751944\\
};
\addplot [color=blue!60!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.262554686516523	6.00098293751944\\
0.283601809293032	6.28137629921548\\
};
\addplot [color=blue!70!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.283601809293032	6.28137629921548\\
0.327505752444267	6.57647649641149\\
};
\addplot [color=blue!75!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.327505752444267	6.57647649641149\\
0.381192804314196	6.86403181904461\\
};
\addplot [color=blue!80!mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.381192804314196	6.86403181904461\\
0.415340955369174	7.15116219699848\\
};
\addplot [color=blue!80!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.415340955369174	7.15116219699848\\
0.460090744309127	7.43804239935707\\
};
\addplot [color=blue!80!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.460090744309127	7.43804239935707\\
0.526745109818876	7.73259297304321\\
};
\addplot [color=blue!84!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.526745109818876	7.73259297304321\\
0.583420908078551	8.02646474505309\\
};
\addplot [color=blue!90!mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.583420908078551	8.02646474505309\\
0.617863749153912	8.32003800419625\\
};
\addplot [color=blue!92!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.617863749153912	8.32003800419625\\
0.696819827891886	8.62077411671635\\
};
\addplot [color=blue!96!mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.696819827891886	8.62077411671635\\
0.753413617610931	8.92122396850027\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.753413617610931	8.92122396850027\\
0.820455005392432	9.22186701279134\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.820455005392432	9.22186701279134\\
0.877843167632818	9.52225451590493\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.877843167632818	9.52225451590493\\
0.943962139077485	9.82284687354695\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.943962139077485	9.82284687354695\\
1.02187872119248	10.1380870502908\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.02187872119248	10.1380870502908\\
1.08690118417144	10.431211805786\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.08690118417144	10.431211805786\\
1.16394957620651	10.7388519477099\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16394957620651	10.7388519477099\\
1.23952134605497	11.0611839740304\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.23952134605497	11.0611839740304\\
1.31281552277505	11.3621710762382\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.31281552277505	11.3621710762382\\
1.38321135099977	11.6853406613227\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38321135099977	11.6853406613227\\
1.47699929494411	12.0014379635686\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.47699929494411	12.0014379635686\\
1.53968640137464	12.3163240242284\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.53968640137464	12.3163240242284\\
1.62569600716233	12.6311516886344\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.62569600716233	12.6311516886344\\
1.71038864739239	12.9532671625493\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71038864739239	12.9532671625493\\
1.79575194697827	13.2678146958351\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.79575194697827	13.2678146958351\\
1.9023000318557	13.5898094386794\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.9023000318557	13.5898094386794\\
1.97633500769734	13.9041921418393\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97633500769734	13.9041921418393\\
2.07359783165157	14.2254359386861\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.07359783165157	14.2254359386861\\
2.18121614027768	14.5396736091934\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.18121614027768	14.5396736091934\\
2.2657619966194	14.861080737086\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.2657619966194	14.861080737086\\
2.3854337753728	15.1750159573276\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.3854337753728	15.1750159573276\\
2.48174892924726	15.4887004415505\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.48174892924726	15.4887004415505\\
2.58866594545543	15.8027855175314\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.58866594545543	15.8027855175314\\
2.68405681941658	16.1165101529332\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.68405681941658	16.1165101529332\\
2.78741457592696	16.4313262384385\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.78741457592696	16.4313262384385\\
2.88625300955027	16.7473432929255\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.88625300955027	16.7473432929255\\
3.00868728756905	17.0486126873875\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.00868728756905	17.0486126873875\\
3.09556258004159	17.372015423025\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.09556258004159	17.372015423025\\
3.19474844262004	17.6879092749441\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.19474844262004	17.6879092749441\\
3.30253874137998	18.004110051319\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.30253874137998	18.004110051319\\
3.42042138241231	18.3284767956939\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.42042138241231	18.3284767956939\\
3.50348858907819	18.6452462445013\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.50348858907819	18.6452462445013\\
3.60957238823175	18.9697990317363\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.60957238823175	18.9697990317363\\
3.71642504073679	19.2862316004466\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.71642504073679	19.2862316004466\\
3.844781675376	19.6182356581558\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.844781675376	19.6182356581558\\
3.93868165835738	19.9426203338662\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.93868165835738	19.9426203338662\\
4.06506561860442	20.2822700093966\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.06506561860442	20.2822700093966\\
4.15643920656294	20.6147508749273\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.15643920656294	20.6147508749273\\
4.26621018722653	20.9491320067318\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.26621018722653	20.9491320067318\\
4.37397967092693	21.2765847896226\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.37397967092693	21.2765847896226\\
4.4783827252686	21.6276465564733\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.4783827252686	21.6276465564733\\
4.59186389204115	21.9718367489986\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.59186389204115	21.9718367489986\\
4.69110134150833	22.3173650272656\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.69110134150833	22.3173650272656\\
4.78576628211886	22.6714460650692\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.78576628211886	22.6714460650692\\
4.87816785089672	23.0263613427524\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.87816785089672	23.0263613427524\\
4.96982051432133	23.3886070626322\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.96982051432133	23.3886070626322\\
5.05807038024068	23.7667479095981\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.05807038024068	23.7667479095981\\
5.14595132600516	24.1299210609868\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.14595132600516	24.1299210609868\\
5.23012746404856	24.5233825017931\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.23012746404856	24.5233825017931\\
5.29166086111218	24.9089369396679\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.29166086111218	24.9089369396679\\
5.37089979462326	25.3181441636989\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.37089979462326	25.3181441636989\\
5.44787768647075	25.712966340594\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.44787768647075	25.712966340594\\
5.52504465635866	26.1371660630684\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.52504465635866	26.1371660630684\\
5.60966807417572	26.5619541369379\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.60966807417572	26.5619541369379\\
5.65866576321423	27.00928121584\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65866576321423	27.00928121584\\
5.71586351655424	27.4567435649224\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.71586351655424	27.4567435649224\\
5.76987410895526	27.9045602051774\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.76987410895526	27.9045602051774\\
5.82223141659051	28.3741112364223\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.82223141659051	28.3741112364223\\
5.86094451602548	28.836707193288\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.86094451602548	28.836707193288\\
5.89890223462135	29.291369757033\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89890223462135	29.291369757033\\
5.92025865893811	29.7758022883208\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92025865893811	29.7758022883208\\
5.94251955579966	30.2514322291827\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94251955579966	30.2514322291827\\
5.94180023204535	30.7338088372489\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.94180023204535	30.7338088372489\\
5.93756102677435	31.2230460204883\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.93756102677435	31.2230460204883\\
5.92882976960391	31.726856858586\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.92882976960391	31.726856858586\\
5.919074177742	32.2149151362246\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.919074177742	32.2149151362246\\
5.87525513302535	32.7313861581497\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.87525513302535	32.7313861581497\\
5.8655183147639	33.2469569303794\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.8655183147639	33.2469569303794\\
5.81826140731573	33.7617256254889\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.81826140731573	33.7617256254889\\
5.75091848988086	34.2971958050039\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.75091848988086	34.2971958050039\\
5.68914471473545	34.8246743339114\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68914471473545	34.8246743339114\\
5.61275536753237	35.3726202957332\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.61275536753237	35.3726202957332\\
5.52824969403446	35.9046232829569\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.52824969403446	35.9046232829569\\
5.43302762601525	36.449662124156\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.43302762601525	36.449662124156\\
5.32779497466981	37.0083640103694\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.32779497466981	37.0083640103694\\
5.19233475252986	37.5656635473715\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.19233475252986	37.5656635473715\\
5.06042506918311	38.1374984949362\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.06042506918311	38.1374984949362\\
4.93827655445784	38.7018607199425\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.93827655445784	38.7018607199425\\
4.83627995476127	39.2747724952642\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.83627995476127	39.2747724952642\\
4.69629291631281	39.8548011435196\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.69629291631281	39.8548011435196\\
4.57727456279099	40.4364199003903\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.57727456279099	40.4364199003903\\
4.46060561668128	41.0254011958605\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.46060561668128	41.0254011958605\\
4.33902266714722	41.6226932993159\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.33902266714722	41.6226932993159\\
4.21574592124671	42.235606571543\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.21574592124671	42.235606571543\\
4.10260234214365	42.8415212238906\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.10260234214365	42.8415212238906\\
4.00772940460593	43.455840455601\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.00772940460593	43.455840455601\\
3.90476782433689	44.0856527988799\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.90476782433689	44.0856527988799\\
3.78136086463928	44.7006849430036\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78136086463928	44.7006849430036\\
3.69513547606766	45.3396699534496\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.69513547606766	45.3396699534496\\
3.57490122597665	45.9776783040725\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.57490122597665	45.9776783040725\\
3.49287205096334	46.6170372747583\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.49287205096334	46.6170372747583\\
3.40069277398288	47.2631850499893\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.40069277398288	47.2631850499893\\
3.3119386183098	47.9173580626957\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.3119386183098	47.9173580626957\\
3.22550280299038	48.5860656703589\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.22550280299038	48.5860656703589\\
3.13788567855954	49.2328688311391\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.13788567855954	49.2328688311391\\
3.06364108994603	49.8945840117522\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.06364108994603	49.8945840117522\\
2.9884202638641	50.5565755456919\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.9884202638641	50.5565755456919\\
2.934874153696	51.2333495740313\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.934874153696	51.2333495740313\\
2.84825610928237	51.9026692095213\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.84825610928237	51.9026692095213\\
2.80549871455878	52.571610430954\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.80549871455878	52.571610430954\\
2.73175891116261	53.2478208595421\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.73175891116261	53.2478208595421\\
2.69130134489387	53.9235856971936\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.69130134489387	53.9235856971936\\
2.64179937262088	54.599858124624\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.64179937262088	54.599858124624\\
2.58982333913445	55.2757373841014\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.58982333913445	55.2757373841014\\
2.5245715379715	55.94471375586\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.5245715379715	55.94471375586\\
2.48080617468804	56.6354804404546\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.48080617468804	56.6354804404546\\
2.45152722485363	57.3185400036164\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.45152722485363	57.3185400036164\\
2.40960169583559	58.0003463260364\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.40960169583559	58.0003463260364\\
2.35588220506907	58.682142658392\\
2.31552500557154	59.3714575958438\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.31552500557154	59.3714575958438\\
2.27572092041373	60.0614133027848\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27572092041373	60.0614133027848\\
2.23536692094058	60.7513004699722\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.23536692094058	60.7513004699722\\
2.1958967000246	61.4420094771776\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.1958967000246	61.4420094771776\\
2.17844615969807	62.1399125437019\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.17844615969807	62.1399125437019\\
2.12841173727065	62.8524259320693\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.12841173727065	62.8524259320693\\
2.1007838761434	63.5422325328691\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.1007838761434	63.5422325328691\\
2.06096547376364	64.2619355446659\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.06096547376364	64.2619355446659\\
2.05437871534377	64.9666556117591\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.05437871534377	64.9666556117591\\
2.0147018013522	65.6788458430674\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.0147018013522	65.6788458430674\\
1.98693190515041	66.3909364809515\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.98693190515041	66.3909364809515\\
1.97043226193637	67.1110822828487\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97043226193637	67.1110822828487\\
1.96126697864383	67.8306058731396\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.96126697864383	67.8306058731396\\
1.92678031604737	68.5499684106326\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.92678031604737	68.5499684106326\\
1.92423063330352	69.2760265875841\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.92423063330352	69.2760265875841\\
1.898472731933	70.001897816197\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.898472731933	70.001897816197\\
1.86144593451172	70.7420628722757\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.86144593451172	70.7420628722757\\
1.85380433406681	71.4613870379981\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.85380433406681	71.4613870379981\\
1.82635032571852	72.2031135010766\\
};
\addplot [color=mycolor135, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.82635032571852	72.2031135010766\\
1.78506674151868	72.9382998271612\\
};
\addplot [color=mycolor136, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.78506674151868	72.9382998271612\\
1.75776915531605	73.6730906834127\\
};
\addplot [color=mycolor137, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.75776915531605	73.6730906834127\\
1.75085480883718	74.4153307025554\\
};
\addplot [color=mycolor138, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.75085480883718	74.4153307025554\\
1.71332558989525	75.1562400029507\\
};
\addplot [color=mycolor139, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71332558989525	75.1562400029507\\
1.71286884415895	75.8978584329598\\
};
\addplot [color=mycolor140, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71286884415895	75.8978584329598\\
1.67559343762696	76.6460525884759\\
};
\addplot [color=mycolor141, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.67559343762696	76.6460525884759\\
1.67240010295063	77.3950819771271\\
};
\addplot [color=mycolor142, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.67240010295063	77.3950819771271\\
1.66043361928314	78.1510054293321\\
};
\addplot [color=mycolor143, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66043361928314	78.1510054293321\\
1.64851107448339	78.9149866702501\\
};
\addplot [color=mycolor144, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.64851107448339	78.9149866702501\\
1.63606708869338	79.6711815533927\\
};
\addplot [color=mycolor145, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.63606708869338	79.6711815533927\\
1.62404889054596	80.4208768353565\\
};
\addplot [color=mycolor146, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.62404889054596	80.4208768353565\\
1.6132970424369	81.1924261463573\\
};
\addplot [color=mycolor147, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.6132970424369	81.1924261463573\\
1.59030521754175	81.9419802806806\\
};
\addplot [color=mycolor148, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59030521754175	81.9419802806806\\
1.60299102216959	82.7058566819178\\
};
\addplot [color=mycolor149, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.60299102216959	82.7058566819178\\
1.59231997374445	83.4846345256083\\
};
\addplot [color=mycolor150, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59231997374445	83.4846345256083\\
1.59277544170618	84.2482905632351\\
};
\addplot [color=mycolor151, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59277544170618	84.2482905632351\\
1.59186403360218	85.0198749599513\\
};
\addplot [color=mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59186403360218	85.0198749599513\\
1.58851636666805	85.7911172828171\\
};
\addplot [color=mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58851636666805	85.7911172828171\\
1.58405382651836	86.5556889502332\\
};
\addplot [color=mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58405382651836	86.5556889502332\\
1.57977243233472	87.3273152265465\\
};
\addplot [color=mycolor155, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57977243233472	87.3273152265465\\
1.57521100528538	88.1140260878019\\
};
\addplot [color=mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57521100528538	88.1140260878019\\
1.57282525952905	88.8771250738064\\
};
\addplot [color=mycolor157, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57282525952905	88.8771250738064\\
1.58011846896261	89.6549889061134\\
};
\addplot [color=mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58011846896261	89.6549889061134\\
1.57591568864882	90.4467968526296\\
};
\addplot [color=mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57591568864882	90.4467968526296\\
1.59444175846875	91.2176218101522\\
};
\addplot [color=orange!20!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59444175846875	91.2176218101522\\
1.57944939564914	91.9960214500315\\
};
\addplot [color=red!10!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57944939564914	91.9960214500315\\
1.58881416078657	92.7758585319389\\
};
\addplot [color=mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58881416078657	92.7758585319389\\
1.60939403157681	93.5704621789046\\
};
\addplot [color=mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.60939403157681	93.5704621789046\\
1.59720491524786	94.3502261462854\\
};
\addplot [color=orange!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.59720491524786	94.3502261462854\\
1.60705181304365	95.1218099576654\\
};
\addplot [color=orange!8!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.60705181304365	95.1218099576654\\
1.61943124700338	95.9081182096852\\
};
\addplot [color=orange!12!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.61943124700338	95.9081182096852\\
1.63301683403552	96.6934480605414\\
};
\addplot [color=orange!40!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.63301683403552	96.6934480605414\\
1.66586447600275	97.4945711556356\\
};
\addplot [color=red!20!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66586447600275	97.4945711556356\\
1.66588303539902	98.280371521716\\
};
\addplot [color=orange!24!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66588303539902	98.280371521716\\
1.68899224419147	99.0523409219459\\
};
\addplot [color=red!25!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.68899224419147	99.0523409219459\\
1.72422702703625	99.8538521964801\\
};
\addplot [color=orange!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.72422702703625	99.8538521964801\\
1.74825410638005	100.640485047712\\
};
\addplot [color=red!20!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.74825410638005	100.640485047712\\
1.7714061671868	101.426339238184\\
};
\addplot [color=red!25!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.7714061671868	101.426339238184\\
1.79536101501435	102.212275705999\\
};
\addplot [color=orange!60!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.79536101501435	102.212275705999\\
1.80813280493021	102.990123114316\\
};
\addplot [color=red!30!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.80813280493021	102.990123114316\\
1.85526689235121	103.776218839339\\
};
\addplot [color=orange!60!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.85526689235121	103.776218839339\\
1.89047929085791	104.561566758202\\
};
\addplot [color=orange!56!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.89047929085791	104.561566758202\\
1.92430170532316	105.347620662418\\
};
\addplot [color=orange!60!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.92430170532316	105.347620662418\\
1.95973641611636	106.14061282936\\
};
\addplot [color=orange!75!mycolor152, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.95973641611636	106.14061282936\\
1.99511088617146	106.926837512408\\
};
\addplot [color=orange!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.99511088617146	106.926837512408\\
2.04072644934058	107.698188660084\\
};
\addplot [color=orange!80!mycolor153, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.04072644934058	107.698188660084\\
2.07703399192542	108.491876566201\\
};
\addplot [color=red!40!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.07703399192542	108.491876566201\\
2.12226971611381	109.262900964241\\
};
\addplot [color=orange!80!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.12226971611381	109.262900964241\\
2.16803428623825	110.056410051184\\
};
\addplot [color=orange!84!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.16803428623825	110.056410051184\\
2.21448114700615	110.842001633137\\
};
\addplot [color=red!40!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.21448114700615	110.842001633137\\
2.26109918579459	111.613367497222\\
};
\addplot [color=orange!92!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.26109918579459	111.613367497222\\
2.31990259699523	112.3990544884\\
};
\addplot [color=orange!96!mycolor161, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.31990259699523	112.3990544884\\
2.36674457509071	113.185336230672\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.36674457509071	113.185336230672\\
2.42816502787173	113.978451652103\\
};
\addplot [color=red!50!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.42816502787173	113.978451652103\\
2.48700858838856	114.764965449576\\
};
\addplot [color=red!50!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.48700858838856	114.764965449576\\
2.56909394264221	115.551418945193\\
};
\addplot [color=red!50!mycolor158, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.56909394264221	115.551418945193\\
2.61966286785901	116.337803293718\\
};
\addplot [color=mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.61966286785901	116.337803293718\\
2.69221559818834	117.123407934094\\
};
\addplot [color=red!50!mycolor160, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.69221559818834	117.123407934094\\
2.76639983616769	117.916334031615\\
};
\addplot [color=mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.76639983616769	117.916334031615\\
2.86261588428169	118.693848074414\\
};
\addplot [color=mycolor164, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86261588428169	118.693848074414\\
2.92376257758588	119.486832828261\\
};
\addplot [color=red!60!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.92376257758588	119.486832828261\\
3.01882365625352	120.287207755377\\
};
\addplot [color=red!25!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.01882365625352	120.287207755377\\
3.11210895143449	121.081222105655\\
};
\addplot [color=red!60!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.11210895143449	121.081222105655\\
3.19562961347401	121.867164557916\\
};
\addplot [color=mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.19562961347401	121.867164557916\\
3.29193593561649	122.660577967181\\
};
\addplot [color=red!25!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.29193593561649	122.660577967181\\
3.38782169111073	123.438451268943\\
};
\addplot [color=red!8!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.38782169111073	123.438451268943\\
3.48431235644966	124.2387285718\\
};
\addplot [color=red!12!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.48431235644966	124.2387285718\\
3.5812801392749	125.030917902594\\
};
\addplot [color=red!70!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.5812801392749	125.030917902594\\
3.68764628097415	125.816480614129\\
};
\addplot [color=red!20!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.68764628097415	125.816480614129\\
3.79428347200155	126.593952688039\\
};
\addplot [color=red!24!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79428347200155	126.593952688039\\
3.90012287534773	127.387037756271\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.90012287534773	127.387037756271\\
4.03008981328458	128.164865237428\\
};
\addplot [color=red!75!mycolor156, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.03008981328458	128.164865237428\\
4.12786588352174	128.927865686244\\
};
\addplot [color=red!50!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.12786588352174	128.927865686244\\
4.24785269238055	129.705095889163\\
};
\addplot [color=red!50!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.24785269238055	129.705095889163\\
4.36916227545589	130.474701945437\\
};
\addplot [color=red!80!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.36916227545589	130.474701945437\\
4.50807138439268	131.244576151483\\
};
\addplot [color=red!80!mycolor159, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.50807138439268	131.244576151483\\
4.61023632902652	132.015658967546\\
};
\addplot [color=red!60!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.61023632902652	132.015658967546\\
4.74369213916361	132.77982388041\\
};
\addplot [color=red!56!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.74369213916361	132.77982388041\\
4.86494356114417	133.537244334118\\
};
\addplot [color=red!60!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.86494356114417	133.537244334118\\
4.98683072905988	134.286340059247\\
};
\addplot [color=red!75!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.98683072905988	134.286340059247\\
5.1059642881155	135.050993332523\\
};
\addplot [color=red!75!mycolor162, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.1059642881155	135.050993332523\\
5.22424011584371	135.792987572262\\
};
\addplot [color=red!90!mycolor154, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.22424011584371	135.792987572262\\
5.35116541013122	136.535751106683\\
};
\addplot [color=red!80!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.35116541013122	136.535751106683\\
5.46445124130696	137.278226719936\\
};
\addplot [color=red!80!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.46445124130696	137.278226719936\\
5.57766763214022	138.021023278125\\
};
\addplot [color=red!84!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.57766763214022	138.021023278125\\
5.68851750809699	138.749086876516\\
};
\addplot [color=red!90!mycolor163, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.68851750809699	138.749086876516\\
5.77756184805185	139.477493697661\\
};
\addplot [color=red!92!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.77756184805185	139.477493697661\\
5.89711877238005	140.184251258732\\
};
\addplot [color=red!96!mycolor165, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.89711877238005	140.184251258732\\
5.98098441027105	140.899054412963\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.98098441027105	140.899054412963\\
6.09787869919091	141.606379685225\\
};
\addplot [color=mycolor166, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.09787869919091	141.606379685225\\
6.16952077671885	142.298934764462\\
};
\addplot [color=mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.16952077671885	142.298934764462\\
6.26400238554925	143.005679647322\\
};
\addplot [color=mycolor168, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.26400238554925	143.005679647322\\
6.34754171594977	143.683211564901\\
};
\addplot [color=mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.34754171594977	143.683211564901\\
6.45293603464961	144.367857684148\\
};
\addplot [color=mycolor170, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.45293603464961	144.367857684148\\
6.51175705250353	145.052877245704\\
};
\addplot [color=mycolor171, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.51175705250353	145.052877245704\\
6.59518457390368	145.722427251167\\
};
\addplot [color=mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.59518457390368	145.722427251167\\
6.66652700025588	146.384771038895\\
};
\addplot [color=mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.66652700025588	146.384771038895\\
6.74884793255478	147.046418029349\\
};
\addplot [color=black!10!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.74884793255478	147.046418029349\\
6.79794193990529	147.707707838388\\
};
\addplot [color=mycolor174, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.79794193990529	147.707707838388\\
6.88015005458146	148.360854809289\\
};
\addplot [color=mycolor175, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.88015005458146	148.360854809289\\
6.92995825130492	149.013309446396\\
};
\addplot [color=mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.92995825130492	149.013309446396\\
6.99274994526058	149.664565319894\\
};
\addplot [color=mycolor177, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.99274994526058	149.664565319894\\
7.05151793733239	150.309092930518\\
};
\addplot [color=mycolor178, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.05151793733239	150.309092930518\\
7.12424837891012	150.946076783235\\
};
\addplot [color=black!5!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.12424837891012	150.946076783235\\
7.18668158724904	151.584152141935\\
};
\addplot [color=black!20!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.18668158724904	151.584152141935\\
7.23988178279251	152.215066641569\\
};
\addplot [color=mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.23988178279251	152.215066641569\\
7.29257770720869	152.832315064035\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.29257770720869	152.832315064035\\
7.3460551649332	153.456886885571\\
};
\addplot [color=mycolor180, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.3460551649332	153.456886885571\\
7.37645446974784	154.074078368139\\
};
\addplot [color=black!20!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.37645446974784	154.074078368139\\
7.42988294921815	154.676228632103\\
};
\addplot [color=black!25!mycolor169, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.42988294921815	154.676228632103\\
7.49684237595648	155.300399776432\\
};
\addplot [color=mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.49684237595648	155.300399776432\\
7.53159608040005	155.89408581506\\
};
\addplot [color=black!30!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.53159608040005	155.89408581506\\
7.57679169718176	156.495671954239\\
};
\addplot [color=black!25!mycolor173, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.57679169718176	156.495671954239\\
7.62237003538758	157.09676514368\\
};
\addplot [color=black!6!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.62237003538758	157.09676514368\\
7.67026582267135	157.676005359273\\
};
\addplot [color=black!8!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.67026582267135	157.676005359273\\
7.72040110267699	158.261846156209\\
};
\addplot [color=black!25!mycolor176, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.72040110267699	158.261846156209\\
7.77099548373371	158.841028078226\\
};
\addplot [color=black!20!mycolor179, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.77099548373371	158.841028078226\\
7.82146642636508	159.412566525745\\
};
\addplot [color=black!14!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.82146642636508	159.412566525745\\
7.87329185102135	159.969227899332\\
};
\addplot [color=black!40!mycolor167, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.87329185102135	159.969227899332\\
7.93826073687524	160.539970687008\\
};
\addplot [color=black!18!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.93826073687524	160.539970687008\\
7.97001907229424	161.088838959811\\
};
\addplot [color=black!20!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
7.97001907229424	161.088838959811\\
8.02478034980595	161.622716114507\\
};
\addplot [color=black!40!mycolor172, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8.02478034980595	161.622716114507\\
8.0897699277848	162.157166230609\\
};
\addplot [color=black!24!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8.0897699277848	162.157166230609\\
8.12065419089049	162.669197020121\\
};
\addplot [color=black!26!mycolor181, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
8.12065419089049	162.669197020121\\
};
\node[right, align=left]
at (axis cs:-2,11) {\Huge Vehicle 2};
\node[right, align=left]
at (axis cs:-0.8,25) {\Huge Vehicle 1};
\node[right, align=left]
at (axis cs:0.5,5) {\Huge Ego Vehicle};
\legend{};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121051_U1800_fusion_LRR+IBEO_DrivingRoute.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51667}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.53333}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.56667}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.58333}%
\definecolor{mycolor5}{rgb}{0.00000,0.01667,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.03333,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.05000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.06667,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.08333,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.10000,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.11667,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.13333,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.15000,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.16667,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.18333,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.21667,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.23333,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.26667,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.28333,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.30000,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.31667,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.35000,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.36667,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.38333,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.41667,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.43333,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.45000,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.46667,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.48333,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.51667,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.53333,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.55000,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.56667,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.58333,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.61667,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.63333,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.65000,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.68333,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.70000,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.71667,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,0.73333,1.00000}%
\definecolor{mycolor49}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor50}{rgb}{0.00000,0.76667,1.00000}%
\definecolor{mycolor51}{rgb}{0.00000,0.78333,1.00000}%
\definecolor{mycolor52}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor53}{rgb}{0.00000,0.81667,1.00000}%
\definecolor{mycolor54}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor55}{rgb}{0.00000,0.85000,1.00000}%
\definecolor{mycolor56}{rgb}{0.00000,0.86667,1.00000}%
\definecolor{mycolor57}{rgb}{0.00000,0.88333,1.00000}%
\definecolor{mycolor58}{rgb}{0.00000,0.90000,1.00000}%
\definecolor{mycolor59}{rgb}{0.00000,0.91667,1.00000}%
\definecolor{mycolor60}{rgb}{0.00000,0.93333,1.00000}%
\definecolor{mycolor61}{rgb}{0.00000,0.95000,1.00000}%
\definecolor{mycolor62}{rgb}{0.00000,0.96667,1.00000}%
\definecolor{mycolor63}{rgb}{0.00000,0.98333,1.00000}%
\definecolor{mycolor64}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor65}{rgb}{0.01667,1.00000,0.98333}%
\definecolor{mycolor66}{rgb}{0.03333,1.00000,0.96667}%
\definecolor{mycolor67}{rgb}{0.05000,1.00000,0.95000}%
\definecolor{mycolor68}{rgb}{0.06667,1.00000,0.93333}%
\definecolor{mycolor69}{rgb}{0.08333,1.00000,0.91667}%
\definecolor{mycolor70}{rgb}{0.10000,1.00000,0.90000}%
\definecolor{mycolor71}{rgb}{0.11667,1.00000,0.88333}%
\definecolor{mycolor72}{rgb}{0.13333,1.00000,0.86667}%
\definecolor{mycolor73}{rgb}{0.15000,1.00000,0.85000}%
\definecolor{mycolor74}{rgb}{0.16667,1.00000,0.83333}%
\definecolor{mycolor75}{rgb}{0.18333,1.00000,0.81667}%
\definecolor{mycolor76}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor77}{rgb}{0.21667,1.00000,0.78333}%
\definecolor{mycolor78}{rgb}{0.23333,1.00000,0.76667}%
\definecolor{mycolor79}{rgb}{0.25000,1.00000,0.75000}%
\definecolor{mycolor80}{rgb}{0.26667,1.00000,0.73333}%
\definecolor{mycolor81}{rgb}{0.28333,1.00000,0.71667}%
\definecolor{mycolor82}{rgb}{0.30000,1.00000,0.70000}%
\definecolor{mycolor83}{rgb}{0.31667,1.00000,0.68333}%
\definecolor{mycolor84}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor85}{rgb}{0.35000,1.00000,0.65000}%
\definecolor{mycolor86}{rgb}{0.36667,1.00000,0.63333}%
\definecolor{mycolor87}{rgb}{0.38333,1.00000,0.61667}%
\definecolor{mycolor88}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor89}{rgb}{0.41667,1.00000,0.58333}%
\definecolor{mycolor90}{rgb}{0.43333,1.00000,0.56667}%
\definecolor{mycolor91}{rgb}{0.45000,1.00000,0.55000}%
\definecolor{mycolor92}{rgb}{0.46667,1.00000,0.53333}%
\definecolor{mycolor93}{rgb}{0.48333,1.00000,0.51667}%
\definecolor{mycolor94}{rgb}{0.53333,1.00000,0.46667}%
\definecolor{mycolor95}{rgb}{0.55000,1.00000,0.45000}%
\definecolor{mycolor96}{rgb}{0.56667,1.00000,0.43333}%
\definecolor{mycolor97}{rgb}{0.58333,1.00000,0.41667}%
\definecolor{mycolor98}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor99}{rgb}{0.61667,1.00000,0.38333}%
\definecolor{mycolor100}{rgb}{0.63333,1.00000,0.36667}%
\definecolor{mycolor101}{rgb}{0.65000,1.00000,0.35000}%
\definecolor{mycolor102}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor103}{rgb}{0.68333,1.00000,0.31667}%
\definecolor{mycolor104}{rgb}{0.70000,1.00000,0.30000}%
\definecolor{mycolor105}{rgb}{0.71667,1.00000,0.28333}%
\definecolor{mycolor106}{rgb}{0.73333,1.00000,0.26667}%
\definecolor{mycolor107}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor108}{rgb}{0.76667,1.00000,0.23333}%
\definecolor{mycolor109}{rgb}{0.78333,1.00000,0.21667}%
\definecolor{mycolor110}{rgb}{0.81667,1.00000,0.18333}%
\definecolor{mycolor111}{rgb}{0.83333,1.00000,0.16667}%
\definecolor{mycolor112}{rgb}{0.85000,1.00000,0.15000}%
\definecolor{mycolor113}{rgb}{0.86667,1.00000,0.13333}%
\definecolor{mycolor114}{rgb}{0.88333,1.00000,0.11667}%
\definecolor{mycolor115}{rgb}{0.90000,1.00000,0.10000}%
\definecolor{mycolor116}{rgb}{0.91667,1.00000,0.08333}%
\definecolor{mycolor117}{rgb}{0.93333,1.00000,0.06667}%
\definecolor{mycolor118}{rgb}{0.95000,1.00000,0.05000}%
\definecolor{mycolor119}{rgb}{0.96667,1.00000,0.03333}%
\definecolor{mycolor120}{rgb}{0.98333,1.00000,0.01667}%
\definecolor{mycolor121}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor122}{rgb}{1.00000,0.98333,0.00000}%
\definecolor{mycolor123}{rgb}{1.00000,0.96667,0.00000}%
\definecolor{mycolor124}{rgb}{1.00000,0.93333,0.00000}%
\definecolor{mycolor125}{rgb}{1.00000,0.91667,0.00000}%
\definecolor{mycolor126}{rgb}{1.00000,0.43333,0.00000}%
\definecolor{mycolor127}{rgb}{1.00000,0.41667,0.00000}%
\definecolor{mycolor128}{rgb}{0.98333,0.00000,0.00000}%
\definecolor{mycolor129}{rgb}{0.96667,0.00000,0.00000}%
\definecolor{mycolor130}{rgb}{0.93333,0.00000,0.00000}%
\definecolor{mycolor131}{rgb}{0.91667,0.00000,0.00000}%
\definecolor{mycolor132}{rgb}{0.88333,0.00000,0.00000}%
\definecolor{mycolor133}{rgb}{0.86667,0.00000,0.00000}%
\definecolor{mycolor134}{rgb}{0.83333,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.886in,
height=11.314in,
at={(0.757in,0.586in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-10,
xmax=5,
xtick distance=5,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$y$-Position $[\si{\metre}]$},
ymin=-0,
ymax=180,
ytick distance=20,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$x$-Position $[\si{\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={
	ytick = {0,0.1,...,1.1},
	yticklabels= {0,3,5,7,9,11,14,16,18,20,22},
	ylabel style={
		font=\Huge\color{white!15!black}
	}, 
	ylabel={Time $[\si{\second}]$},
	tick label style={font=\huge, xshift=0.5ex}
},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
4.15352664235979	3.06785646546632\\
4.18226891383529	3.59084462351166\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
4.18226891383529	3.59084462351166\\
4.2093858923763	4.12493631092366\\
};
%\addlegendentry{data2}

\addplot [color=black!45!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.2093858923763	4.12493631092366\\
4.24727215245366	4.67406880040653\\
};
%\addlegendentry{data3}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
4.24727215245366	4.67406880040653\\
4.2736547049135	5.23332592472434\\
};
%\addlegendentry{data4}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.2736547049135	5.23332592472434\\
4.29855122976005	5.7974149590591\\
};
%\addlegendentry{data5}

\addplot [color=black!40!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.29855122976005	5.7974149590591\\
4.38711190503091	7.56778091250453\\
};
%\addlegendentry{data6}

\addplot [color=blue!8!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.38711190503091	7.56778091250453\\
4.41381220892072	8.17993853916414\\
};
%\addlegendentry{data7}

\addplot [color=blue!12!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.41381220892072	8.17993853916414\\
4.43391836434603	8.80298767902423\\
};
%\addlegendentry{data8}

\addplot [color=black!35!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.43391836434603	8.80298767902423\\
4.45754380337894	9.43409739434719\\
};
%\addlegendentry{data9}

\addplot [color=blue!20!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.45754380337894	9.43409739434719\\
4.47792467102408	10.0724489766872\\
};
%\addlegendentry{data10}

\addplot [color=blue!24!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.47792467102408	10.0724489766872\\
4.49241949990392	10.7146825112868\\
};
%\addlegendentry{data11}

\addplot [color=black!30!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.49241949990392	10.7146825112868\\
4.50049593858421	11.3683320403798\\
};
%\addlegendentry{data12}

\addplot [color=blue!32!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.50049593858421	11.3683320403798\\
4.50669520068914	12.022166004288\\
};
%\addlegendentry{data13}

\addplot [color=blue!36!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.50669520068914	12.022166004288\\
4.5149320140481	12.6823947855737\\
};
%\addlegendentry{data14}

\addplot [color=black!25!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.5149320140481	12.6823947855737\\
4.52095640543848	13.342671215185\\
};
%\addlegendentry{data15}

\addplot [color=blue!50!mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
4.52095640543848	13.342671215185\\
4.51677054353058	14.0097960449057\\
};
%\addlegendentry{data16}

\addplot [color=blue!50!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
4.51677054353058	14.0097960449057\\
4.51680179685354	14.6808713750215\\
};
%\addlegendentry{data17}

\addplot [color=black!20!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.51680179685354	14.6808713750215\\
4.51203845720738	15.3632211913355\\
};
%\addlegendentry{data18}

\addplot [color=blue!56!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.51203845720738	15.3632211913355\\
4.50837963819504	16.0535387435229\\
};
%\addlegendentry{data19}

\addplot [color=blue!60!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.50837963819504	16.0535387435229\\
4.49253288470209	16.7540804906748\\
};
%\addlegendentry{data20}

\addplot [color=black!15!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.49253288470209	16.7540804906748\\
4.48053575865924	17.4627909818664\\
};
%\addlegendentry{data21}

\addplot [color=blue!68!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.48053575865924	17.4627909818664\\
4.47349095158279	18.182763917488\\
};
%\addlegendentry{data22}

\addplot [color=blue!75!mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
4.47349095158279	18.182763917488\\
4.45483512897044	18.9102823552676\\
};
%\addlegendentry{data23}

\addplot [color=black!10!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.45483512897044	18.9102823552676\\
4.43560307845473	19.6442886956502\\
};
%\addlegendentry{data24}

\addplot [color=blue!80!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.43560307845473	19.6442886956502\\
4.41566463932395	20.3930600953754\\
};
%\addlegendentry{data25}

\addplot [color=blue!84!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.41566463932395	20.3930600953754\\
4.39432146959007	21.1367474116851\\
};
%\addlegendentry{data26}

\addplot [color=black!5!blue, line width=3.0pt]
  table[row sep=crcr]{%
4.39432146959007	21.1367474116851\\
4.36175168957561	21.8891218953067\\
};
%\addlegendentry{data27}

\addplot [color=blue!92!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.36175168957561	21.8891218953067\\
4.33100995235145	22.6477269039024\\
};
%\addlegendentry{data28}

\addplot [color=blue!96!mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
4.33100995235145	22.6477269039024\\
4.30009531415999	23.4112252981868\\
};
%\addlegendentry{data29}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
4.30009531415999	23.4112252981868\\
4.26335312239826	24.1818120325916\\
};
%\addlegendentry{data30}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
4.26335312239826	24.1818120325916\\
4.2247353605926	24.9606289255898\\
};
%\addlegendentry{data31}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
4.2247353605926	24.9606289255898\\
4.18137539085001	25.7386986648198\\
};
%\addlegendentry{data32}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
4.18137539085001	25.7386986648198\\
4.13806004449725	26.5241377950879\\
};
%\addlegendentry{data33}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
4.13806004449725	26.5241377950879\\
4.08896370325238	27.3084772992879\\
};
%\addlegendentry{data34}

\addplot [color=mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
4.08896370325238	27.3084772992879\\
4.03279348649085	28.0931899321731\\
};
%\addlegendentry{data35}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
4.03279348649085	28.0931899321731\\
3.97729016840458	28.8809491537977\\
};
%\addlegendentry{data36}

\addplot [color=mycolor11, line width=3.0pt]
  table[row sep=crcr]{%
3.97729016840458	28.8809491537977\\
3.91269331611693	29.6738788320217\\
};
%\addlegendentry{data37}

\addplot [color=mycolor12, line width=3.0pt]
  table[row sep=crcr]{%
3.91269331611693	29.6738788320217\\
3.85293222405016	30.4738881379599\\
};
%\addlegendentry{data38}

\addplot [color=mycolor13, line width=3.0pt]
  table[row sep=crcr]{%
3.85293222405016	30.4738881379599\\
3.7905559912324	31.2774770355318\\
};
%\addlegendentry{data39}

\addplot [color=mycolor14, line width=3.0pt]
  table[row sep=crcr]{%
3.7905559912324	31.2774770355318\\
3.7223804127425	32.0885101689491\\
};
%\addlegendentry{data40}

\addplot [color=mycolor15, line width=3.0pt]
  table[row sep=crcr]{%
3.7223804127425	32.0885101689491\\
3.66102240793407	32.8988446138101\\
};
%\addlegendentry{data41}

\addplot [color=mycolor16, line width=3.0pt]
  table[row sep=crcr]{%
3.66102240793407	32.8988446138101\\
3.5872205067426	33.7201269706711\\
};
%\addlegendentry{data42}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
3.5872205067426	33.7201269706711\\
3.44052491150796	35.3643579131458\\
};
%\addlegendentry{data43}

\addplot [color=mycolor18, line width=3.0pt]
  table[row sep=crcr]{%
3.44052491150796	35.3643579131458\\
3.35659581795335	36.1940310660284\\
};
%\addlegendentry{data44}

\addplot [color=mycolor19, line width=3.0pt]
  table[row sep=crcr]{%
3.35659581795335	36.1940310660284\\
3.27851846907288	37.0229767730925\\
};
%\addlegendentry{data45}

\addplot [color=mycolor20, line width=3.0pt]
  table[row sep=crcr]{%
3.27851846907288	37.0229767730925\\
3.19526812806726	37.8450472592376\\
};
%\addlegendentry{data46}

\addplot [color=mycolor21, line width=3.0pt]
  table[row sep=crcr]{%
3.19526812806726	37.8450472592376\\
3.03026620857418	39.5105984555557\\
};
%\addlegendentry{data47}

\addplot [color=mycolor22, line width=3.0pt]
  table[row sep=crcr]{%
3.03026620857418	39.5105984555557\\
2.93829623237252	40.3465023993049\\
};
%\addlegendentry{data48}

\addplot [color=mycolor23, line width=3.0pt]
  table[row sep=crcr]{%
2.93829623237252	40.3465023993049\\
2.85184337943792	41.1832122722408\\
};
%\addlegendentry{data49}

\addplot [color=mycolor24, line width=3.0pt]
  table[row sep=crcr]{%
2.85184337943792	41.1832122722408\\
2.76764668338001	42.0230077882297\\
};
%\addlegendentry{data50}

\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.76764668338001	42.0230077882297\\
2.67587809544057	42.8644126761938\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.67587809544057	42.8644126761938\\
2.57726273033768	43.7038764752215\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.57726273033768	43.7038764752215\\
2.30336251854897	46.2194549820852\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.30336251854897	46.2194549820852\\
2.21026513725519	47.059393010335\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.21026513725519	47.059393010335\\
1.94111221283674	49.5699846952921\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.94111221283674	49.5699846952921\\
1.85345034301281	50.4077118812129\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.85345034301281	50.4077118812129\\
1.76679281890392	51.2501980700763\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.76679281890392	51.2501980700763\\
1.52203062921762	53.7482925234362\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.52203062921762	53.7482925234362\\
1.45488934218884	54.5799202194903\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.45488934218884	54.5799202194903\\
1.38103886507452	55.4076724253828\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38103886507452	55.4076724253828\\
1.25531847216189	57.0435710672755\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.25531847216189	57.0435710672755\\
1.19914668984711	57.856816619751\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.19914668984711	57.856816619751\\
1.14893057011068	58.657489172183\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14893057011068	58.657489172183\\
1.04626415390521	60.2665892820805\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.04626415390521	60.2665892820805\\
0.995554201304913	61.0686255521141\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.995554201304913	61.0686255521141\\
0.954820824787021	61.8781109211268\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.954820824787021	61.8781109211268\\
0.902548555284739	62.6877699409379\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.902548555284739	62.6877699409379\\
0.862929532304406	63.4962990895147\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.862929532304406	63.4962990895147\\
0.833286205306649	64.2972234311746\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.833286205306649	64.2972234311746\\
0.791877552866936	65.0973524737637\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.791877552866936	65.0973524737637\\
0.762503184378147	65.9061149265617\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.762503184378147	65.9061149265617\\
0.731648810207844	66.7068663238315\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.731648810207844	66.7068663238315\\
0.700341265648603	67.5153862768784\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.700341265648603	67.5153862768784\\
0.67055762372911	68.3193085331004\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.67055762372911	68.3193085331004\\
0.606126056052744	70.7435155087151\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.606126056052744	70.7435155087151\\
0.584666416049004	71.5518163819797\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.584666416049004	71.5518163819797\\
0.569344699382782	72.3601815934526\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.569344699382782	72.3601815934526\\
0.553583987988532	73.1639942059992\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.553583987988532	73.1639942059992\\
0.538029257208109	73.9728507238906\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.538029257208109	73.9728507238906\\
0.519802361726761	74.7813548950944\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.519802361726761	74.7813548950944\\
0.509401956573129	75.5905645356979\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.509401956573129	75.5905645356979\\
0.498588672839105	76.3990342817269\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.498588672839105	76.3990342817269\\
0.49382190592587	77.204613833921\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.49382190592587	77.204613833921\\
0.487998281605542	78.0122697184561\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.487998281605542	78.0122697184561\\
0.477005139924586	78.8123020245694\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.477005139924586	78.8123020245694\\
0.475739520043135	79.6117652832763\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.475739520043135	79.6117652832763\\
0.474081486463547	80.412585625425\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.474081486463547	80.412585625425\\
0.473373947665095	81.2137754745781\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.473373947665095	81.2137754745781\\
0.473116537556052	82.0159338655649\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.473116537556052	82.0159338655649\\
0.471645839512348	82.8175022124778\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.471645839512348	82.8175022124778\\
0.470808984711766	83.6191588938236\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.470808984711766	83.6191588938236\\
0.481056977063417	84.4199281749316\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.481056977063417	84.4199281749316\\
0.479336857795715	85.2134599424899\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.479336857795715	85.2134599424899\\
0.49014784116298	86.0066097226227\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.49014784116298	86.0066097226227\\
0.500195047818124	86.8005729966098\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.500195047818124	86.8005729966098\\
0.519377287477255	88.3889138663653\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.519377287477255	88.3889138663653\\
0.529668823815882	89.1792335434584\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.529668823815882	89.1792335434584\\
0.541377638466656	89.9654818350682\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.541377638466656	89.9654818350682\\
0.573801439255476	91.5255600663368\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.573801439255476	91.5255600663368\\
0.589391937479377	92.3038651958341\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.589391937479377	92.3038651958341\\
0.611324951052666	93.0795194662642\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.611324951052666	93.0795194662642\\
0.655733755789697	94.6217513855081\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.655733755789697	94.6217513855081\\
0.677461141720414	95.3925524320221\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.677461141720414	95.3925524320221\\
0.706543518230319	96.1564456613269\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.706543518230319	96.1564456613269\\
0.757316053844988	97.6845168998698\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.757316053844988	97.6845168998698\\
0.79007251188159	98.4408690974815\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.79007251188159	98.4408690974815\\
0.823752511292696	99.1942187836394\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.823752511292696	99.1942187836394\\
0.854580406099558	99.9459509415319\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.854580406099558	99.9459509415319\\
0.929499235004187	101.44059344125\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.929499235004187	101.44059344125\\
0.965032381936908	102.189866574015\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.965032381936908	102.189866574015\\
1.00664858985692	102.927996254177\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.00664858985692	102.927996254177\\
1.04642760008574	103.665839002817\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.04642760008574	103.665839002817\\
1.09019151702523	104.40043509868\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.09019151702523	104.40043509868\\
1.13355290982872	105.135558733367\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.13355290982872	105.135558733367\\
1.16421654168516	105.866680170642\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16421654168516	105.866680170642\\
1.21561544947326	106.589790094644\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.21561544947326	106.589790094644\\
1.2540919939056	107.308820046019\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.2540919939056	107.308820046019\\
1.29214781150222	108.025281301816\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.29214781150222	108.025281301816\\
1.3695569159463	109.457918475848\\
};
\addplot [color=white!50!green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.3695569159463	109.457918475848\\
1.40844108816236	110.170495163184\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40844108816236	110.170495163184\\
1.44726553931832	110.876012104796\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.44726553931832	110.876012104796\\
1.48097578436136	111.577539719641\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.48097578436136	111.577539719641\\
1.51242277957499	112.275225006393\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.51242277957499	112.275225006393\\
1.55054683238268	112.972530731815\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.55054683238268	112.972530731815\\
1.58949493430555	113.662976304302\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58949493430555	113.662976304302\\
1.62835337221622	114.352963026846\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.62835337221622	114.352963026846\\
1.66597633715719	115.035942669841\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66597633715719	115.035942669841\\
1.70281049236655	115.718392111477\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.70281049236655	115.718392111477\\
1.74043114297092	116.393934956985\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.74043114297092	116.393934956985\\
1.77830653358251	117.065872668521\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.77830653358251	117.065872668521\\
1.81540992110968	117.73749869829\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.81540992110968	117.73749869829\\
1.84688793774694	118.405291093164\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.84688793774694	118.405291093164\\
1.87682778481394	119.065688848728\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.87682778481394	119.065688848728\\
1.91280637308955	119.7222634051\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.91280637308955	119.7222634051\\
1.94449448026717	120.37526100676\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.94449448026717	120.37526100676\\
1.9735471047461	121.028404399171\\
};
\addplot [color=white!20!lime, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.9735471047461	121.028404399171\\
2.00390819832683	121.682216557208\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.00390819832683	121.682216557208\\
2.03405292332172	122.328184448183\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.03405292332172	122.328184448183\\
2.06025422271341	122.97084945254\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.06025422271341	122.97084945254\\
2.08551150932908	123.604603100102\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.08551150932908	123.604603100102\\
2.11726532317698	124.239687014371\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.11726532317698	124.239687014371\\
2.19803881924599	126.10974011221\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.19803881924599	126.10974011221\\
2.22509902343154	126.725629335037\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.22509902343154	126.725629335037\\
2.25119988806546	127.337707497063\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.25119988806546	127.337707497063\\
2.27230726741254	127.945935668889\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27230726741254	127.945935668889\\
2.29185602162033	128.54657693801\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.29185602162033	128.54657693801\\
2.31876978650689	129.147883750731\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.31876978650689	129.147883750731\\
2.38850220944732	130.933259267593\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.38850220944732	130.933259267593\\
2.41560812387615	131.515539222397\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.41560812387615	131.515539222397\\
2.43826265819371	132.098267880618\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.43826265819371	132.098267880618\\
2.48676864802837	133.244291999144\\
};
\addplot [color=red!5!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.48676864802837	133.244291999144\\
2.50319358333945	133.812518264167\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.50319358333945	133.812518264167\\
2.53123414516449	134.376337042078\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.53123414516449	134.376337042078\\
2.57576136849821	135.489062758628\\
};
\addplot [color=red!10!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.57576136849821	135.489062758628\\
2.59256713464856	136.042091868236\\
};
\addplot [color=orange!8!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.59256713464856	136.042091868236\\
2.61583238840103	136.586384825408\\
};
\addplot [color=orange!12!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.61583238840103	136.586384825408\\
2.63793355599046	137.124151999131\\
};
\addplot [color=red!15!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.63793355599046	137.124151999131\\
2.68410534784198	138.196796465083\\
};
\addplot [color=orange!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.68410534784198	138.196796465083\\
2.70187325030565	138.720921658911\\
};
\addplot [color=orange!24!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.70187325030565	138.720921658911\\
2.7256525773555	139.245192439295\\
};
\addplot [color=red!20!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.7256525773555	139.245192439295\\
2.76669185236096	140.295264827786\\
};
\addplot [color=orange!32!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.76669185236096	140.295264827786\\
2.79215304926038	140.821707678493\\
};
\addplot [color=orange!36!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.79215304926038	140.821707678493\\
2.81558206491172	141.345596552594\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.81558206491172	141.345596552594\\
2.83448413386941	141.864523930359\\
};
\addplot [color=red!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.83448413386941	141.864523930359\\
2.85951737128198	142.383218895644\\
};
\addplot [color=orange!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.85951737128198	142.383218895644\\
2.8830334674567	142.894066770095\\
};
\addplot [color=red!30!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.8830334674567	142.894066770095\\
2.90127940289676	143.405731199542\\
};
\addplot [color=orange!56!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.90127940289676	143.405731199542\\
2.92582526057959	143.910466155387\\
};
\addplot [color=orange!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.92582526057959	143.910466155387\\
2.96745407301933	144.928550485289\\
};
\addplot [color=red!35!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.96745407301933	144.928550485289\\
2.99197271093726	145.430322456989\\
};
\addplot [color=orange!68!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.99197271093726	145.430322456989\\
3.01069765351713	145.930345163564\\
};
\addplot [color=orange!75!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.01069765351713	145.930345163564\\
3.03437035903335	146.419812299078\\
};
\addplot [color=red!40!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.03437035903335	146.419812299078\\
3.05278835818172	146.913038753555\\
};
\addplot [color=orange!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.05278835818172	146.913038753555\\
3.07684378325939	147.402601363836\\
};
\addplot [color=orange!84!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.07684378325939	147.402601363836\\
3.14237989112735	148.856127541047\\
};
\addplot [color=red!45!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.14237989112735	148.856127541047\\
3.16523019596934	149.330833661836\\
};
\addplot [color=orange!92!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.16523019596934	149.330833661836\\
3.18359000980854	149.812853946816\\
};
\addplot [color=orange!96!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.18359000980854	149.812853946816\\
3.20889354869723	150.28809515317\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.20889354869723	150.28809515317\\
3.27466265484691	151.698200378683\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.27466265484691	151.698200378683\\
3.29297349695116	152.162699245149\\
};
\addplot [color=red!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.29297349695116	152.162699245149\\
3.31615554075688	152.625976591837\\
};
\addplot [color=red!10!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.31615554075688	152.625976591837\\
3.334383495152	153.086069952813\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.334383495152	153.086069952813\\
3.35842160321772	153.542646850226\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.35842160321772	153.542646850226\\
3.3766604270786	154.002968978835\\
};
\addplot [color=red!20!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.3766604270786	154.002968978835\\
3.40097056981176	154.45572997909\\
};
\addplot [color=red!8!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.40097056981176	154.45572997909\\
3.41948996298015	154.90884560952\\
};
\addplot [color=red!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.41948996298015	154.90884560952\\
3.44412606116384	155.35438481241\\
};
\addplot [color=red!30!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.44412606116384	155.35438481241\\
3.46187359467149	155.800371133257\\
};
\addplot [color=red!20!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.46187359467149	155.800371133257\\
3.48073106259108	156.245940003311\\
};
\addplot [color=red!24!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.48073106259108	156.245940003311\\
3.50386346224695	156.691755938809\\
};
\addplot [color=red!40!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.50386346224695	156.691755938809\\
3.52277330867946	157.129736982984\\
};
\addplot [color=red!32!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.52277330867946	157.129736982984\\
3.54033437371254	157.564746716293\\
};
\addplot [color=red!36!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.54033437371254	157.564746716293\\
3.55927303247154	157.998551822733\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.55927303247154	157.998551822733\\
3.58466627076268	158.429220445687\\
};
\addplot [color=red!75!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.58466627076268	158.429220445687\\
3.60381938982755	158.856142653851\\
};
\addplot [color=red!50!mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.60381938982755	158.856142653851\\
3.62155271414667	159.279165818589\\
};
\addplot [color=red!60!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.62155271414667	159.279165818589\\
3.64033324364573	159.7017524119\\
};
\addplot [color=red!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.64033324364573	159.7017524119\\
3.65845503471792	160.120523209684\\
};
\addplot [color=red!60!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.65845503471792	160.120523209684\\
3.71995757240802	161.363999318099\\
};
\addplot [color=red!70!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.71995757240802	161.363999318099\\
3.73914284072816	161.77217176999\\
};
\addplot [color=red!68!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.73914284072816	161.77217176999\\
3.75748070701957	162.180151722743\\
};
\addplot [color=red!72!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.75748070701957	162.180151722743\\
3.77610557712615	162.581124079414\\
};
\addplot [color=red!80!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.77610557712615	162.581124079414\\
3.79436929244548	162.985849420424\\
};
\addplot [color=red!80!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79436929244548	162.985849420424\\
3.81354504078627	163.382129785139\\
};
\addplot [color=red!84!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.81354504078627	163.382129785139\\
3.83341443166137	163.778669145191\\
};
\addplot [color=red!90!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.83341443166137	163.778669145191\\
3.85245823301375	164.171343224822\\
};
\addplot [color=red!92!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.85245823301375	164.171343224822\\
3.87177806906402	164.564239693689\\
};
\addplot [color=red!96!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.87177806906402	164.564239693689\\
3.89155816659331	164.957892326289\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.89155816659331	164.957892326289\\
3.90816545952111	165.343985357787\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.90816545952111	165.343985357787\\
3.92015310749412	165.730177627876\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.92015310749412	165.730177627876\\
3.93975633010268	166.116192085668\\
};
\addplot [color=black!5!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.93975633010268	166.116192085668\\
3.96080182492733	166.503016662551\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.96080182492733	166.503016662551\\
3.98121262062341	166.882205179776\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.98121262062341	166.882205179776\\
4.00183367915452	167.26476714341\\
};
\addplot [color=black!10!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.00183367915452	167.26476714341\\
4.02040851768106	167.634772894089\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.02040851768106	167.634772894089\\
4.03697623871267	168.005104480661\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.03697623871267	168.005104480661\\
4.04976678825915	168.375617420999\\
};
\addplot [color=black!15!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.04976678825915	168.375617420999\\
4.07072632573545	168.739307314274\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.07072632573545	168.739307314274\\
4.08563051745296	169.087786169024\\
};
\addplot [color=black!2!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.08563051745296	169.087786169024\\
4.10608574654907	169.432943173801\\
};
\addplot [color=black!20!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.10608574654907	169.432943173801\\
4.12026430573314	169.766705458867\\
};
\addplot [color=black!6!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.12026430573314	169.766705458867\\
4.13180383201689	170.093988514156\\
};
\addplot [color=black!8!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.13180383201689	170.093988514156\\
4.14984914567322	170.406085203984\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.14984914567322	170.406085203984\\
4.15910371206701	170.714256720385\\
};
\addplot [color=black!20!mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.15910371206701	170.714256720385\\
4.17902427632362	171.003196148202\\
};
\addplot [color=black!14!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.17902427632362	171.003196148202\\
4.18939912132919	171.288873586804\\
};
\addplot [color=black!30!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.18939912132919	171.288873586804\\
4.21071383357048	171.566638647695\\
};
\addplot [color=black!18!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.21071383357048	171.566638647695\\
4.2199363457039	171.838336706161\\
};
\addplot [color=black!20!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.2199363457039	171.838336706161\\
4.23416723124683	172.098381902557\\
};
\addplot [color=black!35!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.23416723124683	172.098381902557\\
4.24941005371511	172.35502869112\\
};
\addplot [color=black!24!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.24941005371511	172.35502869112\\
4.25799628347158	172.599771358073\\
};
\addplot [color=black!26!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.25799628347158	172.599771358073\\
4.27042898163199	172.837463632924\\
};
\addplot [color=black!40!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.27042898163199	172.837463632924\\
4.28008835949004	173.071721611428\\
};
\addplot [color=black!30!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.28008835949004	173.071721611428\\
4.28620633482933	173.305275767227\\
};
\addplot [color=black!32!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.28620633482933	173.305275767227\\
4.28685318864882	173.54276840738\\
};
\addplot [color=black!45!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.28685318864882	173.54276840738\\
4.2875004010275	173.780388725689\\
};
\addplot [color=black!36!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.2875004010275	173.780388725689\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.9477808624506	0.302781364647672\\
-3.92678645718843	0.620509075932205\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.92678645718843	0.620509075932205\\
-3.91637338977307	0.939346089027822\\
};
\addplot [color=black!45!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.91637338977307	0.939346089027822\\
-3.89952205680311	1.26593636139296\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.89952205680311	1.26593636139296\\
-3.8809976130724	1.59242087346502\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.8809976130724	1.59242087346502\\
-3.86788303032517	1.93064619344659\\
};
\addplot [color=black!40!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.86788303032517	1.93064619344659\\
-3.82575988583267	2.96793399611488\\
};
\addplot [color=blue!8!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.82575988583267	2.96793399611488\\
-3.79868663847446	3.32423226942774\\
};
\addplot [color=blue!12!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.79868663847446	3.32423226942774\\
-3.78754887729883	3.69929338386282\\
};
\addplot [color=black!35!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.78754887729883	3.69929338386282\\
-3.76720037311316	4.07254716160242\\
};
\addplot [color=blue!20!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.76720037311316	4.07254716160242\\
-3.75366964563727	4.46569533692673\\
};
\addplot [color=blue!24!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.75366964563727	4.46569533692673\\
-3.73024264071137	4.86243371991441\\
};
\addplot [color=black!30!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.73024264071137	4.86243371991441\\
-3.71308908518404	5.26842048158869\\
};
\addplot [color=blue!32!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.71308908518404	5.26842048158869\\
-3.69674477074295	5.68337305239402\\
};
\addplot [color=blue!36!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.69674477074295	5.68337305239402\\
-3.67747283447534	6.10535043012351\\
};
\addplot [color=black!25!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.67747283447534	6.10535043012351\\
-3.6596150342375	6.54020460369065\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.6596150342375	6.54020460369065\\
-3.64243955910206	6.9781316377921\\
};
\addplot [color=blue!50!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.64243955910206	6.9781316377921\\
-3.62197420373559	7.43519516498782\\
};
\addplot [color=black!20!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.62197420373559	7.43519516498782\\
-3.59439593926072	7.90167828032281\\
};
\addplot [color=blue!56!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.59439593926072	7.90167828032281\\
-3.57158003281802	8.38303112948779\\
};
\addplot [color=blue!60!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.57158003281802	8.38303112948779\\
-3.54657381866127	8.87647221994121\\
};
\addplot [color=black!15!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.54657381866127	8.87647221994121\\
-3.51576076634228	9.39246570295654\\
};
\addplot [color=blue!68!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.51576076634228	9.39246570295654\\
-3.4926139106974	9.9177573765628\\
};
\addplot [color=blue!75!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.4926139106974	9.9177573765628\\
-3.4712196579203	10.4637243794277\\
};
\addplot [color=black!10!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.4712196579203	10.4637243794277\\
-3.43444690667093	11.0265694514383\\
};
\addplot [color=blue!80!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.43444690667093	11.0265694514383\\
-3.40160737745464	11.6056880251272\\
};
\addplot [color=blue!84!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.40160737745464	11.6056880251272\\
-3.37641917634755	12.1951641071355\\
};
\addplot [color=black!5!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.37641917634755	12.1951641071355\\
-3.33994739875197	12.8030828065239\\
};
\addplot [color=blue!92!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.33994739875197	12.8030828065239\\
-3.30078721046448	13.4164785825415\\
};
\addplot [color=blue!96!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.30078721046448	13.4164785825415\\
-3.2722809035331	14.0385830556042\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.2722809035331	14.0385830556042\\
-3.23263253085315	14.6676070159301\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.23263253085315	14.6676070159301\\
-3.20424704253674	15.2977562125307\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.20424704253674	15.2977562125307\\
-3.16613720357418	15.9467220085207\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.16613720357418	15.9467220085207\\
-3.13759532012045	16.5844509424642\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.13759532012045	16.5844509424642\\
-3.09952915646136	17.2371308886213\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.09952915646136	17.2371308886213\\
-3.06917841266841	17.8907814705744\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.06917841266841	17.8907814705744\\
-3.02905841358006	18.5626475553727\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.02905841358006	18.5626475553727\\
-2.98858156241477	19.231108378619\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.98858156241477	19.231108378619\\
-2.96669233217835	19.9011368415086\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.96669233217835	19.9011368415086\\
-2.92000814154744	20.5782630707836\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.92000814154744	20.5782630707836\\
-2.88094599358737	21.255855787429\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.88094599358737	21.255855787429\\
-2.84096101671457	21.9437377804425\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.84096101671457	21.9437377804425\\
-2.80288606323302	22.6333360879216\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.80288606323302	22.6333360879216\\
-2.72912144102156	24.0289460548665\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.72912144102156	24.0289460548665\\
-2.69311389327049	24.7395191186806\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.69311389327049	24.7395191186806\\
-2.65798227675259	25.4506568948273\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.65798227675259	25.4506568948273\\
-2.62578814662993	26.1747447503731\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.62578814662993	26.1747447503731\\
-2.55798972677439	27.6171432030387\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.55798972677439	27.6171432030387\\
-2.5315158162266	28.3567652853671\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.5315158162266	28.3567652853671\\
-2.50705253891647	29.0925258313073\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.50705253891647	29.0925258313073\\
-2.47657909151167	29.8349210936576\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.47657909151167	29.8349210936576\\
-2.45486683398485	30.5770977621432\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.45486683398485	30.5770977621432\\
-2.42414858192205	31.3255838132463\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.42414858192205	31.3255838132463\\
-2.34401885140687	33.5833286673296\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.34401885140687	33.5833286673296\\
-2.31948562059551	34.3424751290586\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.31948562059551	34.3424751290586\\
-2.24586968123913	36.6639613433508\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.24586968123913	36.6639613433508\\
-2.21967695467174	37.4429327079561\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.21967695467174	37.4429327079561\\
-2.17899533361197	38.2338425584603\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.17899533361197	38.2338425584603\\
-2.10370431467891	40.6478785859654\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.10370431467891	40.6478785859654\\
-2.07013959717005	41.4592694417806\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.07013959717005	41.4592694417806\\
-2.04727693088353	42.2865991357248\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.04727693088353	42.2865991357248\\
-1.99523857980967	43.9326333658537\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.99523857980967	43.9326333658537\\
-1.96798889711499	44.763827605173\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.96798889711499	44.763827605173\\
-1.95023719593883	45.5873079978628\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.95023719593883	45.5873079978628\\
-1.91210046969354	47.2499318451155\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.91210046969354	47.2499318451155\\
-1.89887814223766	48.0732001932338\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.89887814223766	48.0732001932338\\
-1.87149551603943	48.8912465295289\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.87149551603943	48.8912465295289\\
-1.85871215816587	49.7178213876905\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.85871215816587	49.7178213876905\\
-1.84458812139928	50.53408218408\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.84458812139928	50.53408218408\\
-1.82573199644685	51.3531753553543\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.82573199644685	51.3531753553543\\
-1.81626748573035	52.1740192275029\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.81626748573035	52.1740192275029\\
-1.80648410320282	52.9837953787064\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.80648410320282	52.9837953787064\\
-1.78998740762472	53.8082103948109\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.78998740762472	53.8082103948109\\
-1.77924735564739	54.6132107225712\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.77924735564739	54.6132107225712\\
-1.76884802244604	55.4215570298256\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.76884802244604	55.4215570298256\\
-1.73744328785688	57.8257897724397\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.73744328785688	57.8257897724397\\
-1.7305423785001	58.6190489984583\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.7305423785001	58.6190489984583\\
-1.71835722774267	59.400592007325\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.71835722774267	59.400592007325\\
-1.70983110833913	60.1793125290424\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.70983110833913	60.1793125290424\\
-1.6956798452884	60.969494998455\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.6956798452884	60.969494998455\\
-1.67538927216083	61.7441019129474\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.67538927216083	61.7441019129474\\
-1.66050913371146	62.5305992028443\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.66050913371146	62.5305992028443\\
-1.62048670463264	63.3292508085724\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.62048670463264	63.3292508085724\\
-1.58924731519073	64.0864903021138\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.58924731519073	64.0864903021138\\
-1.59611876681447	64.8685045690509\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.59611876681447	64.8685045690509\\
-1.54703175928444	65.6537961942377\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.54703175928444	65.6537961942377\\
-1.5236823214218	66.4253769716015\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.5236823214218	66.4253769716015\\
-1.49602148123085	67.2040809347527\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.49602148123085	67.2040809347527\\
-1.45472788624465	67.9747784055071\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.45472788624465	67.9747784055071\\
-1.42125764675438	68.7461408665404\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.42125764675438	68.7461408665404\\
-1.38649255316705	69.5171562195756\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.38649255316705	69.5171562195756\\
-1.35233549773693	70.2814030185109\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.35233549773693	70.2814030185109\\
-1.30634084995836	71.0411234271014\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.30634084995836	71.0411234271014\\
-1.27029224857688	71.8052575412439\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.27029224857688	71.8052575412439\\
-1.22327304072678	72.566774030216\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.22327304072678	72.566774030216\\
-1.17592301219702	73.3301905689295\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.17592301219702	73.3301905689295\\
-1.07750640623271	74.836398405605\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.07750640623271	74.836398405605\\
-1.01372344512492	75.5926263306756\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.01372344512492	75.5926263306756\\
-0.955335036851466	76.3440373085905\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.955335036851466	76.3440373085905\\
-0.80767045263201	77.8414859753102\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.80767045263201	77.8414859753102\\
-0.727975722402334	78.5885105985217\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.727975722402334	78.5885105985217\\
-0.652903402224183	79.3312387116021\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.652903402224183	79.3312387116021\\
-0.479277820326388	80.8285822854377\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.479277820326388	80.8285822854377\\
-0.385313790291548	81.5820859802188\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.385313790291548	81.5820859802188\\
-0.28911252412945	82.3389724582667\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.28911252412945	82.3389724582667\\
-0.0996277872473001	83.8550435393117\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0996277872473001	83.8550435393117\\
0.000198327004909515	84.6164615274174\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.000198327004909515	84.6164615274174\\
0.0883349990472198	85.3680044033099\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0883349990472198	85.3680044033099\\
0.181870950385928	86.1244448852958\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.181870950385928	86.1244448852958\\
0.357468271628022	87.6401966542471\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.357468271628022	87.6401966542471\\
0.432755600661039	88.3958855150267\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.432755600661039	88.3958855150267\\
0.515807949006557	89.157838891726\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.515807949006557	89.157838891726\\
0.58776876796037	89.9167659441009\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.58776876796037	89.9167659441009\\
0.658537665382028	90.6749245002866\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.658537665382028	90.6749245002866\\
0.728883448988199	91.4334665177157\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.728883448988199	91.4334665177157\\
0.796639487147331	92.1892300611362\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.796639487147331	92.1892300611362\\
0.8528759367764	92.9478033332853\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.8528759367764	92.9478033332853\\
0.892868443392217	93.7121090356959\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.892868443392217	93.7121090356959\\
0.958996888250113	94.4589994817507\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.958996888250113	94.4589994817507\\
1.02053807582706	95.2104813088663\\
1.05855050683022	95.972892833408\\
};
\addplot [color=white!50!green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.05855050683022	95.972892833408\\
1.11091761849821	96.7193257545587\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.11091761849821	96.7193257545587\\
1.14871471561491	97.4702599149896\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14871471561491	97.4702599149896\\
1.18967056181282	98.220668712398\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.18967056181282	98.220668712398\\
1.21755845658481	98.970310548204\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.21755845658481	98.970310548204\\
1.25330716650933	99.7062467202777\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.25330716650933	99.7062467202777\\
1.27989564836025	100.449156523915\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.27989564836025	100.449156523915\\
1.31802643276751	101.177495973767\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.31802643276751	101.177495973767\\
1.34619182348251	101.908503575483\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.34619182348251	101.908503575483\\
1.37710015662014	102.632537272992\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.37710015662014	102.632537272992\\
1.39879267476499	103.347796038375\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.39879267476499	103.347796038375\\
1.43170732352883	104.061629340169\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.43170732352883	104.061629340169\\
1.45549174305052	104.767452336499\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.45549174305052	104.767452336499\\
1.48064867965877	105.466065444634\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.48064867965877	105.466065444634\\
1.51486274972558	106.158892407664\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.51486274972558	106.158892407664\\
1.53906465694308	106.842081415467\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.53906465694308	106.842081415467\\
1.56354747340083	107.52468056744\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.56354747340083	107.52468056744\\
1.58798509463668	108.199476123671\\
};
\addplot [color=white!20!lime, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58798509463668	108.199476123671\\
1.61255441978574	108.863544981694\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.61255441978574	108.863544981694\\
1.63716285768896	109.525128061767\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.63716285768896	109.525128061767\\
1.66113097406924	110.204432674451\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66113097406924	110.204432674451\\
1.65797613095492	110.839177757734\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.65797613095492	110.839177757734\\
1.69467858783901	111.485489751794\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.69467858783901	111.485489751794\\
1.76886186562479	113.381924423738\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.76886186562479	113.381924423738\\
1.78558375593275	114.005347620696\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.78558375593275	114.005347620696\\
1.81163941416889	114.628312434885\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.81163941416889	114.628312434885\\
1.83467733860016	115.240966633311\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.83467733860016	115.240966633311\\
1.85650229640305	115.84589726082\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.85650229640305	115.84589726082\\
1.86789306439459	116.443015521741\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.86789306439459	116.443015521741\\
1.95317879877985	118.205558273476\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.95317879877985	118.205558273476\\
1.97387878876179	118.790564297466\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97387878876179	118.790564297466\\
1.98688477184623	119.366069663083\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.98688477184623	119.366069663083\\
2.06621393747628	120.488967883983\\
};
\addplot [color=red!5!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.06621393747628	120.488967883983\\
2.06847081240267	121.050042664981\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.06847081240267	121.050042664981\\
2.08605986274779	121.598232997232\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.08605986274779	121.598232997232\\
2.14440265670419	122.690202945028\\
};
\addplot [color=red!10!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.14440265670419	122.690202945028\\
2.16586795821786	123.224580431357\\
};
\addplot [color=orange!8!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.16586795821786	123.224580431357\\
2.18986121099442	123.75526639563\\
};
\addplot [color=orange!12!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.18986121099442	123.75526639563\\
2.20818997919559	124.278768189251\\
};
\addplot [color=red!15!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.20818997919559	124.278768189251\\
2.25827675871551	125.312450477388\\
};
\addplot [color=orange!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.25827675871551	125.312450477388\\
2.28507070988417	125.817534300149\\
};
\addplot [color=orange!24!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.28507070988417	125.817534300149\\
2.30907793715596	126.321958785644\\
};
\addplot [color=red!20!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.30907793715596	126.321958785644\\
2.35991415288299	127.323041114723\\
};
\addplot [color=orange!32!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.35991415288299	127.323041114723\\
2.39665284007788	127.808169937227\\
};
\addplot [color=orange!36!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.39665284007788	127.808169937227\\
2.40993159729987	128.29766526795\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.40993159729987	128.29766526795\\
2.4421453801915	128.783865830628\\
};
\addplot [color=red!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.4421453801915	128.783865830628\\
2.46031960006803	129.269514210289\\
};
\addplot [color=orange!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.46031960006803	129.269514210289\\
2.49810608755797	129.745275462861\\
};
\addplot [color=red!30!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.49810608755797	129.745275462861\\
2.51977022737265	130.227775483509\\
};
\addplot [color=orange!56!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.51977022737265	130.227775483509\\
2.5494592320174	130.702602246776\\
};
\addplot [color=orange!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.5494592320174	130.702602246776\\
2.59356783982366	131.633224790101\\
};
\addplot [color=red!35!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.59356783982366	131.633224790101\\
2.62122428789735	132.104954560986\\
};
\addplot [color=orange!68!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.62122428789735	132.104954560986\\
2.64461533725262	132.560650326894\\
};
\addplot [color=orange!75!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.64461533725262	132.560650326894\\
2.68219420220703	133.014349322766\\
};
\addplot [color=red!40!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.68219420220703	133.014349322766\\
2.7012614775449	133.466765513411\\
};
\addplot [color=orange!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.7012614775449	133.466765513411\\
2.73199696652591	133.919534096844\\
};
\addplot [color=orange!84!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.73199696652591	133.919534096844\\
2.81427823379636	135.243128529866\\
};
\addplot [color=red!45!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.81427823379636	135.243128529866\\
2.82692768797278	135.680716086761\\
};
\addplot [color=orange!92!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.82692768797278	135.680716086761\\
2.86389967612922	136.122245215811\\
};
\addplot [color=orange!96!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86389967612922	136.122245215811\\
2.88530984520912	136.548085613409\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.88530984520912	136.548085613409\\
2.96424024552107	137.814520621207\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.96424024552107	137.814520621207\\
2.9946925425902	138.239977903897\\
};
\addplot [color=red!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.9946925425902	138.239977903897\\
3.00710346549749	138.649195443373\\
};
\addplot [color=red!10!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.00710346549749	138.649195443373\\
3.04294465482235	139.056491002324\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.04294465482235	139.056491002324\\
3.06320809572935	139.469078696333\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.06320809572935	139.469078696333\\
3.09825720172375	139.876635189517\\
};
\addplot [color=red!20!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.09825720172375	139.876635189517\\
3.11297180317342	140.290095776087\\
};
\addplot [color=red!8!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.11297180317342	140.290095776087\\
3.1423509651795	140.693803785951\\
};
\addplot [color=red!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.1423509651795	140.693803785951\\
3.16303453315049	141.113142022165\\
};
\addplot [color=red!30!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.16303453315049	141.113142022165\\
3.20303041115403	141.529113679426\\
};
\addplot [color=red!20!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.20303041115403	141.529113679426\\
3.1971521936357	141.915582372108\\
};
\addplot [color=red!24!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.1971521936357	141.915582372108\\
3.23418486863375	142.351914720959\\
};
\addplot [color=red!40!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.23418486863375	142.351914720959\\
3.25724810920656	142.766940383357\\
};
\addplot [color=red!32!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.25724810920656	142.766940383357\\
3.27992816921324	143.182673180709\\
};
\addplot [color=red!36!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.27992816921324	143.182673180709\\
3.31495963037014	143.590649458463\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.31495963037014	143.590649458463\\
3.33338587731123	144.006261555362\\
};
\addplot [color=red!75!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.33338587731123	144.006261555362\\
3.36258968524635	144.422058136668\\
};
\addplot [color=red!50!mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.36258968524635	144.422058136668\\
3.38115950115025	144.849910361576\\
};
\addplot [color=red!60!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.38115950115025	144.849910361576\\
3.40184644330293	145.261704251403\\
};
\addplot [color=red!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.40184644330293	145.261704251403\\
3.42742182221264	145.671019401168\\
};
\addplot [color=red!60!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.42742182221264	145.671019401168\\
3.49616493843496	146.908628123812\\
};
\addplot [color=red!70!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.49616493843496	146.908628123812\\
3.52056063525379	147.3126492952\\
};
\addplot [color=red!68!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.52056063525379	147.3126492952\\
3.54763309564441	147.725510450779\\
};
\addplot [color=red!72!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.54763309564441	147.725510450779\\
3.55893274396658	148.128657433437\\
};
\addplot [color=red!80!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.55893274396658	148.128657433437\\
3.56725526973605	148.522323404904\\
};
\addplot [color=red!80!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.56725526973605	148.522323404904\\
3.60528508014977	148.937080406118\\
};
\addplot [color=red!84!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.60528508014977	148.937080406118\\
3.63025916367769	149.334868827485\\
};
\addplot [color=red!90!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.63025916367769	149.334868827485\\
3.65842540096492	149.724019610789\\
};
\addplot [color=red!92!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.65842540096492	149.724019610789\\
3.68373002670705	150.113101244788\\
};
\addplot [color=red!96!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.68373002670705	150.113101244788\\
3.68713597301394	150.503531197668\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.68713597301394	150.503531197668\\
3.71145310997963	150.889530862099\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.71145310997963	150.889530862099\\
3.72871180437505	151.264216727577\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.72871180437505	151.264216727577\\
3.74633934907615	151.642859298037\\
};
\addplot [color=black!5!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.74633934907615	151.642859298037\\
3.76888350769877	152.022446903167\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.76888350769877	152.022446903167\\
3.78533592354506	152.385350437486\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78533592354506	152.385350437486\\
3.80339174903929	152.750001227017\\
};
\addplot [color=black!10!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.80339174903929	152.750001227017\\
3.82057486847043	153.113688515266\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.82057486847043	153.113688515266\\
3.83754313457757	153.477616140386\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.83754313457757	153.477616140386\\
3.850979892537	153.833955047652\\
};
\addplot [color=black!15!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.850979892537	153.833955047652\\
3.86913762707263	154.19052894495\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.86913762707263	154.19052894495\\
3.88656155392528	154.546811725129\\
};
\addplot [color=black!2!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.88656155392528	154.546811725129\\
3.9042109111324	154.891862258781\\
};
\addplot [color=black!20!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.9042109111324	154.891862258781\\
3.91420610807836	155.240967953228\\
};
\addplot [color=black!6!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.91420610807836	155.240967953228\\
3.91019532456994	155.601764543913\\
};
\addplot [color=black!8!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.91019532456994	155.601764543913\\
3.9048911947757	155.958246453083\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.9048911947757	155.958246453083\\
3.89958423841745	156.314920013654\\
};
\addplot [color=black!20!mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.89958423841745	156.314920013654\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.0212142467498779	0.375153588247485\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0212142467498779	0.375153588247485\\
0.0201982231810689	0.745787243475206\\
};
\addplot [color=black!45!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0201982231810689	0.745787243475206\\
0.0428073396906257	1.1193121081451\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0428073396906257	1.1193121081451\\
0.0399864763021469	1.50949486484751\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0399864763021469	1.50949486484751\\
0.0453538354486227	1.89574950071983\\
};
\addplot [color=black!40!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0453538354486227	1.89574950071983\\
0.0745468828827143	3.11615905433428\\
};
\addplot [color=blue!8!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0745468828827143	3.11615905433428\\
0.086676275357604	3.5316140021896\\
};
\addplot [color=blue!12!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.086676275357604	3.5316140021896\\
0.0871796775609255	3.96041537483688\\
};
\addplot [color=black!35!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0871796775609255	3.96041537483688\\
0.0994501933455467	4.39083585364278\\
};
\addplot [color=blue!20!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0994501933455467	4.39083585364278\\
0.111371049657464	4.83248409209773\\
};
\addplot [color=blue!24!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.111371049657464	4.83248409209773\\
0.108262930996716	5.26379405299667\\
};
\addplot [color=black!30!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.108262930996716	5.26379405299667\\
0.121543759480119	5.70790041110013\\
};
\addplot [color=blue!32!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.121543759480119	5.70790041110013\\
0.131652049720287	6.14604726363905\\
};
\addplot [color=blue!36!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.131652049720287	6.14604726363905\\
0.130820378661156	6.59123226965312\\
};
\addplot [color=black!25!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.130820378661156	6.59123226965312\\
0.146100142039359	7.036724574049\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.146100142039359	7.036724574049\\
0.157984616234899	7.49346978380345\\
};
\addplot [color=blue!50!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.157984616234899	7.49346978380345\\
0.164013743400574	7.94827902072575\\
};
\addplot [color=black!20!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.164013743400574	7.94827902072575\\
0.167760478332639	8.40807542437688\\
};
\addplot [color=blue!56!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.167760478332639	8.40807542437688\\
0.165286800824106	8.87955237715505\\
};
\addplot [color=blue!60!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.165286800824106	8.87955237715505\\
0.167349996045232	9.35386191052385\\
};
\addplot [color=black!15!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.167349996045232	9.35386191052385\\
0.180043265223503	9.82855112419929\\
};
\addplot [color=blue!68!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.180043265223503	9.82855112419929\\
0.192573813721538	10.3094462441513\\
};
\addplot [color=blue!75!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.192573813721538	10.3094462441513\\
0.197614815086126	10.7917607401032\\
};
\addplot [color=black!10!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.197614815086126	10.7917607401032\\
0.19842191785574	11.2790553939994\\
};
\addplot [color=blue!80!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.19842191785574	11.2790553939994\\
0.214414264075458	11.7640765565448\\
};
\addplot [color=blue!84!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.214414264075458	11.7640765565448\\
0.214688400737941	12.258166026324\\
};
\addplot [color=black!5!blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.214688400737941	12.258166026324\\
0.230580512434244	12.7442215959309\\
};
\addplot [color=blue!92!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.230580512434244	12.7442215959309\\
0.233835970982909	13.2453261725605\\
};
\addplot [color=blue!96!mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.233835970982909	13.2453261725605\\
0.263185488991439	13.7383645531954\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.263185488991439	13.7383645531954\\
0.269479267299175	14.2464365923079\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.269479267299175	14.2464365923079\\
0.29301324300468	14.7577761419816\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.29301324300468	14.7577761419816\\
0.305835224688053	15.2726437340025\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.305835224688053	15.2726437340025\\
0.333058868534863	15.783999832347\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.333058868534863	15.783999832347\\
0.34523166809231	16.2911510085687\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.34523166809231	16.2911510085687\\
0.360439091920853	16.8097269195132\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.360439091920853	16.8097269195132\\
0.377818031236529	17.3292668795912\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.377818031236529	17.3292668795912\\
0.387513501569629	17.8494094734779\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.387513501569629	17.8494094734779\\
0.39761068392545	18.3742743437178\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.39761068392545	18.3742743437178\\
0.42372021637857	18.9015090236207\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.42372021637857	18.9015090236207\\
0.435399095527828	19.4343458747026\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.435399095527828	19.4343458747026\\
0.453277930617332	19.968210684252\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.453277930617332	19.968210684252\\
0.461649710312486	20.5079420817783\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.461649710312486	20.5079420817783\\
0.505062345415354	21.5959026743658\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.505062345415354	21.5959026743658\\
0.523450506851077	22.1400487481151\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.523450506851077	22.1400487481151\\
0.541189420036972	22.6890304507688\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.541189420036972	22.6890304507688\\
0.558988922275603	23.2383533366956\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.558988922275603	23.2383533366956\\
0.597504080273211	24.3360510698985\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.597504080273211	24.3360510698985\\
0.616097500547767	24.8897224371321\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.616097500547767	24.8897224371321\\
0.633809255436063	25.4408248902764\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.633809255436063	25.4408248902764\\
0.651578390970826	26.0010414355202\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.651578390970826	26.0010414355202\\
0.672556180506945	26.5576759957476\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.672556180506945	26.5576759957476\\
0.690033024176955	27.1141296824208\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.690033024176955	27.1141296824208\\
0.754000805318356	28.7919894645456\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.754000805318356	28.7919894645456\\
0.762836692854762	29.3555854044389\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.762836692854762	29.3555854044389\\
0.806764923036098	31.0585647401167\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.806764923036098	31.0585647401167\\
0.82940736040473	31.6294506741688\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.82940736040473	31.6294506741688\\
0.845000417903066	32.1965102403192\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.845000417903066	32.1965102403192\\
0.88980177603662	33.9366815033136\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.88980177603662	33.9366815033136\\
0.897321730852127	34.5178204014665\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.897321730852127	34.5178204014665\\
0.912772728130221	35.1080457372591\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.912772728130221	35.1080457372591\\
0.942558599635959	36.2802725166548\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.942558599635959	36.2802725166548\\
0.9582823459059	36.8622900363989\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.9582823459059	36.8622900363989\\
0.970163874328136	37.4598258594051\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.970163874328136	37.4598258594051\\
0.999989243224263	38.6353220748715\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.999989243224263	38.6353220748715\\
1.00766788702458	39.2333253300749\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.00766788702458	39.2333253300749\\
1.02232684381306	39.8268797150813\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.02232684381306	39.8268797150813\\
1.03660197742283	40.427301502903\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.03660197742283	40.427301502903\\
1.04807062260807	41.0216262505855\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.04807062260807	41.0216262505855\\
1.06230171397328	41.6216558690649\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06230171397328	41.6216558690649\\
1.070551417768	42.2153531848453\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.070551417768	42.2153531848453\\
1.07553655747324	42.8159664951963\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.07553655747324	42.8159664951963\\
1.09543415531516	43.4164210887393\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.09543415531516	43.4164210887393\\
1.10212477110326	44.0175166025292\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.10212477110326	44.0175166025292\\
1.11237235367298	44.6186931135599\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.11237235367298	44.6186931135599\\
1.12535681948066	46.4288906569127\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.12535681948066	46.4288906569127\\
1.1371148750186	47.0344234614167\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.1371148750186	47.0344234614167\\
1.1466936673969	47.6370448567905\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.1466936673969	47.6370448567905\\
1.1425946271047	48.2421974581666\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.1425946271047	48.2421974581666\\
1.14604099281132	48.8502597026527\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14604099281132	48.8502597026527\\
1.14995412435383	49.4581873100251\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14995412435383	49.4581873100251\\
1.16245605517179	50.0618495361414\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16245605517179	50.0618495361414\\
1.16623721923679	50.670511794393\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16623721923679	50.670511794393\\
1.17173779010773	51.2844881998608\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.17173779010773	51.2844881998608\\
1.17535112891346	51.8992988003884\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.17535112891346	51.8992988003884\\
1.18740024603903	52.508675767458\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.18740024603903	52.508675767458\\
1.19104317110032	53.1239570404869\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.19104317110032	53.1239570404869\\
1.18993482366204	53.7395969228819\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.18993482366204	53.7395969228819\\
1.19424927607179	54.3616750155343\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.19424927607179	54.3616750155343\\
1.2007435336709	54.9734484846704\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.2007435336709	54.9734484846704\\
1.21559956297278	55.600861571962\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.21559956297278	55.600861571962\\
1.22025522217155	56.2244659819407\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.22025522217155	56.2244659819407\\
1.22494113259017	56.8358174143359\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.22494113259017	56.8358174143359\\
1.22998691536486	57.463095471845\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.22998691536486	57.463095471845\\
1.23488603532314	58.0929259964032\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.23488603532314	58.0929259964032\\
1.23986299429089	58.7156403528061\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.23986299429089	58.7156403528061\\
1.2414978267625	59.9681364618009\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.2414978267625	59.9681364618009\\
1.24726397823542	60.5985392535804\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.24726397823542	60.5985392535804\\
1.25340853631496	61.2223909082823\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.25340853631496	61.2223909082823\\
1.2635792940855	62.4838551635621\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.2635792940855	62.4838551635621\\
1.26918965112418	63.1142648853129\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.26918965112418	63.1142648853129\\
1.27433842979372	63.7447803020477\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.27433842979372	63.7447803020477\\
1.28424073196948	65.0058057685383\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.28424073196948	65.0058057685383\\
1.29897953476757	65.6474296189845\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.29897953476757	65.6474296189845\\
1.3047812897712	66.2735084287124\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.3047812897712	66.2735084287124\\
1.32220219541341	67.5478882691823\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.32220219541341	67.5478882691823\\
1.32713458500803	68.1791325761005\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.32713458500803	68.1791325761005\\
1.33324774261564	68.8218149243621\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33324774261564	68.8218149243621\\
1.33764426968992	69.4551684706239\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33764426968992	69.4551684706239\\
1.34122925437987	70.7296185401501\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.34122925437987	70.7296185401501\\
1.34715011436492	71.367617236916\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.34715011436492	71.367617236916\\
1.35340001713485	72.005026170169\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.35340001713485	72.005026170169\\
1.35849465057254	72.6428559909109\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.35849465057254	72.6428559909109\\
1.36400096025318	73.282884707558\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36400096025318	73.282884707558\\
1.36762768216431	73.9212677093456\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36762768216431	73.9212677093456\\
1.37340865656734	74.5593367537949\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.37340865656734	74.5593367537949\\
1.37885046284646	75.1980714374222\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.37885046284646	75.1980714374222\\
1.38425631448627	75.8361684206175\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38425631448627	75.8361684206175\\
1.38868503831327	76.4744690342341\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38868503831327	76.4744690342341\\
1.40005918592215	77.7610079526203\\
};
\addplot [color=white!50!green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40005918592215	77.7610079526203\\
1.40499607194215	78.3986577654723\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40499607194215	78.3986577654723\\
1.40891358163208	79.0423219902441\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40891358163208	79.0423219902441\\
1.41006353497505	79.6802330417559\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.41006353497505	79.6802330417559\\
1.40953170694411	80.3206053872127\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40953170694411	80.3206053872127\\
1.40599620901048	80.9638442358701\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.40599620901048	80.9638442358701\\
1.39715498685837	81.6051637935452\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.39715498685837	81.6051637935452\\
1.3812445756048	82.2484864906874\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.3812445756048	82.2484864906874\\
1.3488961039111	82.8893352343002\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.3488961039111	82.8893352343002\\
1.31168643012643	83.5341429577675\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.31168643012643	83.5341429577675\\
1.27062193863094	84.1902239143383\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.27062193863094	84.1902239143383\\
1.21615047939122	84.8410548717948\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.21615047939122	84.8410548717948\\
1.14437939040363	85.5032740777824\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14437939040363	85.5032740777824\\
1.06886079348624	86.1606420108583\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06886079348624	86.1606420108583\\
0.992494348436594	86.8145230545197\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.992494348436594	86.8145230545197\\
0.915456501767039	87.4834251606371\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.915456501767039	87.4834251606371\\
0.809458354488015	88.1544133288553\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.809458354488015	88.1544133288553\\
0.71944182831794	88.8256635683356\\
};
\addplot [color=white!20!lime, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.71944182831794	88.8256635683356\\
0.614064510911703	89.503849257715\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.614064510911703	89.503849257715\\
0.505492074415088	90.1810071157524\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.505492074415088	90.1810071157524\\
0.390026848763227	90.8724926145514\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.390026848763227	90.8724926145514\\
0.266974378377199	91.5685086000012\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.266974378377199	91.5685086000012\\
0.145849817432463	92.2621284094639\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.145849817432463	92.2621284094639\\
-0.24609967879951	94.395817879471\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.24609967879951	94.395817879471\\
-0.380230372771621	95.1139085744508\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.380230372771621	95.1139085744508\\
-0.514435476623476	95.84813438938\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.514435476623476	95.84813438938\\
-0.666470487602055	96.5859424512601\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.666470487602055	96.5859424512601\\
-0.806885346770287	97.3347988848109\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.806885346770287	97.3347988848109\\
-0.972796299494803	98.0815016891574\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.972796299494803	98.0815016891574\\
-1.45723685249686	100.362050898722\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.45723685249686	100.362050898722\\
-1.63463534601033	101.128887822269\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.63463534601033	101.128887822269\\
-1.81368244811893	101.906703504734\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.81368244811893	101.906703504734\\
-2.17587656993419	103.462738358765\\
};
\addplot [color=red!5!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.17587656993419	103.462738358765\\
-2.36627116519958	104.250993621536\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.36627116519958	104.250993621536\\
-2.56511973123997	105.039885565522\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.56511973123997	105.039885565522\\
-2.96258194930851	106.631835416658\\
};
\addplot [color=red!10!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.96258194930851	106.631835416658\\
-3.16812792234123	107.429269049084\\
};
\addplot [color=orange!8!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.16812792234123	107.429269049084\\
-3.37220747023821	108.244967465522\\
};
\addplot [color=orange!12!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.37220747023821	108.244967465522\\
-3.58295020926744	109.045899757301\\
};
\addplot [color=red!15!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.58295020926744	109.045899757301\\
-3.98188134282827	110.671661887085\\
};
\addplot [color=orange!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.98188134282827	110.671661887085\\
-4.19327740930021	111.48466002685\\
};
\addplot [color=orange!24!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-4.19327740930021	111.48466002685\\
-4.40175617113709	112.297826013295\\
};
\addplot [color=red!20!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-4.40175617113709	112.297826013295\\
-4.81504556909204	113.928631357849\\
};
\addplot [color=orange!32!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-4.81504556909204	113.928631357849\\
-5.02120892889798	114.736523876432\\
};
\addplot [color=orange!36!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5.02120892889798	114.736523876432\\
-5.23145519942045	115.547717984882\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5.23145519942045	115.547717984882\\
-5.43313875049353	116.342191275209\\
};
\addplot [color=red!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5.43313875049353	116.342191275209\\
-5.63204185385257	117.141136230668\\
};
\addplot [color=orange!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5.63204185385257	117.141136230668\\
-5.83916049823165	117.927653997438\\
};
\addplot [color=red!30!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-5.83916049823165	117.927653997438\\
-6.03796876780689	118.71642612596\\
};
\addplot [color=orange!56!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-6.03796876780689	118.71642612596\\
-6.24476625211537	119.488474342856\\
};
\addplot [color=orange!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-6.24476625211537	119.488474342856\\
-6.64501827023923	121.028155295993\\
};
\addplot [color=red!35!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-6.64501827023923	121.028155295993\\
-6.83566037658602	121.78415200999\\
};
\addplot [color=orange!68!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-6.83566037658602	121.78415200999\\
-7.03065034560859	122.538970984984\\
};
\addplot [color=orange!75!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.03065034560859	122.538970984984\\
-7.2252218388021	123.282592594507\\
};
\addplot [color=red!40!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.2252218388021	123.282592594507\\
-7.40762735251337	124.022628986975\\
};
\addplot [color=orange!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.40762735251337	124.022628986975\\
-7.6012851735577	124.762945381575\\
};
\addplot [color=orange!84!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.6012851735577	124.762945381575\\
-8.14816546719521	126.929485414992\\
};
\addplot [color=red!45!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.14816546719521	126.929485414992\\
-8.32762446440756	127.641640391899\\
};
\addplot [color=orange!92!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.32762446440756	127.641640391899\\
-8.48696722835302	128.347473978181\\
};
\addplot [color=orange!96!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.48696722835302	128.347473978181\\
-8.66492326464504	129.048563559074\\
};
\addplot [color=orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.66492326464504	129.048563559074\\
-9.104497872293	131.11905519187\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.104497872293	131.11905519187\\
-9.22720121964812	131.793004898587\\
};
\addplot [color=red!50!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.22720121964812	131.793004898587\\
-9.32774293608963	132.456072928733\\
};
\addplot [color=red!10!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.32774293608963	132.456072928733\\
-9.41973623540252	133.109883119352\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.41973623540252	133.109883119352\\
-9.48847701586783	133.75228624884\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.48847701586783	133.75228624884\\
-9.5477718571201	134.385075079743\\
};
\addplot [color=red!20!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.5477718571201	134.385075079743\\
-9.58209466561675	135.004684215179\\
};
\addplot [color=red!8!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.58209466561675	135.004684215179\\
-9.61122850608081	135.620677252416\\
};
\addplot [color=red!60!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.61122850608081	135.620677252416\\
-9.60529431141913	136.222025336931\\
};
\addplot [color=red!30!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.60529431141913	136.222025336931\\
-9.59155943803489	136.807594815036\\
};
\addplot [color=red!20!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.59155943803489	136.807594815036\\
-9.5714660808444	137.378948947298\\
};
\addplot [color=red!24!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.5714660808444	137.378948947298\\
-9.53024366497993	137.945315657766\\
};
\addplot [color=red!40!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.53024366497993	137.945315657766\\
-9.4613307453692	138.4954305219\\
};
\addplot [color=red!32!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.4613307453692	138.4954305219\\
-9.39940691180527	139.031543022837\\
};
\addplot [color=red!36!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.39940691180527	139.031543022837\\
-9.31583129707724	139.551253769314\\
};
\addplot [color=red!50!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.31583129707724	139.551253769314\\
-9.22424275428057	140.064473079285\\
};
\addplot [color=red!75!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.22424275428057	140.064473079285\\
-9.13113702274859	140.552272260888\\
};
\addplot [color=red!50!mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.13113702274859	140.552272260888\\
-9.03723844885826	141.017971580382\\
};
\addplot [color=red!60!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-9.03723844885826	141.017971580382\\
-8.92191531695426	141.474630735815\\
};
\addplot [color=red!80!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.92191531695426	141.474630735815\\
-8.81613729149103	141.91347617819\\
};
\addplot [color=red!60!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.81613729149103	141.91347617819\\
-8.49238064140081	143.136814109283\\
};
\addplot [color=red!70!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.49238064140081	143.136814109283\\
-8.3947208430618	143.512921715272\\
};
\addplot [color=red!68!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.3947208430618	143.512921715272\\
-8.30409734509885	143.879862389527\\
};
\addplot [color=red!72!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.30409734509885	143.879862389527\\
-8.22915866971016	144.228290668223\\
};
\addplot [color=red!80!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.22915866971016	144.228290668223\\
-8.14288484770805	144.567808521679\\
};
\addplot [color=red!80!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.14288484770805	144.567808521679\\
-8.07411140762269	144.888246152783\\
};
\addplot [color=red!84!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.07411140762269	144.888246152783\\
-8.01255573146045	145.199387576897\\
};
\addplot [color=red!90!orange, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-8.01255573146045	145.199387576897\\
-7.94324278831482	145.49131025339\\
};
\addplot [color=red!92!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.94324278831482	145.49131025339\\
-7.88432212360203	145.769067366142\\
};
\addplot [color=red!96!mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.88432212360203	145.769067366142\\
-7.83599435258657	146.042888689553\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.83599435258657	146.042888689553\\
-7.78039986826479	146.295868022135\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.78039986826479	146.295868022135\\
-7.7256294041872	146.536672070622\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.7256294041872	146.536672070622\\
-7.67957278899848	146.767320461455\\
};
\addplot [color=black!5!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.67957278899848	146.767320461455\\
-7.63508250378072	146.985023693414\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.63508250378072	146.985023693414\\
-7.59101790841669	147.182169531705\\
};
\addplot [color=mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.59101790841669	147.182169531705\\
-7.5569850448519	147.379738423973\\
};
\addplot [color=black!10!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.5569850448519	147.379738423973\\
-7.52252710517496	147.560865771491\\
};
\addplot [color=mycolor132, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.52252710517496	147.560865771491\\
-7.49183548800647	147.725385966245\\
};
\addplot [color=mycolor133, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.49183548800647	147.725385966245\\
-7.45846940390766	147.877049241913\\
};
\addplot [color=black!15!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.45846940390766	147.877049241913\\
-7.43324594013393	148.025598862441\\
};
\addplot [color=mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.43324594013393	148.025598862441\\
-7.39462029002607	148.160142946988\\
};
\addplot [color=black!2!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.39462029002607	148.160142946988\\
-7.37887700926512	148.27472239756\\
};
\addplot [color=black!20!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.37887700926512	148.27472239756\\
-7.34969276934862	148.38196208002\\
};
\addplot [color=black!6!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.34969276934862	148.38196208002\\
-7.33566550817341	148.479272332392\\
};
\addplot [color=black!8!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.33566550817341	148.479272332392\\
-7.32344380766153	148.568141449126\\
};
\addplot [color=black!25!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.32344380766153	148.568141449126\\
-7.29495470039546	148.631658965955\\
};
\addplot [color=black!20!mycolor131, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.29495470039546	148.631658965955\\
-7.28384050540626	148.698356757173\\
};
\addplot [color=black!14!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.28384050540626	148.698356757173\\
-7.2731411177665	148.743762744358\\
};
\addplot [color=black!30!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.2731411177665	148.743762744358\\
-7.2697670115158	148.776669712504\\
};
\addplot [color=black!18!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.2697670115158	148.776669712504\\
-7.2687590746209	148.799768314464\\
};
\addplot [color=black!20!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.2687590746209	148.799768314464\\
-7.26781480945647	148.80282006762\\
};
\addplot [color=black!35!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26781480945647	148.80282006762\\
-7.26876490097493	148.803199235233\\
};
\addplot [color=black!24!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26876490097493	148.803199235233\\
-7.26778241619468	148.796556929476\\
};
\addplot [color=black!26!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26778241619468	148.796556929476\\
-7.26740252226591	148.790539953159\\
};
\addplot [color=black!40!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26740252226591	148.790539953159\\
-7.26729829143733	148.791324396501\\
};
\addplot [color=black!30!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26729829143733	148.791324396501\\
-7.26847386639565	148.798851284198\\
};
\addplot [color=black!32!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26847386639565	148.798851284198\\
-7.26757183391601	148.798066739575\\
};
\addplot [color=black!45!red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26757183391601	148.798066739575\\
-7.26772395335138	148.797625789535\\
};
\addplot [color=black!36!mycolor134, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-7.26772395335138	148.797625789535\\
};
\node[right, align=left]
at (axis cs: 0,5) {\Huge Vehicle 2};
\node[right, align=left]
at (axis cs:-8,5) {\Huge Vehicle 1};
\node[right, align=left]
at (axis cs:-2.3,15) {\Huge Ego Vehicle};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121051_U1800_fusion_LRR+IBEO_yaw.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.60390,0.66670}%
\definecolor{mycolor2}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor3}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.641in,
height=8.18in,
at={(0.745in,0.533in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=22,
xtick={0,2,...,22},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time $[\si{\second}]$},
ymin=2.95,
ymax=3.75,
ytick={2.95, 3.05, 3.15, 3.25, 3.35, 3.45, 3.55, 3.65, 3.75},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Orientation $[\si{\radian}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Huge},
x tick label style={font=\Huge, yshift=-0.5ex},
y tick label style={font=\Huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	3.08209603087425\\
0.0800249999999991	3.0820959390631\\
0.240024999999999	3.08286940981225\\
0.32	3.08339269213372\\
0.400026	3.08434102252651\\
0.64001	3.08765655792868\\
0.720036	3.08930332576548\\
0.800011000000001	3.09139695694171\\
0.880037000000002	3.09409115441414\\
0.960011999999999	3.09730717808916\\
1.040038	3.10087450075803\\
1.120013	3.10488733418099\\
1.200041	3.10907747566366\\
1.36004	3.11720457881426\\
1.440014	3.12136845057092\\
1.520043	3.12583227406775\\
1.760024	3.13797269915307\\
2.000051	3.14774734209955\\
2.160052	3.15480420692398\\
2.320053	3.16258220429959\\
2.480054	3.16963907948435\\
2.720037	3.18098242031881\\
2.800063	3.18499790077351\\
3.040039	3.19756260012543\\
3.200039	3.20464251860539\\
3.280066	3.20795968096961\\
3.840051	3.22812807868096\\
3.920077	3.23074683542414\\
4.080078	3.2355575074421\\
4.240079	3.23914643020122\\
4.320053	3.24071662499956\\
4.480054	3.24438153808025\\
4.800064	3.24674871339023\\
5.040091	3.24729442857319\\
5.200091	3.24537427070587\\
5.440067	3.24018353596291\\
5.600076	3.23355060020074\\
5.760077	3.22709255043049\\
5.840103	3.22360061446002\\
5.920078	3.22028543893134\\
6.080079	3.21400192697768\\
6.160104	3.21068456937658\\
6.240079	3.2076199255741\\
6.320105	3.20475012153086\\
6.400082	3.2014348574225\\
6.480106	3.19836831263217\\
6.560081	3.19550050002088\\
6.640115	3.19225906325592\\
6.72009	3.18936883178193\\
6.800116	3.18667369179456\\
6.88009	3.18370739832868\\
7.120117	3.17523024828218\\
7.200092	3.17296183262011\\
7.280118	3.1708666148079\\
7.360093	3.16852207747013\\
7.440119	3.16632844901563\\
7.520094	3.16458363226154\\
7.92013	3.1538373854179\\
8.000104	3.15209236948696\\
8.160105	3.14887425059752\\
8.240131	3.14703002102851\\
8.320106	3.14545952000918\\
8.400134	3.14363708098093\\
8.480107	3.14161949674876\\
8.560133	3.13997163553699\\
8.640116	3.13805207910245\\
8.720142	3.13638247990385\\
8.960117	3.13167010938189\\
9.040143	3.12967309651248\\
9.680155	3.11448733038886\\
9.840156	3.11047277867221\\
9.92013	3.10872799715067\\
10.000156	3.10680732206033\\
10.080131	3.10436438369256\\
10.480159	3.09266929152372\\
10.640167	3.08925493384777\\
10.720142	3.08811006151243\\
10.800171	3.08748835306166\\
11.120171	3.08671291454375\\
11.28017	3.08626586998315\\
11.360145	3.08609121407358\\
11.520146	3.08601438384865\\
11.680155	3.08574166081267\\
11.760182	3.08591607382639\\
11.840156	3.08626501992991\\
12.000157	3.08661384925513\\
12.080183	3.08696279711443\\
12.240184	3.08826121116873\\
12.320159	3.089133542307\\
12.400185	3.08983178620126\\
12.560186	3.09175142767767\\
12.640165	3.09237251190136\\
12.720191	3.09279844251477\\
12.800166	3.09349624478158\\
13.120167	3.09568797338559\\
13.200193	3.09593939340698\\
13.440169	3.09750966055359\\
13.920172	3.09900304746052\\
14.160197	3.09952634512803\\
14.240172	3.09952624613265\\
14.480198	3.09987501946008\\
14.960202	3.09987445705754\\
15.120202	3.09944813314522\\
15.200177	3.09900151558119\\
15.360178	3.09857540234565\\
15.600205	3.09787676437983\\
15.920207	3.09708084419336\\
16.160182	3.09638245218997\\
16.240208	3.09638236625808\\
16.56021	3.09603296176847\\
16.640184	3.09595596046148\\
16.72021	3.09568372778265\\
17.120187	3.09550878439356\\
17.360213	3.09560590592207\\
17.440188	3.0953339302029\\
17.600189	3.0953337724186\\
17.680216	3.09550822706217\\
17.76019	3.09533361589416\\
17.840216	3.09533353769213\\
17.92019	3.09515892778121\\
18.000219	3.09533338441344\\
18.240192	3.09480955892121\\
18.320218	3.09498401758445\\
18.400193	3.09480941037656\\
18.480219	3.0948093368017\\
19.040249	3.09393616914593\\
19.20025	3.09341243123386\\
19.280276	3.09349008169207\\
19.360251	3.09376135907824\\
19.440277	3.09341222411846\\
19.520251	3.09366419063169\\
19.600286	3.09376115433867\\
19.760287	3.09298507138988\\
19.920288	3.09236462151754\\
20.080289	3.09246119145282\\
20.24029	3.09166623082464\\
20.40029	3.09184064205052\\
20.480265	3.09166605053985\\
20.560291	3.09209290941856\\
20.640274	3.09211183504117\\
20.7203	3.09166588413336\\
20.800275	3.09158812272365\\
20.960276	3.09079306992971\\
21.280281	3.09087065160799\\
21.360303	3.0911419126474\\
21.440278	3.0908896015883\\
21.520304	3.0903657349243\\
21.680313	3.08896930954654\\
};
\addlegendentry{Ground Truth}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2},  mark size=10.0pt]
  table[row sep=crcr]{%
6.72009	3.20083662950299\\
6.800116	3.19618226625097\\
6.88009	3.19455033210765\\
7.120117	3.18999610359469\\
7.200092	3.18692081510432\\
7.280118	3.18956144704061\\
7.360093	3.1885151128195\\
7.440119	3.18466161856\\
7.520094	3.18211303037083\\
7.600128	3.1851856050553\\
7.680103	3.18217509332194\\
7.760129	3.18114155639006\\
7.840103	3.18060198257486\\
7.92013	3.18204912521324\\
8.000104	3.18181986908068\\
8.08013	3.17573393033308\\
8.160105	3.17368805382277\\
8.240131	3.16778578806816\\
8.320106	3.16404356211218\\
8.400134	3.16083040303999\\
8.480107	3.16057560939554\\
8.560133	3.15829621162738\\
8.640116	3.16179957899878\\
8.720142	3.16223609462145\\
8.880143	3.15745086689246\\
8.960117	3.15090475812021\\
9.040143	3.14011009997395\\
9.200145	3.13695673508644\\
9.280119	3.13388857896282\\
9.360145	3.13315812027031\\
9.520146	3.13125933623797\\
9.600129	3.12998878727056\\
9.680155	3.12836091632701\\
9.840156	3.12850823254691\\
9.92013	3.12747412410605\\
10.000156	3.12784881956767\\
10.080131	3.12558961843675\\
10.240132	3.123407034827\\
10.320158	3.12420251298162\\
10.400133	3.10551027427735\\
10.480159	3.09305418570437\\
10.560134	3.07944769403619\\
10.640167	3.07128239711521\\
10.720142	3.06880221559344\\
nan	nan\\
16.160182	3.10681682634995\\
16.240208	3.10298446593481\\
16.480184	3.09946342031922\\
16.56021	3.09832845474531\\
16.640184	3.09859886827914\\
16.72021	3.09888137051719\\
16.960185	3.10007227513054\\
17.040211	3.09963370531309\\
17.120187	3.09723316821547\\
17.200212	3.09629086808108\\
17.280187	3.09473773941128\\
17.360213	3.09414145070568\\
17.440188	3.09305718760102\\
17.520213	3.09005733260843\\
17.600189	3.08719989443704\\
17.680216	3.08739010467066\\
17.76019	3.07204008970377\\
17.840216	3.06184384283939\\
17.92019	3.05256991823726\\
18.000219	3.05726851356245\\
18.080194	3.06267793403575\\
18.160217	3.07191948982774\\
18.240192	3.07712090815474\\
18.320218	3.08271208144641\\
18.400193	3.08413077344979\\
18.480219	3.08388806895391\\
18.720249	3.08146564403558\\
18.800274	3.08264735309914\\
18.880249	3.08396039599443\\
18.960277	3.08629092605267\\
19.040249	3.08919871441638\\
19.120275	3.09195773246635\\
19.20025	3.09253700042216\\
19.280276	3.09321300601504\\
19.360251	3.09306180861038\\
19.440277	3.09788924706538\\
19.520251	3.0970359129671\\
19.600286	3.09818488926694\\
19.680261	3.09925895061272\\
19.760287	3.09977429822234\\
19.840262	3.09533392447279\\
19.920288	3.09450160326539\\
20.000263	3.09748558228396\\
20.080289	3.09947071886426\\
20.160264	3.09777769181195\\
20.24029	3.09975146747469\\
20.320264	3.10058994250393\\
20.40029	3.10071861195348\\
20.480265	3.10006611830849\\
20.560291	3.10042329145534\\
20.640274	3.0971741830814\\
20.7203	3.09405932849186\\
20.800275	3.09067998815376\\
20.880301	3.09735212745018\\
20.960276	3.09799814053238\\
21.040302	3.09937067870413\\
21.120278	3.0955072975997\\
21.200303	3.09627337160528\\
21.280281	3.09690342637726\\
21.360303	3.09923523244103\\
21.440278	3.10566959848164\\
21.520304	3.10561900835543\\
21.600287	3.10450244370672\\
21.680313	3.10646483953418\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3},  mark size=10.0pt]
  table[row sep=crcr]{%
6.72009	3.15827388054934\\
6.800116	3.15442208415929\\
6.88009	3.15087966129742\\
7.120117	3.15135905773049\\
7.200092	3.15076186891806\\
7.280118	3.16394473450358\\
7.360093	3.1649373365461\\
7.440119	3.16006852157205\\
7.520094	3.15770296479773\\
7.600128	3.15970990504501\\
7.680103	3.16023317869948\\
7.760129	3.16470237114203\\
7.840103	3.16598686102242\\
7.92013	3.16183405077358\\
8.000104	3.16439676753584\\
8.08013	3.14142802376831\\
8.160105	3.14345671073089\\
8.240131	3.14511621332241\\
8.320106	3.14534898650074\\
8.400134	3.15093708278317\\
8.480107	3.15237126310026\\
8.560133	3.15207235643219\\
8.640116	3.16796563111894\\
8.720142	3.1682184087587\\
8.880143	3.15488953672164\\
8.960117	3.15488942594764\\
9.040143	3.11529406069949\\
9.200145	3.09688825768458\\
9.280119	3.09688814691364\\
9.360145	3.09212958339793\\
9.520146	3.09619584518146\\
9.600129	3.09500415530857\\
9.680155	3.10936371013957\\
9.840156	3.11195849045119\\
9.92013	3.11897989306979\\
10.000156	3.12723158903239\\
10.080131	3.12855857001086\\
10.240132	3.140378794586\\
10.320158	3.15949056538274\\
10.400133	3.12776949727258\\
10.480159	3.12419270992841\\
10.560134	3.12053514501141\\
10.640167	3.11532054198354\\
10.720142	3.11151770245402\\
};
\addlegendentry{Object Hypotheses $O_T$}

\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	3.10326279946742\\
0.0800249999999991	3.10184213283633\\
0.240024999999999	3.09967209539282\\
0.32	3.09895064991471\\
0.64001	3.09695506069976\\
0.720036	3.09648328798088\\
0.800011000000001	3.09640759701946\\
0.880037000000002	3.09595956650065\\
1.040038	3.09605832690247\\
1.120013	3.09648274582768\\
1.200041	3.09712857576903\\
1.280017	3.09695438755423\\
1.36004	3.09702956998062\\
1.440014	3.09727968588287\\
1.520043	3.09662779490418\\
1.680049	3.0957843814572\\
1.760024	3.09560954370959\\
1.84005	3.09510911970268\\
1.920025	3.09398651901024\\
2.000051	3.09368963855567\\
2.080026	3.09301464715152\\
2.160052	3.09179258811139\\
2.240027	3.09092003808824\\
2.320053	3.09066939820426\\
2.400027	3.09019825231009\\
2.640062	3.08950009573888\\
2.720037	3.08959866265485\\
2.800063	3.08924948489492\\
2.880038	3.08932501290295\\
2.960064	3.08864978733968\\
3.120065	3.08760234572297\\
3.200039	3.0873522706997\\
3.280066	3.08672943590187\\
3.36004	3.0865317980621\\
3.440066	3.08618283830355\\
3.520041	3.08625816781811\\
3.68005	3.08707803557807\\
3.760076	3.08775323108845\\
3.840051	3.08860253172337\\
3.920077	3.09009789873077\\
4.080078	3.09236659095026\\
4.240079	3.09578100741354\\
4.400079	3.0994459382519\\
4.480054	3.10091763424921\\
4.720089	3.1043324194978\\
4.800064	3.10503019966087\\
5.120066	3.10477925274748\\
5.200091	3.10537881770961\\
5.440067	3.10609905770598\\
5.600076	3.10747237019362\\
5.760077	3.10904288614908\\
5.920078	3.11086392520162\\
6.160104	3.11445291514914\\
6.240079	3.11575028423359\\
6.320105	3.11669948469303\\
6.560081	3.12011306565638\\
6.640115	3.12098618145209\\
6.88009	3.12447597534182\\
7.120117	3.1273667519875\\
7.200092	3.12744250818043\\
7.280118	3.12729014329949\\
7.360093	3.12696322853256\\
7.440119	3.12616632082195\\
7.520094	3.12469400823791\\
7.680103	3.12025403987127\\
7.760129	3.11790786137391\\
7.840103	3.11511610465632\\
7.92013	3.1130970746353\\
8.000104	3.11127607215031\\
8.160105	3.10636676485892\\
8.240131	3.10454439219485\\
8.320106	3.10227598334762\\
8.400134	3.10018072092812\\
8.480107	3.09791236640908\\
8.720142	3.0903081497441\\
8.880143	3.08414407184346\\
8.960117	3.079727287456\\
9.040143	3.0745873267462\\
9.360145	3.05274864978205\\
9.520146	3.04235293559038\\
9.680155	3.03397461903886\\
9.840156	3.02689512326168\\
9.92013	3.02450746667665\\
10.000156	3.02299156875728\\
10.080131	3.02274023079121\\
10.240132	3.02514021161201\\
10.320158	3.02733322484196\\
10.480159	3.03282020343912\\
10.640167	3.03890787263411\\
10.720142	3.04264817258507\\
10.960169	3.05461540965826\\
11.200144	3.0671800744784\\
11.28017	3.07119556135872\\
11.360145	3.07538291082822\\
11.440171	3.07939839789833\\
11.520146	3.08298556595235\\
11.680155	3.08901768909352\\
11.760182	3.09173413091637\\
11.840156	3.09382771821066\\
12.000157	3.09671787205193\\
12.160159	3.09838629108183\\
12.240184	3.09908451933596\\
12.400185	3.10065508461018\\
12.640165	3.10274895372028\\
12.720191	3.10362172595712\\
12.800166	3.10375390165488\\
12.880192	3.10466870721104\\
13.200193	3.10591054637175\\
13.360194	3.10598732479149\\
13.440169	3.10598721855514\\
13.520195	3.1057150604575\\
13.760169	3.10416468907431\\
13.840195	3.10329169493577\\
13.920172	3.10276819578463\\
14.080173	3.10154625944489\\
14.240172	3.10077112971861\\
14.480198	3.09840396820592\\
14.560173	3.09795731503146\\
15.120202	3.09384497222552\\
15.520182	3.09122637868899\\
15.600205	3.09054869596843\\
16.080207	3.08740659664241\\
16.160182	3.08713456874986\\
16.480184	3.08529131150872\\
16.56021	3.08506003088739\\
16.72021	3.08406957878027\\
17.040211	3.08311947364654\\
17.200212	3.0831193303238\\
17.360213	3.08271314431666\\
17.520213	3.08224637834466\\
17.600189	3.08207177174796\\
17.92019	3.08214845042622\\
18.000219	3.08269231792956\\
18.080194	3.08292347645093\\
18.240192	3.08309782845788\\
18.400193	3.08373937751346\\
18.480219	3.08381630088741\\
18.720249	3.08433968233999\\
18.800274	3.08478550820958\\
18.960277	3.08528986101749\\
19.040249	3.08538659654272\\
19.20025	3.08618162599105\\
19.280276	3.08625905027062\\
19.360251	3.08649148607454\\
19.680261	3.08815921982105\\
19.920288	3.08932228744634\\
20.160264	3.09087379955106\\
20.24029	3.09112633839181\\
20.480265	3.09263817640225\\
20.7203	3.09471340232781\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot,  mark size=10.0pt]
  table[row sep=crcr]{%
11.28017	3.09386960589253\\
11.360145	3.07761349413598\\
11.440171	3.07464951833636\\
11.520146	3.07107547888907\\
11.600181	3.07626421104875\\
11.680155	3.07801395782426\\
nan	nan\\
11.840156	3.08917874193374\\
11.920182	3.09090107821633\\
12.000157	3.0934409069327\\
12.080183	3.09770944403518\\
12.160159	3.10132124077232\\
12.240184	3.1028601166015\\
12.320159	3.10349736100461\\
12.400185	3.10187772242934\\
12.48016	3.10943557350581\\
12.560186	3.1142081586024\\
12.640165	3.11327803438316\\
12.720191	3.12504148214678\\
12.800166	3.1285880412487\\
12.880192	3.13576583775862\\
13.120167	3.14054239795919\\
13.200193	3.14072365524604\\
13.280168	3.14396647923454\\
13.360194	3.15081220605896\\
13.440169	3.14931746683472\\
13.520195	3.15044717131773\\
13.760169	3.13570934157978\\
13.840195	3.13151275101045\\
13.920172	3.12398054750228\\
14.080173	3.11048700974083\\
14.160197	3.10903656886564\\
14.240172	3.10519130414857\\
14.400172	3.08874981543655\\
14.480198	3.08625546017496\\
14.560173	3.07560296917037\\
14.6402	3.05857827750387\\
14.800201	3.07919241549846\\
14.880176	3.06635465596764\\
14.960202	3.06963837675174\\
15.120202	3.08501310194537\\
15.200177	3.09638157957282\\
15.280203	3.0965701203938\\
15.360178	3.09947463740909\\
15.440204	3.10551976270595\\
15.520182	3.10816176337864\\
15.600205	3.11192214307726\\
15.68018	3.11040690874782\\
15.840182	3.11416135662995\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot,  mark size=10.0pt]
  table[row sep=crcr]{%
11.28017	3.19464638957821\\
11.360145	3.09170097990266\\
11.440171	3.10398848551851\\
11.520146	3.09096828703157\\
11.600181	3.09616845337427\\
11.680155	3.09826881558078\\
nan	nan\\
11.840156	3.10601824048132\\
11.920182	3.11237934314184\\
12.000157	3.11530885155856\\
12.080183	3.11955230529079\\
12.160159	3.12744352743926\\
12.240184	3.13008046157337\\
12.320159	3.12726628871359\\
12.400185	3.11438986635748\\
12.48016	3.12204483352033\\
12.560186	3.15990316214555\\
12.640165	3.15512421715944\\
12.720191	3.19051401705639\\
12.800166	3.21533272316446\\
12.880192	3.21652646064221\\
13.120167	3.27031388052166\\
13.200193	3.28377899367387\\
13.280168	3.26266412537285\\
13.360194	3.26735699355518\\
13.440169	3.25588954602883\\
13.520195	3.24427066575759\\
13.760169	3.20139568597944\\
13.840195	3.17776935640117\\
13.920172	3.12176469096444\\
14.080173	3.06523643474217\\
14.160197	3.06975493570615\\
14.240172	3.04862361113691\\
14.400172	2.98674684972539\\
14.480198	2.98179860423792\\
14.560173	2.98416444613229\\
14.6402	2.97691130675364\\
14.800201	2.99994897146943\\
14.880176	3.00074770954722\\
14.960202	2.99816847840224\\
15.120202	3.01169236714869\\
15.200177	3.0247156630503\\
15.280203	3.02541387852192\\
15.360178	3.04276142139704\\
15.440204	3.07548709526466\\
15.520182	3.09119865854631\\
15.600205	3.10733232695142\\
15.68018	3.11523028518556\\
15.840182	3.12331603562128\\
};
\node[right, align=left]
at (axis cs:1.0,3.07) {\Huge Vehicle 1};
\node[right, align=left]
at (axis cs:1.0,3.205) {\Huge Vehicle 2};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121051_U1800_fusion_LRR_yaw.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.60390,0.66670}%
\definecolor{mycolor2}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor3}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.641in,
height=8.18in,
at={(0.745in,0.533in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=22,
xtick={0,2,...,22},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time $[\si{\second}]$},
ymin=2.95,
ymax=3.75,
ytick={2.95, 3.05, 3.15, 3.25, 3.35, 3.45, 3.55, 3.65, 3.75},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Orientation $[\si{\radian}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\Huge},
x tick label style={font=\Huge, yshift=-0.5ex},
y tick label style={font=\Huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	3.08209603087425\\
0.0800249999999991	3.0820959390631\\
0.240024999999999	3.08286940981225\\
0.32	3.08339269213372\\
0.400026	3.08434102252651\\
0.64001	3.08765655792868\\
0.720036	3.08930332576548\\
0.800011000000001	3.09139695694171\\
0.880037000000002	3.09409115441414\\
0.960011999999999	3.09730717808916\\
1.040038	3.10087450075803\\
1.120013	3.10488733418099\\
1.200041	3.10907747566366\\
1.36004	3.11720457881426\\
1.440014	3.12136845057092\\
1.520043	3.12583227406775\\
1.760024	3.13797269915307\\
2.000051	3.14774734209955\\
2.160052	3.15480420692398\\
2.320053	3.16258220429959\\
2.480054	3.16963907948435\\
2.720037	3.18098242031881\\
2.800063	3.18499790077351\\
3.040039	3.19756260012543\\
3.200039	3.20464251860539\\
3.280066	3.20795968096961\\
3.840051	3.22812807868096\\
3.920077	3.23074683542414\\
4.080078	3.2355575074421\\
4.240079	3.23914643020122\\
4.320053	3.24071662499956\\
4.480054	3.24438153808025\\
4.800064	3.24674871339023\\
5.040091	3.24729442857319\\
5.200091	3.24537427070587\\
5.440067	3.24018353596291\\
5.600076	3.23355060020074\\
5.760077	3.22709255043049\\
5.840103	3.22360061446002\\
5.920078	3.22028543893134\\
6.080079	3.21400192697768\\
6.160104	3.21068456937658\\
6.240079	3.2076199255741\\
6.320105	3.20475012153086\\
6.400082	3.2014348574225\\
6.480106	3.19836831263217\\
6.560081	3.19550050002088\\
6.640115	3.19225906325592\\
6.72009	3.18936883178193\\
6.800116	3.18667369179456\\
6.88009	3.18370739832868\\
7.120117	3.17523024828218\\
7.200092	3.17296183262011\\
7.280118	3.1708666148079\\
7.360093	3.16852207747013\\
7.440119	3.16632844901563\\
7.520094	3.16458363226154\\
7.92013	3.1538373854179\\
8.000104	3.15209236948696\\
8.160105	3.14887425059752\\
8.240131	3.14703002102851\\
8.320106	3.14545952000918\\
8.400134	3.14363708098093\\
8.480107	3.14161949674876\\
8.560133	3.13997163553699\\
8.640116	3.13805207910245\\
8.720142	3.13638247990385\\
8.960117	3.13167010938189\\
9.040143	3.12967309651248\\
9.680155	3.11448733038886\\
9.840156	3.11047277867221\\
9.92013	3.10872799715067\\
10.000156	3.10680732206033\\
10.080131	3.10436438369256\\
10.480159	3.09266929152372\\
10.640167	3.08925493384777\\
10.720142	3.08811006151243\\
10.800171	3.08748835306166\\
11.120171	3.08671291454375\\
11.28017	3.08626586998315\\
11.360145	3.08609121407358\\
11.520146	3.08601438384865\\
11.680155	3.08574166081267\\
11.760182	3.08591607382639\\
11.840156	3.08626501992991\\
12.000157	3.08661384925513\\
12.080183	3.08696279711443\\
12.240184	3.08826121116873\\
12.320159	3.089133542307\\
12.400185	3.08983178620126\\
12.560186	3.09175142767767\\
12.640165	3.09237251190136\\
12.720191	3.09279844251477\\
12.800166	3.09349624478158\\
13.120167	3.09568797338559\\
13.200193	3.09593939340698\\
13.440169	3.09750966055359\\
13.920172	3.09900304746052\\
14.160197	3.09952634512803\\
14.240172	3.09952624613265\\
14.480198	3.09987501946008\\
14.960202	3.09987445705754\\
15.120202	3.09944813314522\\
15.200177	3.09900151558119\\
15.360178	3.09857540234565\\
15.600205	3.09787676437983\\
15.920207	3.09708084419336\\
16.160182	3.09638245218997\\
16.240208	3.09638236625808\\
16.56021	3.09603296176847\\
16.640184	3.09595596046148\\
16.72021	3.09568372778265\\
17.120187	3.09550878439356\\
17.360213	3.09560590592207\\
17.440188	3.0953339302029\\
17.600189	3.0953337724186\\
17.680216	3.09550822706217\\
17.76019	3.09533361589416\\
17.840216	3.09533353769213\\
17.92019	3.09515892778121\\
18.000219	3.09533338441344\\
18.240192	3.09480955892121\\
18.320218	3.09498401758445\\
18.400193	3.09480941037656\\
18.480219	3.0948093368017\\
19.040249	3.09393616914593\\
19.20025	3.09341243123386\\
19.280276	3.09349008169207\\
19.360251	3.09376135907824\\
19.440277	3.09341222411846\\
19.520251	3.09366419063169\\
19.600286	3.09376115433867\\
19.760287	3.09298507138988\\
19.920288	3.09236462151754\\
20.080289	3.09246119145282\\
20.24029	3.09166623082464\\
20.40029	3.09184064205052\\
20.480265	3.09166605053985\\
20.560291	3.09209290941856\\
20.640274	3.09211183504117\\
20.7203	3.09166588413336\\
20.800275	3.09158812272365\\
20.960276	3.09079306992971\\
21.280281	3.09087065160799\\
21.360303	3.0911419126474\\
21.440278	3.0908896015883\\
21.520304	3.0903657349243\\
21.680313	3.08896930954654\\
};
\addlegendentry{Ground Truth}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2},  mark size=10.0pt]
  table[row sep=crcr]{%
6.72009	3.20194206907855\\
6.800116	3.1987541935179\\
6.88009	3.19494494063548\\
7.120117	3.19255576298553\\
7.200092	3.19047691808908\\
7.280118	3.18917397722387\\
7.360093	3.18689247600119\\
7.440119	3.18279311367135\\
7.520094	3.18092216871304\\
7.600128	3.18531523509635\\
7.680103	3.18175598927675\\
7.760129	3.18059815202752\\
7.840103	3.17998316035947\\
7.92013	3.18050797275391\\
8.000104	3.18007470624653\\
8.08013	3.17454154875799\\
8.160105	3.17058809065674\\
8.240131	3.16490111289777\\
8.320106	3.16073709056788\\
8.400134	3.15915164776716\\
8.480107	3.15805053637482\\
8.560133	3.16216628630675\\
8.640116	3.16381525100586\\
8.720142	3.16464899965235\\
8.880143	3.15782093319099\\
8.960117	3.13897385301839\\
9.040143	3.13041352029826\\
9.200145	3.12775517883232\\
9.280119	3.12784486168346\\
9.360145	3.12900358513999\\
9.520146	3.12662761594975\\
9.600129	3.12415699408755\\
9.680155	3.12834897907355\\
9.840156	3.12440185817195\\
9.92013	3.121225709708\\
10.000156	3.11691998961889\\
10.080131	3.11634703590426\\
10.240132	3.11288873080176\\
10.320158	3.10608182430684\\
10.400133	3.09712212265055\\
10.480159	3.08558904767304\\
10.560134	3.0705377908984\\
10.640167	3.07118496184762\\
10.720142	3.07244922069813\\
10.800171	3.1258974252622\\
10.880143	3.12736126439787\\
nan	nan\\
16.160182	3.10571174608262\\
16.240208	3.10282179097677\\
16.480184	3.1029258791879\\
16.56021	3.10195333242988\\
16.640184	3.10514393500804\\
16.72021	3.1066210117463\\
16.960185	3.09645309234082\\
17.040211	3.10238612755372\\
17.120187	3.10592138005041\\
17.200212	3.10584976241379\\
17.280187	3.10307873665877\\
17.360213	3.10232671911217\\
17.440188	3.09968618863689\\
17.520213	3.09640573439898\\
17.600189	3.0915762414541\\
17.680216	3.09130031629948\\
17.76019	3.07174948996803\\
17.840216	3.06113279516185\\
17.92019	3.05413226960725\\
18.000219	3.0578770453887\\
18.080194	3.06628611444\\
18.160217	3.07237183833755\\
18.240192	3.07629830920555\\
18.320218	3.08190400178313\\
18.400193	3.0826725640887\\
18.480219	3.08163450346844\\
18.720249	3.04943361767577\\
18.800274	3.06791589561868\\
18.880249	3.07711107222198\\
18.960277	3.08235534334376\\
19.040249	3.08683390378528\\
19.120275	3.089068296787\\
19.20025	3.08959190776006\\
19.280276	3.09127429816204\\
19.360251	3.09150255875258\\
19.440277	3.09695642387351\\
19.520251	3.09597520909424\\
19.600286	3.09752043124124\\
19.680261	3.09880317608097\\
19.760287	3.09895298354629\\
19.840262	3.09449385878543\\
19.920288	3.09380568862403\\
20.000263	3.09663495825037\\
20.080289	3.09840955299632\\
20.160264	3.09654186556212\\
20.24029	3.09820797129186\\
20.320264	3.09877410863852\\
20.40029	3.09897959855663\\
20.480265	3.09876694098462\\
20.560291	3.09865428196616\\
20.640274	3.09550148490566\\
20.7203	3.0929282261181\\
20.800275	3.09035354959719\\
20.880301	3.09589386796602\\
20.960276	3.09579081047587\\
21.040302	3.09713869393035\\
21.120278	3.09333971950132\\
21.200303	3.09525144599951\\
21.280281	3.09647143894266\\
21.360303	3.09880642382409\\
21.440278	3.10486077326347\\
21.520304	3.10529059326984\\
21.600287	3.10357549703602\\
21.680313	3.10476748057107\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3},  mark size=10.0pt]
  table[row sep=crcr]{%
6.72009	3.16806928089874\\
6.800116	3.16812714682951\\
6.88009	3.15768747360554\\
7.120117	3.15543099505685\\
7.200092	3.1551980744145\\
7.280118	3.16728497458682\\
7.360093	3.16277821469767\\
7.440119	3.16277882046445\\
7.520094	3.16130874929642\\
7.600128	3.16148147471079\\
7.680103	3.16360346925238\\
7.760129	3.16534926897385\\
7.840103	3.16579654992217\\
7.92013	3.16064610156842\\
8.000104	3.16027335953879\\
8.08013	3.1343048701784\\
8.160105	3.1308260484229\\
8.240131	3.130455023491\\
8.320106	3.13843808961675\\
8.400134	3.14737856064638\\
8.480107	3.14708094817878\\
8.560133	3.14725537092878\\
8.640116	3.17330810037274\\
8.720142	3.17502325216168\\
8.880143	3.16004286091891\\
8.960117	3.16004275014491\\
9.040143	3.10772757653933\\
9.200145	3.07919324551917\\
9.280119	3.08306607348538\\
9.360145	3.07986137329026\\
9.520146	3.07719312539288\\
9.600129	3.08507273637233\\
9.680155	3.08658645911852\\
9.840156	3.10643270978035\\
9.92013	3.10758639985634\\
10.000156	3.1080524596476\\
nan	nan\\
10.240132	3.12382998979256\\
10.320158	3.12417700505878\\
10.400133	3.12578130961074\\
10.480159	3.12907916151769\\
10.560134	3.12898056004981\\
10.640167	3.12573242323755\\
10.720142	3.12424920831722\\
10.800171	3.1258974252622\\
10.880143	3.12736126439787\\
};
\addlegendentry{Object Hypotheses $O_T$}

\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0	3.10326279946742\\
0.0800249999999991	3.10184213283633\\
0.240024999999999	3.09967209539282\\
0.32	3.09895064991471\\
0.64001	3.09695506069976\\
0.720036	3.09648328798088\\
0.800011000000001	3.09640759701946\\
0.880037000000002	3.09595956650065\\
1.040038	3.09605832690247\\
1.120013	3.09648274582768\\
1.200041	3.09712857576903\\
1.280017	3.09695438755423\\
1.36004	3.09702956998062\\
1.440014	3.09727968588287\\
1.520043	3.09662779490418\\
1.680049	3.0957843814572\\
1.760024	3.09560954370959\\
1.84005	3.09510911970268\\
1.920025	3.09398651901024\\
2.000051	3.09368963855567\\
2.080026	3.09301464715152\\
2.160052	3.09179258811139\\
2.240027	3.09092003808824\\
2.320053	3.09066939820426\\
2.400027	3.09019825231009\\
2.640062	3.08950009573888\\
2.720037	3.08959866265485\\
2.800063	3.08924948489492\\
2.880038	3.08932501290295\\
2.960064	3.08864978733968\\
3.120065	3.08760234572297\\
3.200039	3.0873522706997\\
3.280066	3.08672943590187\\
3.36004	3.0865317980621\\
3.440066	3.08618283830355\\
3.520041	3.08625816781811\\
3.68005	3.08707803557807\\
3.760076	3.08775323108845\\
3.840051	3.08860253172337\\
3.920077	3.09009789873077\\
4.080078	3.09236659095026\\
4.240079	3.09578100741354\\
4.400079	3.0994459382519\\
4.480054	3.10091763424921\\
4.720089	3.1043324194978\\
4.800064	3.10503019966087\\
5.120066	3.10477925274748\\
5.200091	3.10537881770961\\
5.440067	3.10609905770598\\
5.600076	3.10747237019362\\
5.760077	3.10904288614908\\
5.920078	3.11086392520162\\
6.160104	3.11445291514914\\
6.240079	3.11575028423359\\
6.320105	3.11669948469303\\
6.560081	3.12011306565638\\
6.640115	3.12098618145209\\
6.88009	3.12447597534182\\
7.120117	3.1273667519875\\
7.200092	3.12744250818043\\
7.280118	3.12729014329949\\
7.360093	3.12696322853256\\
7.440119	3.12616632082195\\
7.520094	3.12469400823791\\
7.680103	3.12025403987127\\
7.760129	3.11790786137391\\
7.840103	3.11511610465632\\
7.92013	3.1130970746353\\
8.000104	3.11127607215031\\
8.160105	3.10636676485892\\
8.240131	3.10454439219485\\
8.320106	3.10227598334762\\
8.400134	3.10018072092812\\
8.480107	3.09791236640908\\
8.720142	3.0903081497441\\
8.880143	3.08414407184346\\
8.960117	3.079727287456\\
9.040143	3.0745873267462\\
9.360145	3.05274864978205\\
9.520146	3.04235293559038\\
9.680155	3.03397461903886\\
9.840156	3.02689512326168\\
9.92013	3.02450746667665\\
10.000156	3.02299156875728\\
10.080131	3.02274023079121\\
10.240132	3.02514021161201\\
10.320158	3.02733322484196\\
10.480159	3.03282020343912\\
10.640167	3.03890787263411\\
10.720142	3.04264817258507\\
10.960169	3.05461540965826\\
11.200144	3.0671800744784\\
11.28017	3.07119556135872\\
11.360145	3.07538291082822\\
11.440171	3.07939839789833\\
11.520146	3.08298556595235\\
11.680155	3.08901768909352\\
11.760182	3.09173413091637\\
11.840156	3.09382771821066\\
12.000157	3.09671787205193\\
12.160159	3.09838629108183\\
12.240184	3.09908451933596\\
12.400185	3.10065508461018\\
12.640165	3.10274895372028\\
12.720191	3.10362172595712\\
12.800166	3.10375390165488\\
12.880192	3.10466870721104\\
13.200193	3.10591054637175\\
13.360194	3.10598732479149\\
13.440169	3.10598721855514\\
13.520195	3.1057150604575\\
13.760169	3.10416468907431\\
13.840195	3.10329169493577\\
13.920172	3.10276819578463\\
14.080173	3.10154625944489\\
14.240172	3.10077112971861\\
14.480198	3.09840396820592\\
14.560173	3.09795731503146\\
15.120202	3.09384497222552\\
15.520182	3.09122637868899\\
15.600205	3.09054869596843\\
16.080207	3.08740659664241\\
16.160182	3.08713456874986\\
16.480184	3.08529131150872\\
16.56021	3.08506003088739\\
16.72021	3.08406957878027\\
17.040211	3.08311947364654\\
17.200212	3.0831193303238\\
17.360213	3.08271314431666\\
17.520213	3.08224637834466\\
17.600189	3.08207177174796\\
17.92019	3.08214845042622\\
18.000219	3.08269231792956\\
18.080194	3.08292347645093\\
18.240192	3.08309782845788\\
18.400193	3.08373937751346\\
18.480219	3.08381630088741\\
18.720249	3.08433968233999\\
18.800274	3.08478550820958\\
18.960277	3.08528986101749\\
19.040249	3.08538659654272\\
19.20025	3.08618162599105\\
19.280276	3.08625905027062\\
19.360251	3.08649148607454\\
19.680261	3.08815921982105\\
19.920288	3.08932228744634\\
20.160264	3.09087379955106\\
20.24029	3.09112633839181\\
20.480265	3.09263817640225\\
20.7203	3.09471340232781\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot, mark size=10.0pt]
  table[row sep=crcr]{%
11.28017	3.06455714420083\\
11.360145	3.06635775140101\\
11.440171	3.06666112755294\\
11.520146	3.06544369710622\\
11.600181	3.07142150839388\\
11.680155	3.07310158596526\\
nan	nan\\
11.840156	3.08569633728195\\
11.920182	3.08938907206993\\
12.000157	3.09043684070492\\
12.080183	3.09718601203801\\
12.160159	3.09974592280281\\
12.240184	3.10059048632201\\
12.320159	3.10318067546919\\
12.400185	3.10150006706144\\
12.48016	3.11706660026852\\
12.560186	3.11807942357601\\
12.640165	3.11775322940796\\
12.720191	3.12989620138523\\
12.800166	3.13818578809869\\
12.880192	3.14646886447397\\
13.120167	3.16331623348011\\
13.200193	3.14442573657146\\
13.280168	3.13234521552197\\
13.360194	3.13042036551919\\
13.440169	3.13565859669746\\
13.520195	3.13534268075095\\
13.760169	3.136258890685\\
13.840195	3.1282143449187\\
13.920172	3.12702339115189\\
14.080173	3.13061189068922\\
14.160197	3.13181440617041\\
14.240172	3.13147935276135\\
14.400172	3.13360942126596\\
14.480198	3.13003677923495\\
14.560173	3.12388934323635\\
14.6402	3.12119801307128\\
14.800201	3.12389994473381\\
14.880176	3.12056563050942\\
14.960202	3.11974927969056\\
15.120202	3.12625154174943\\
15.200177	3.1300707109512\\
15.280203	3.13057145834743\\
15.360178	3.12911326915433\\
15.440204	3.12624704505893\\
15.520182	3.12197445169023\\
15.600205	3.11574960356675\\
15.68018	3.11129445859371\\
15.840182	3.10815610752761\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot,  mark size=10.0pt]
  table[row sep=crcr]{%
11.28017	3.08116771346307\\
11.360145	3.08123776922129\\
11.440171	3.08271140382167\\
11.520146	3.07825078185064\\
11.600181	3.08088973800924\\
11.680155	3.08445184034019\\
nan	nan\\
11.840156	3.09887556295042\\
11.920182	3.10799959448953\\
12.000157	3.10620989456168\\
12.080183	3.11881286736179\\
12.160159	3.12014388017298\\
12.240184	3.13021394834019\\
12.320159	3.12853367832723\\
12.400185	3.11427585299767\\
12.48016	3.15885945766131\\
12.560186	3.1639415052548\\
12.640165	3.17371266419893\\
12.720191	3.21048239848782\\
12.800166	3.24085298430978\\
12.880192	3.25317859559669\\
13.120167	3.33561586777567\\
13.200193	3.3544714255898\\
13.280168	3.38685920156554\\
13.360194	3.40038015433157\\
13.440169	3.4052654171514\\
13.520195	3.42979771888172\\
13.760169	3.46585085401002\\
13.840195	3.48057609392514\\
13.920172	3.51086706151202\\
14.080173	3.54413220891583\\
14.160197	3.54865070987981\\
14.240172	3.56527779762819\\
14.400172	3.61236335380523\\
14.480198	3.6278361491896\\
14.560173	3.63698302113468\\
14.6402	3.6540796499375\\
14.800201	3.68958997157271\\
14.880176	3.70726778554017\\
14.960202	3.70831483956417\\
};
\node[right, align=left]
at (axis cs:1.0,3.07) {\Huge Vehicle 1};
\node[right, align=left]
at (axis cs:1.0,3.205) {\Huge Vehicle 2};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_LRR_Ind355.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.14902,0.32941,0.48627}%
\definecolor{mycolor3}{rgb}{0.33725,0.66667,0.10980}%
\definecolor{mycolor4}{rgb}{0.63922,0.14902,0.21961}%
%
\begin{tikzpicture}

\begin{axis}[%
width=54.25in,
height=54.25in,
at={(39.161in,1in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
unbounded coords=jump,
every outer x axis line/.append style={none},
every x tick label/.append style={font=\color{none}},
every x tick/.append style={none},
xmin=1,
xmax=136,
xtick={  1,  21,  41,  61,  81, 101, 121},
tick align=outside,
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
y dir=reverse,
ymin=1,
ymax=136,
ytick={  1,  21,  41,  61,  81, 101, 121},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
axis lines=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=137.5, ymin=0.5, ymax=137.5] {src/Rec20170824121652_U1800_LRR_Ind355-1.png};
\addplot[color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
nan	nan	nan	nan\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=25pt]
  table[row sep=crcr]{%
87.9434636224375	51.1509902174851\\
76.4469915664585	47.485534838008\\
85.9690750992214	17.6201140605421\\
97.4655471552005	21.2855694400191\\
87.9434636224375	51.1509902174851\\
94.5232233435768	30.513984460256\\
91.7173111272109	19.4528417502806\\
83.0267512875977	26.848529080779\\
94.5232233435768	30.513984460256\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, line width=25pt]
  table[row sep=crcr]{%
60.1538619552649	121.607910174005\\
48.2700127669573	125.005514672549\\
39.299530555322	93.6293324844339\\
51.1833797436296	90.23172798589\\
60.1538619552649	121.607910174005\\
53.9552587470249	99.9269682820176\\
45.2414551494758	91.9305302351619\\
42.0714095587173	103.324572780561\\
53.9552587470249	99.9269682820176\\
};
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=25pt]
  table[row sep=crcr]{%
88.4480125201271	51.5520867689425\\
75.9463582035768	46.9167439554338\\
87.0711809559976	16.9127735957128\\
99.572835272548	21.5481164092214\\
88.4480125201271	51.5520867689425\\
96.1352650420499	30.8193432503753\\
93.3220081142728	19.2304450024671\\
83.6336107254996	26.1840004368666\\
96.1352650420499	30.8193432503753\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, line width=25pt]
  table[row sep=crcr]{%
64.1728337541995	120.570049899025\\
51.448013117598	124.552097540074\\
41.8910987790784	94.0125280122307\\
54.61591941568	90.030480371181\\
64.1728337541995	120.570049899025\\
57.5690059462826	99.4672073552847\\
48.2535090973793	92.0215041917058\\
44.8441853096811	103.449254996334\\
57.5690059462826	99.4672073552847\\
};
% \addlegendentry{data5}

\addplot [color=mycolor4, line width=25pt]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
% \addlegendentry{data6}

\addplot [color=mycolor4, line width=25pt]
  table[row sep=crcr]{%
66.5906799698183	126.982178745337\\
54.1270041568351	131.718691056957\\
42.7593746089475	101.805869105797\\
55.2230504219308	97.0693567941772\\
66.5906799698183	126.982178745337\\
58.735647952228	106.312418777086\\
48.9912125154391	99.4376129499871\\
46.2719721392448	111.048931088705\\
58.735647952228	106.312418777086\\
};
% \addlegendentry{data7}

\end{axis}



\end{tikzpicture}%

==> src/Rec20170824121652_U1800_LRR_Ind443.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.14902,0.32941,0.48627}%
\definecolor{mycolor3}{rgb}{0.33725,0.66667,0.10980}%
\definecolor{mycolor4}{rgb}{0.63922,0.14902,0.21961}%
%
\begin{tikzpicture}

\begin{axis}[%
width=54.25in,
height=54.25in,
at={(39.161in,1in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
every outer x axis line/.append style={none},
every x tick label/.append style={font=\color{none}},
every x tick/.append style={none},
xmin=1,
xmax=157,
xtick={  1,  21,  41,  61,  81, 101, 121, 141},
tick align=outside,
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
y dir=reverse,
ymin=1,
ymax=157,
ytick={  1,  21,  41,  61,  81, 101, 121, 141},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
axis lines=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=158.5, ymin=0.5, ymax=158.5] {src/Rec20170824121652_U1800_LRR_Ind443-1.png};
\addplot[color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
nan	nan	nan	nan\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=25pt]
  table[row sep=crcr]{%
84.2374337375505	53.6554766177416\\
72.2258185762776	54.8067950316999\\
69.2349350500723	23.6031406182712\\
81.2465502113454	22.451822204313\\
84.2374337375505	53.6554766177416\\
82.1707332209428	32.0937514180625\\
75.2407426307088	23.0274814112921\\
70.1591180596697	33.2450698320206\\
82.1707332209428	32.0937514180625\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, line width=25pt]
  table[row sep=crcr]{%
66.3994723607681	145.228538106299\\
55.4392150024156	150.941886205062\\
40.3546201030372	122.004205639186\\
51.3148774613895	116.290857540422\\
66.3994723607681	145.228538106299\\
55.9760172852975	125.232600835278\\
45.8347487822133	119.147531589804\\
45.0157599269451	130.945948934042\\
55.9760172852975	125.232600835278\\
};
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=25pt]
  table[row sep=crcr]{%
91.3593895177412	53.6951345682551\\
78.0269939946958	53.5370419803526\\
78.406416205662	21.5392927250436\\
91.7388117287073	21.6973853129462\\
91.3593895177412	53.6951345682551\\
91.6215702655188	31.5846898328366\\
85.0726139671848	21.6183390189949\\
78.2891747424734	31.4265972449341\\
91.6215702655188	31.5846898328366\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, line width=25pt]
  table[row sep=crcr]{%
72.555282589013	142.340096919125\\
61.3829124024033	149.617177931634\\
43.9179179723803	122.803489483771\\
55.09028815899	115.526408471262\\
72.555282589013	142.340096919125\\
60.4869714378671	123.811838201652\\
49.5041030656852	119.164948977517\\
49.3146012512575	131.088919214161\\
60.4869714378671	123.811838201652\\
};
% \addlegendentry{data5}

\addplot [color=mycolor4, line width=25pt]
  table[row sep=crcr]{%
86.0409574278523	60.6047850084315\\
72.7093011459925	60.393350783157\\
73.2167432866515	28.3973757066934\\
86.5483995685114	28.6088099319679\\
86.0409574278523	60.6047850084315\\
86.3915999470477	38.4955662305952\\
79.8825714275815	28.5030928193306\\
73.0599436651879	38.2841320053206\\
86.3915999470477	38.4955662305952\\
};
% \addlegendentry{data6}

\addplot [color=mycolor4, line width=25pt]
  table[row sep=crcr]{%
78.3436049227348	147.280757058683\\
67.6423064991565	155.234371061059\\
48.5536328934542	129.551254844471\\
59.2549313170324	121.597640842095\\
78.3436049227348	147.280757058683\\
65.1533314611945	129.533723753021\\
53.9042821052433	125.574447843283\\
54.4520330376162	137.487337755397\\
65.1533314611945	129.533723753021\\
};
% \addlegendentry{data7}

\end{axis}


\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR+IBEO_DrivingRoute.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.52632}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.54386}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.56140}%
\definecolor{mycolor4}{rgb}{0.00000,0.01754,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.03509,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.05263,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.07018,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.08772,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.10526,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.12281,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.14035,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.15789,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.17544,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.19298,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.21053,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.22807,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.24561,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.26316,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.28070,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.29825,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.31579,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.35088,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.36842,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.38596,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.40351,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.42105,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.43860,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.45614,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.47368,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.49123,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.50877,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.52632,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.54386,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.56140,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.57895,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.59649,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.61404,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.63158,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.64912,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.68421,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.70175,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.71930,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.73684,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.75439,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.77193,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,0.78947,1.00000}%
\definecolor{mycolor49}{rgb}{0.00000,0.80702,1.00000}%
\definecolor{mycolor50}{rgb}{0.00000,0.82456,1.00000}%
\definecolor{mycolor51}{rgb}{0.00000,0.84211,1.00000}%
\definecolor{mycolor52}{rgb}{0.00000,0.85965,1.00000}%
\definecolor{mycolor53}{rgb}{0.00000,0.87719,1.00000}%
\definecolor{mycolor54}{rgb}{0.00000,0.89474,1.00000}%
\definecolor{mycolor55}{rgb}{0.00000,0.91228,1.00000}%
\definecolor{mycolor56}{rgb}{0.00000,0.92982,1.00000}%
\definecolor{mycolor57}{rgb}{0.00000,0.94737,1.00000}%
\definecolor{mycolor58}{rgb}{0.00000,0.96491,1.00000}%
\definecolor{mycolor59}{rgb}{0.00000,0.98246,1.00000}%
\definecolor{mycolor60}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor61}{rgb}{0.01754,1.00000,0.98246}%
\definecolor{mycolor62}{rgb}{0.03509,1.00000,0.96491}%
\definecolor{mycolor63}{rgb}{0.05263,1.00000,0.94737}%
\definecolor{mycolor64}{rgb}{0.07018,1.00000,0.92982}%
\definecolor{mycolor65}{rgb}{0.08772,1.00000,0.91228}%
\definecolor{mycolor66}{rgb}{0.10526,1.00000,0.89474}%
\definecolor{mycolor67}{rgb}{0.12281,1.00000,0.87719}%
\definecolor{mycolor68}{rgb}{0.14035,1.00000,0.85965}%
\definecolor{mycolor69}{rgb}{0.15789,1.00000,0.84211}%
\definecolor{mycolor70}{rgb}{0.17544,1.00000,0.82456}%
\definecolor{mycolor71}{rgb}{0.19298,1.00000,0.80702}%
\definecolor{mycolor72}{rgb}{0.21053,1.00000,0.78947}%
\definecolor{mycolor73}{rgb}{0.22807,1.00000,0.77193}%
\definecolor{mycolor74}{rgb}{0.24561,1.00000,0.75439}%
\definecolor{mycolor75}{rgb}{0.26316,1.00000,0.73684}%
\definecolor{mycolor76}{rgb}{0.28070,1.00000,0.71930}%
\definecolor{mycolor77}{rgb}{0.29825,1.00000,0.70175}%
\definecolor{mycolor78}{rgb}{0.31579,1.00000,0.68421}%
\definecolor{mycolor79}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor80}{rgb}{0.35088,1.00000,0.64912}%
\definecolor{mycolor81}{rgb}{0.36842,1.00000,0.63158}%
\definecolor{mycolor82}{rgb}{0.38596,1.00000,0.61404}%
\definecolor{mycolor83}{rgb}{0.40351,1.00000,0.59649}%
\definecolor{mycolor84}{rgb}{0.42105,1.00000,0.57895}%
\definecolor{mycolor85}{rgb}{0.43860,1.00000,0.56140}%
\definecolor{mycolor86}{rgb}{0.45614,1.00000,0.54386}%
\definecolor{mycolor87}{rgb}{0.47368,1.00000,0.52632}%
\definecolor{mycolor88}{rgb}{0.50877,1.00000,0.49123}%
\definecolor{mycolor89}{rgb}{0.52632,1.00000,0.47368}%
\definecolor{mycolor90}{rgb}{0.54386,1.00000,0.45614}%
\definecolor{mycolor91}{rgb}{0.56140,1.00000,0.43860}%
\definecolor{mycolor92}{rgb}{0.57895,1.00000,0.42105}%
\definecolor{mycolor93}{rgb}{0.59649,1.00000,0.40351}%
\definecolor{mycolor94}{rgb}{0.61404,1.00000,0.38596}%
\definecolor{mycolor95}{rgb}{0.63158,1.00000,0.36842}%
\definecolor{mycolor96}{rgb}{0.64912,1.00000,0.35088}%
\definecolor{mycolor97}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor98}{rgb}{0.68421,1.00000,0.31579}%
\definecolor{mycolor99}{rgb}{0.70175,1.00000,0.29825}%
\definecolor{mycolor100}{rgb}{0.71930,1.00000,0.28070}%
\definecolor{mycolor101}{rgb}{0.73684,1.00000,0.26316}%
\definecolor{mycolor102}{rgb}{0.75439,1.00000,0.24561}%
\definecolor{mycolor103}{rgb}{0.77193,1.00000,0.22807}%
\definecolor{mycolor104}{rgb}{0.78947,1.00000,0.21053}%
\definecolor{mycolor105}{rgb}{0.80702,1.00000,0.19298}%
\definecolor{mycolor106}{rgb}{0.82456,1.00000,0.17544}%
\definecolor{mycolor107}{rgb}{0.84211,1.00000,0.15789}%
\definecolor{mycolor108}{rgb}{0.85965,1.00000,0.14035}%
\definecolor{mycolor109}{rgb}{0.87719,1.00000,0.12281}%
\definecolor{mycolor110}{rgb}{0.89474,1.00000,0.10526}%
\definecolor{mycolor111}{rgb}{0.91228,1.00000,0.08772}%
\definecolor{mycolor112}{rgb}{0.92982,1.00000,0.07018}%
\definecolor{mycolor113}{rgb}{0.94737,1.00000,0.05263}%
\definecolor{mycolor114}{rgb}{0.96491,1.00000,0.03509}%
\definecolor{mycolor115}{rgb}{0.98246,1.00000,0.01754}%
\definecolor{mycolor116}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor117}{rgb}{1.00000,0.98246,0.00000}%
\definecolor{mycolor118}{rgb}{1.00000,0.96491,0.00000}%
\definecolor{mycolor119}{rgb}{1.00000,0.94737,0.00000}%
\definecolor{mycolor120}{rgb}{1.00000,0.92982,0.00000}%
\definecolor{mycolor121}{rgb}{1.00000,0.91228,0.00000}%
\definecolor{mycolor122}{rgb}{1.00000,0.89474,0.00000}%
\definecolor{mycolor123}{rgb}{1.00000,0.87719,0.00000}%
\definecolor{mycolor124}{rgb}{0.98246,0.00000,0.00000}%
\definecolor{mycolor125}{rgb}{0.96491,0.00000,0.00000}%
\definecolor{mycolor126}{rgb}{0.94737,0.00000,0.00000}%
\definecolor{mycolor127}{rgb}{0.92982,0.00000,0.00000}%
\definecolor{mycolor128}{rgb}{0.91228,0.00000,0.00000}%
\definecolor{mycolor129}{rgb}{0.89474,0.00000,0.00000}%
\definecolor{mycolor130}{rgb}{0.87719,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.886in,
height=11.314in,
at={(0.757in,0.586in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-4,
xmax=6,
xtick={-4,-2,...,6},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$y$-Position $[\si{\metre}]$},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$x$-Position $[\si{\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={
	ytick = {0,0.1,...,1.1},
	yticklabels= {0,2,4,6,8,9,11,13,15,17,18},
	ylabel style={
		font=\Huge\color{white!15!black}
	}, 
	ylabel={Time $[\si{\second}]$}, 
	tick label style={font=\huge, xshift=0.5ex}
},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
3.64884176105261	6.18816198688\\
3.60020993091166	6.72980108449701\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
3.60020993091166	6.72980108449701\\
3.54339842312038	7.27091530966572\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.54339842312038	7.27091530966572\\
3.45904855057597	7.81515725760255\\
};
\addlegendentry{data3}

\addplot [color=blue!4!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.45904855057597	7.81515725760255\\
3.35763694532216	8.35508122062311\\
};
\addlegendentry{data4}

\addplot [color=blue!8!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.35763694532216	8.35508122062311\\
3.23395496979356	8.89723103516735\\
};
\addlegendentry{data5}

\addplot [color=blue!12!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.23395496979356	8.89723103516735\\
3.09006398078054	9.44130505155772\\
};
\addlegendentry{data6}

\addplot [color=blue!16!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.09006398078054	9.44130505155772\\
2.92445022333413	9.97833936661482\\
};
\addlegendentry{data7}

\addplot [color=blue!20!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.92445022333413	9.97833936661482\\
2.73893814720213	10.5141420736909\\
};
\addlegendentry{data8}

\addplot [color=blue!24!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.73893814720213	10.5141420736909\\
2.53010961599648	11.0485111853341\\
};
\addlegendentry{data9}

\addplot [color=blue!28!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.53010961599648	11.0485111853341\\
2.31526634097099	11.5733252452919\\
};
\addlegendentry{data10}

\addplot [color=blue!32!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.31526634097099	11.5733252452919\\
2.07696363050491	12.0897828894667\\
};
\addlegendentry{data11}

\addplot [color=blue!36!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.07696363050491	12.0897828894667\\
1.82932348176837	12.6014281774405\\
};
\addlegendentry{data12}

\addplot [color=blue!40!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.82932348176837	12.6014281774405\\
1.57023305259645	13.1028432068415\\
};
\addlegendentry{data13}

\addplot [color=blue!44!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.57023305259645	13.1028432068415\\
1.30528522003442	13.6029871167848\\
};
\addlegendentry{data14}

\addplot [color=blue!50!mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1.30528522003442	13.6029871167848\\
1.02842237707227	14.0870769859757\\
};
\addlegendentry{data15}

\addplot [color=blue!52!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.02842237707227	14.0870769859757\\
0.753971192985773	14.5604492432903\\
};
\addlegendentry{data16}

\addplot [color=blue!56!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.753971192985773	14.5604492432903\\
0.47444362193346	15.0336553622037\\
};
\addlegendentry{data17}

\addplot [color=blue!60!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.47444362193346	15.0336553622037\\
0.191355076618493	15.5060338088078\\
};
\addlegendentry{data18}

\addplot [color=blue!64!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.191355076618493	15.5060338088078\\
-0.0824076952412724	15.9715075880522\\
};
\addlegendentry{data19}

\addplot [color=blue!68!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.0824076952412724	15.9715075880522\\
-0.347874185070395	16.4327516707126\\
};
\addlegendentry{data20}

\addplot [color=blue!72!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.347874185070395	16.4327516707126\\
-0.615560388192534	16.8897042355966\\
};
\addlegendentry{data21}

\addplot [color=blue!76!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.615560388192534	16.8897042355966\\
-0.873947693035007	17.3513851251919\\
};
\addlegendentry{data22}

\addplot [color=blue!80!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.873947693035007	17.3513851251919\\
-1.12429937534034	17.8045796325896\\
};
\addlegendentry{data23}

\addplot [color=blue!84!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.12429937534034	17.8045796325896\\
-1.36634632200003	18.2653465084732\\
};
\addlegendentry{data24}

\addplot [color=blue!88!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.36634632200003	18.2653465084732\\
-1.5979124493897	18.7212384438608\\
};
\addlegendentry{data25}

\addplot [color=blue!92!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.5979124493897	18.7212384438608\\
-1.82048932276666	19.1801754254848\\
};
\addlegendentry{data26}

\addplot [color=blue!96!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.82048932276666	19.1801754254848\\
-2.03149157483131	19.6443105438957\\
};
\addlegendentry{data27}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-2.03149157483131	19.6443105438957\\
-2.22038136329502	20.113355174195\\
};
\addlegendentry{data28}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-2.22038136329502	20.113355174195\\
-2.38606320507824	20.5794195516501\\
};
\addlegendentry{data29}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
-2.38606320507824	20.5794195516501\\
-2.52798310201615	21.043017340824\\
};
\addlegendentry{data30}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
-2.52798310201615	21.043017340824\\
-2.65146827511489	21.517162032309\\
};
\addlegendentry{data31}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
-2.65146827511489	21.517162032309\\
-2.76093414798379	21.9867917674128\\
};
\addlegendentry{data32}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-2.76093414798379	21.9867917674128\\
-2.83880813606083	22.464831369929\\
};
\addlegendentry{data33}

\addplot [color=mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
-2.83880813606083	22.464831369929\\
-2.88936800695956	22.9361316160066\\
};
\addlegendentry{data34}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-2.88936800695956	22.9361316160066\\
-2.92686035577208	23.4091428943211\\
};
\addlegendentry{data35}

\addplot [color=mycolor11, line width=3.0pt]
  table[row sep=crcr]{%
-2.92686035577208	23.4091428943211\\
-2.93071276322007	23.8842810709029\\
};
\addlegendentry{data36}

\addplot [color=mycolor12, line width=3.0pt]
  table[row sep=crcr]{%
-2.93071276322007	23.8842810709029\\
-2.90674337837845	24.3516015489586\\
};
\addlegendentry{data37}

\addplot [color=mycolor13, line width=3.0pt]
  table[row sep=crcr]{%
-2.90674337837845	24.3516015489586\\
-2.86666053906083	24.8151348177344\\
};
\addlegendentry{data38}

\addplot [color=mycolor14, line width=3.0pt]
  table[row sep=crcr]{%
-2.86666053906083	24.8151348177344\\
-2.8069363553077	25.2682467149571\\
};
\addlegendentry{data39}

\addplot [color=mycolor15, line width=3.0pt]
  table[row sep=crcr]{%
-2.8069363553077	25.2682467149571\\
-2.72059133369476	25.7191768073244\\
};
\addlegendentry{data40}

\addplot [color=mycolor16, line width=3.0pt]
  table[row sep=crcr]{%
-2.72059133369476	25.7191768073244\\
-2.61881999857724	26.1595744085498\\
};
\addlegendentry{data41}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-2.61881999857724	26.1595744085498\\
-2.49945842288435	26.5897789412411\\
};
\addlegendentry{data42}

\addplot [color=mycolor18, line width=3.0pt]
  table[row sep=crcr]{%
-2.49945842288435	26.5897789412411\\
-2.35780671611428	27.0117992772721\\
};
\addlegendentry{data43}

\addplot [color=mycolor19, line width=3.0pt]
  table[row sep=crcr]{%
-2.35780671611428	27.0117992772721\\
-2.20842869766057	27.4212486632168\\
};
\addlegendentry{data44}

\addplot [color=mycolor20, line width=3.0pt]
  table[row sep=crcr]{%
-2.20842869766057	27.4212486632168\\
-2.04580210335553	27.8256212277338\\
};
\addlegendentry{data45}

\addplot [color=mycolor21, line width=3.0pt]
  table[row sep=crcr]{%
-2.04580210335553	27.8256212277338\\
-1.86626420728862	28.2261521469336\\
};
\addlegendentry{data46}

\addplot [color=mycolor22, line width=3.0pt]
  table[row sep=crcr]{%
-1.86626420728862	28.2261521469336\\
-1.68437854014337	28.6149856667034\\
};
\addlegendentry{data47}

\addplot [color=mycolor23, line width=3.0pt]
  table[row sep=crcr]{%
-1.68437854014337	28.6149856667034\\
-1.4927928680554	29.00068003661\\
};
\addlegendentry{data48}

\addplot [color=mycolor24, line width=3.0pt]
  table[row sep=crcr]{%
-1.4927928680554	29.00068003661\\
-1.29321618936956	29.3761023917468\\
};
\addlegendentry{data49}

\addplot [color=mycolor25, line width=3.0pt]
  table[row sep=crcr]{%
-1.29321618936956	29.3761023917468\\
-1.08356308285147	29.7454669179861\\
};
\addlegendentry{data50}

\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.08356308285147	29.7454669179861\\
-0.882332863286138	30.1123422109522\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.882332863286138	30.1123422109522\\
-0.681222913786769	30.4729969112668\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.681222913786769	30.4729969112668\\
-0.476503002457321	30.8338481537066\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.476503002457321	30.8338481537066\\
-0.266254208050668	31.1880196502898\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.266254208050668	31.1880196502898\\
-0.0629838388413191	31.5382526685717\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0629838388413191	31.5382526685717\\
0.143007079139352	31.8937575742602\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.143007079139352	31.8937575742602\\
0.349352419376373	32.2462253267877\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.349352419376373	32.2462253267877\\
0.552910554222763	32.6010160506703\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.552910554222763	32.6010160506703\\
0.751621414907277	32.9519851338118\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.751621414907277	32.9519851338118\\
0.956537706777453	33.3102572899079\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.956537706777453	33.3102572899079\\
1.15655009075999	33.667959606857\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.15655009075999	33.667959606857\\
1.36481386702508	34.0319772022776\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36481386702508	34.0319772022776\\
1.57064764481038	34.3993790439563\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57064764481038	34.3993790439563\\
1.78501458466053	34.7782302940032\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.78501458466053	34.7782302940032\\
1.99519369285554	35.1665129316971\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.99519369285554	35.1665129316971\\
2.20759328640997	35.562807155773\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.20759328640997	35.562807155773\\
2.43171676341444	35.9700005225604\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.43171676341444	35.9700005225604\\
2.64478299953043	36.3821681801928\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.64478299953043	36.3821681801928\\
2.86773594468832	36.7991141409148\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86773594468832	36.7991141409148\\
3.10054093971848	37.2271618200466\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.10054093971848	37.2271618200466\\
3.33210283797234	37.6579371684929\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.33210283797234	37.6579371684929\\
3.56220967136323	38.0973649371881\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.56220967136323	38.0973649371881\\
3.79071707744151	38.5447133958805\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79071707744151	38.5447133958805\\
4.02681395411491	38.9924507597461\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.02681395411491	38.9924507597461\\
4.25390246231109	39.4348469297402\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.25390246231109	39.4348469297402\\
4.47076036781073	39.8881659026956\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.47076036781073	39.8881659026956\\
4.67977104149759	40.3450321251294\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.67977104149759	40.3450321251294\\
4.87656576465815	40.7988852690905\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.87656576465815	40.7988852690905\\
5.05778266955167	41.2576687014662\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.05778266955167	41.2576687014662\\
5.21189052797854	41.7243373440579\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.21189052797854	41.7243373440579\\
5.35359841026366	42.1929245763458\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.35359841026366	42.1929245763458\\
5.46289923600852	42.6659389648121\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.46289923600852	42.6659389648121\\
5.5540899336338	43.1420675503323\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5540899336338	43.1420675503323\\
5.6088186474517	43.6253773964709\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6088186474517	43.6253773964709\\
5.64260448142886	44.1024137135828\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.64260448142886	44.1024137135828\\
5.65130977611989	44.5767664607847\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65130977611989	44.5767664607847\\
5.6410981118679	45.0468040006235\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6410981118679	45.0468040006235\\
5.60916997864842	45.5075865754625\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.60916997864842	45.5075865754625\\
5.56001041457057	45.9685011388501\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56001041457057	45.9685011388501\\
5.48745448701084	46.4247291337233\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.48745448701084	46.4247291337233\\
5.39489262923598	46.8804445957066\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.39489262923598	46.8804445957066\\
5.28457793407142	47.3258274471154\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.28457793407142	47.3258274471154\\
5.15337066911161	47.7649754880695\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.15337066911161	47.7649754880695\\
5.01042362395674	48.201079319464\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.01042362395674	48.201079319464\\
4.8479323759675	48.6339092297712\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.8479323759675	48.6339092297712\\
4.65626129042357	49.0632320084842\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.65626129042357	49.0632320084842\\
4.45907768793404	49.4857859725598\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.45907768793404	49.4857859725598\\
4.23136540967971	49.8944452212891\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.23136540967971	49.8944452212891\\
3.99139925744385	50.2968566871714\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.99139925744385	50.2968566871714\\
3.73601584415883	50.6866000943119\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.73601584415883	50.6866000943119\\
3.46974807512015	51.0656413529068\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.46974807512015	51.0656413529068\\
3.18453756906092	51.4298209248809\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.18453756906092	51.4298209248809\\
2.89157930575311	51.7760231985012\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.89157930575311	51.7760231985012\\
2.5867431210354	52.1144696793053\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.5867431210354	52.1144696793053\\
2.27987306658179	52.441014996497\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27987306658179	52.441014996497\\
1.97542771697044	52.7527532238746\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97542771697044	52.7527532238746\\
1.66401292942464	53.0638034706935\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66401292942464	53.0638034706935\\
1.35728783160448	53.3637793515809\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.35728783160448	53.3637793515809\\
1.04951447993517	53.6693170894869\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.04951447993517	53.6693170894869\\
0.753726227208972	53.9688986149849\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.753726227208972	53.9688986149849\\
0.462814109399915	54.2734857039759\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.462814109399915	54.2734857039759\\
0.180726129561663	54.5793225781526\\
-0.0897116139531136	54.885648405063\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0897116139531136	54.885648405063\\
-0.353093148209155	55.2003272860311\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.353093148209155	55.2003272860311\\
-0.610803453251719	55.5148527994752\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.610803453251719	55.5148527994752\\
-0.850818751379848	55.8378178025596\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.850818751379848	55.8378178025596\\
-1.07978764362633	56.1689245437738\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.07978764362633	56.1689245437738\\
-1.29720257408917	56.5089106401429\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.29720257408917	56.5089106401429\\
-1.49571355525404	56.863851265749\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.49571355525404	56.863851265749\\
-1.6755069764331	57.2190119927982\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.6755069764331	57.2190119927982\\
-1.83902672864497	57.5880993526662\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.83902672864497	57.5880993526662\\
-1.97737282328308	57.9622822906822\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.97737282328308	57.9622822906822\\
-2.10596774611622	58.3517083673505\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.10596774611622	58.3517083673505\\
-2.2148681813851	58.7453066087328\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.2148681813851	58.7453066087328\\
-2.29627844877541	59.1394912612159\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.29627844877541	59.1394912612159\\
-2.36834087409079	59.5423217522912\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.36834087409079	59.5423217522912\\
-2.42383252549917	59.9456398149487\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.42383252549917	59.9456398149487\\
-2.45461228117347	60.3568310940173\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.45461228117347	60.3568310940173\\
-2.46476371400058	60.7714014620287\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.46476371400058	60.7714014620287\\
-2.44982935488224	61.1863712207414\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.44982935488224	61.1863712207414\\
-2.41653856635094	61.5994378117612\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.41653856635094	61.5994378117612\\
-2.35663132742047	62.0176565747242\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.35663132742047	62.0176565747242\\
-2.28207358159125	62.4246423263103\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.28207358159125	62.4246423263103\\
-2.1872410364449	62.8327852208167\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.1872410364449	62.8327852208167\\
-2.07726765330881	63.2388463309035\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.07726765330881	63.2388463309035\\
-1.94514352828264	63.6355926403776\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.94514352828264	63.6355926403776\\
-1.79553685337305	64.0302731952397\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.79553685337305	64.0302731952397\\
-1.63275657594204	64.4112489903346\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.63275657594204	64.4112489903346\\
-1.46314881928265	64.7932674619369\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.46314881928265	64.7932674619369\\
-1.28347599692643	65.1704508976545\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.28347599692643	65.1704508976545\\
-1.09388010576367	65.5363970727194\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.09388010576367	65.5363970727194\\
-0.909465979784727	65.9054824260529\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.909465979784727	65.9054824260529\\
-0.72108081355691	66.2704729046673\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.72108081355691	66.2704729046673\\
-0.527467205189168	66.6326313150348\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.527467205189168	66.6326313150348\\
-0.337860051542521	66.9949860450579\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.337860051542521	66.9949860450579\\
-0.144542482681572	67.3588043675991\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.144542482681572	67.3588043675991\\
0.0391846746206284	67.7236778126098\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0391846746206284	67.7236778126098\\
0.231082807295024	68.0913887552451\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.231082807295024	68.0913887552451\\
0.407733932137489	68.4620659436332\\
};
\addplot [color=red!2!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.407733932137489	68.4620659436332\\
0.586793867871165	68.8376351729967\\
};
\addplot [color=red!4!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.586793867871165	68.8376351729967\\
0.75745403021574	69.2174255002756\\
};
\addplot [color=red!6!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.75745403021574	69.2174255002756\\
0.917835241183639	69.6068217093125\\
};
\addplot [color=red!8!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.917835241183639	69.6068217093125\\
1.06645172648132	70.0030115438858\\
};
\addplot [color=red!10!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06645172648132	70.0030115438858\\
1.20635578781366	70.4067360698245\\
};
\addplot [color=red!20!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.20635578781366	70.4067360698245\\
1.33715306781232	70.8250595594291\\
};
\addplot [color=red!14!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33715306781232	70.8250595594291\\
1.44698659423739	71.2450895007933\\
};
\addplot [color=red!25!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.44698659423739	71.2450895007933\\
1.53628755547106	71.6733028112212\\
};
\addplot [color=red!18!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.53628755547106	71.6733028112212\\
1.60948880016804	72.109879235737\\
};
\addplot [color=red!20!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.60948880016804	72.109879235737\\
1.67186108604074	72.5552788178902\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.67186108604074	72.5552788178902\\
1.7033914970234	73.0068484483054\\
};
\addplot [color=red!24!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.7033914970234	73.0068484483054\\
1.71595788933337	73.4613051410997\\
};
\addplot [color=red!26!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71595788933337	73.4613051410997\\
1.71096916962415	73.9248080045218\\
};
\addplot [color=red!28!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71096916962415	73.9248080045218\\
1.68357612378895	74.3923091551987\\
};
\addplot [color=red!30!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.68357612378895	74.3923091551987\\
1.64056244120002	74.8561155627249\\
};
\addplot [color=red!32!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.64056244120002	74.8561155627249\\
1.58924877643585	75.3226877211127\\
};
\addplot [color=red!40!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58924877643585	75.3226877211127\\
1.5244958633557	75.7853230013279\\
};
\addplot [color=red!36!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.5244958633557	75.7853230013279\\
1.45766751281917	76.248966168263\\
};
\addplot [color=red!38!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.45766751281917	76.248966168263\\
1.38472047541291	76.7048104204005\\
};
\addplot [color=red!40!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38472047541291	76.7048104204005\\
1.30846126005054	77.1581177506596\\
};
\addplot [color=red!42!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.30846126005054	77.1581177506596\\
1.22637829184532	77.6047375171911\\
};
\addplot [color=red!50!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.22637829184532	77.6047375171911\\
1.15108574554324	78.0471936305985\\
};
\addplot [color=red!50!mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.15108574554324	78.0471936305985\\
1.06119163613766	78.4885940231616\\
};
\addplot [color=red!50!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06119163613766	78.4885940231616\\
0.978900281712413	78.9165561250411\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.978900281712413	78.9165561250411\\
0.895310094580054	79.3419238760835\\
};
\addplot [color=red!52!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.895310094580054	79.3419238760835\\
0.814411101862788	79.7671401515836\\
};
\addplot [color=red!54!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.814411101862788	79.7671401515836\\
0.728147089481354	80.1854332394432\\
};
\addplot [color=red!60!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.728147089481354	80.1854332394432\\
0.6487305322662	80.6039452151163\\
};
\addplot [color=red!58!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.6487305322662	80.6039452151163\\
0.576217377558351	81.0158574192319\\
};
\addplot [color=red!60!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.576217377558351	81.0158574192319\\
0.498434359207749	81.4277741812402\\
};
\addplot [color=red!62!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.498434359207749	81.4277741812402\\
0.437587208114564	81.8357371798484\\
};
\addplot [color=red!64!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.437587208114564	81.8357371798484\\
0.370635293424129	82.2395013167989\\
};
\addplot [color=red!66!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.370635293424129	82.2395013167989\\
0.30850625410676	82.641532589565\\
};
\addplot [color=red!68!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.30850625410676	82.641532589565\\
0.25003570318222	83.0415869394783\\
};
\addplot [color=red!70!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.25003570318222	83.0415869394783\\
0.197628447785974	83.4423884241842\\
};
\addplot [color=red!75!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.197628447785974	83.4423884241842\\
0.152755219489336	83.835987777682\\
};
\addplot [color=red!75!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.152755219489336	83.835987777682\\
0.103930994868279	84.2279850293417\\
};
\addplot [color=red!76!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.103930994868279	84.2279850293417\\
0.0690742954611778	84.6174354897812\\
};
\addplot [color=red!80!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0690742954611778	84.6174354897812\\
0.0373030230402946	85.005085276207\\
};
\addplot [color=red!80!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0373030230402946	85.005085276207\\
0.0100044514983892	85.385239499039\\
};
\addplot [color=red!82!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0100044514983892	85.385239499039\\
-0.0128810722380877	85.765997531591\\
};
\addplot [color=red!84!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0128810722380877	85.765997531591\\
-0.0317345783114433	86.1417444635881\\
};
\addplot [color=red!86!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0317345783114433	86.1417444635881\\
-0.0388742694631219	86.5154303020099\\
};
\addplot [color=red!88!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0388742694631219	86.5154303020099\\
-0.0477987350896001	86.888653940754\\
};
\addplot [color=red!90!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0477987350896001	86.888653940754\\
-0.0492102317512035	87.254260976566\\
};
\addplot [color=red!92!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0492102317512035	87.254260976566\\
-0.0571411624550819	87.6190626904136\\
};
\addplot [color=red!94!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0571411624550819	87.6190626904136\\
-0.0585822351276875	87.976729654707\\
};
\addplot [color=red!96!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0585822351276875	87.976729654707\\
-0.0626861890777946	88.3416848308407\\
};
\addplot [color=red!98!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0626861890777946	88.3416848308407\\
-0.0610069027170539	88.694102994632\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0610069027170539	88.694102994632\\
-0.0696910880506039	89.0485612991033\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0696910880506039	89.0485612991033\\
-0.0695525156334043	89.3978637371911\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0695525156334043	89.3978637371911\\
-0.0710748890414834	89.7393543805229\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0710748890414834	89.7393543805229\\
-0.0732841035351157	90.0834124658722\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0732841035351157	90.0834124658722\\
-0.0773038808256388	90.4224598618457\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0773038808256388	90.4224598618457\\
-0.083198543637991	90.7588522895239\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.083198543637991	90.7588522895239\\
-0.0900092702358961	91.0926289798226\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0900092702358961	91.0926289798226\\
-0.0943386815488338	91.4191420131829\\
};
\addplot [color=black!2!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0943386815488338	91.4191420131829\\
-0.0951240714639425	91.7454716415377\\
};
\addplot [color=black!4!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0951240714639425	91.7454716415377\\
-0.0930040013045073	92.0720323605929\\
};
\addplot [color=black!6!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0930040013045073	92.0720323605929\\
-0.0908852647989988	92.3983849623473\\
};
\addplot [color=black!8!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0908852647989988	92.3983849623473\\
};
\addplot [color=blue!36!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83392587117851	-0.192481875419617\\
-3.8349276855588	0.229950173175894\\
};
\addplot [color=blue!40!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.8349276855588	0.229950173175894\\
-3.83682108763605	0.659838826279156\\
};
\addplot [color=blue!44!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83682108763605	0.659838826279156\\
-3.83328031376004	1.09032673540059\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83328031376004	1.09032673540059\\
-3.82585059292614	1.52091271721292\\
};
\addplot [color=blue!52!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.82585059292614	1.52091271721292\\
-3.81374923605472	1.95170888118446\\
};
\addplot [color=blue!56!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.81374923605472	1.95170888118446\\
-3.77425527200103	2.39221645449288\\
};
\addplot [color=blue!60!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.77425527200103	2.39221645449288\\
-3.72728469595313	2.82989749126136\\
};
\addplot [color=blue!64!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.72728469595313	2.82989749126136\\
-3.66035450156778	3.26649343653116\\
};
\addplot [color=blue!68!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.66035450156778	3.26649343653116\\
-3.58253024332225	3.70949383859988\\
};
\addplot [color=blue!72!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.58253024332225	3.70949383859988\\
-3.49143785238266	4.15053156146314\\
};
\addplot [color=blue!76!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.49143785238266	4.15053156146314\\
-3.37684415839612	4.58973099011928\\
};
\addplot [color=blue!80!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.37684415839612	4.58973099011928\\
-3.2445745030418	5.03577196504921\\
};
\addplot [color=blue!84!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.2445745030418	5.03577196504921\\
-3.08608616795391	5.47357009700499\\
};
\addplot [color=blue!88!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.08608616795391	5.47357009700499\\
-2.93770826607943	5.92120242700912\\
};
\addplot [color=blue!92!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.93770826607943	5.92120242700912\\
-2.75001327693462	6.36422783567104\\
};
\addplot [color=blue!96!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.75001327693462	6.36422783567104\\
-2.56869999505579	6.8145929989405\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.56869999505579	6.8145929989405\\
-2.35694596450776	7.25903520931024\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.35694596450776	7.25903520931024\\
-2.13382539059967	7.70742941903882\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.13382539059967	7.70742941903882\\
-1.906792903319	8.15427699207794\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.906792903319	8.15427699207794\\
-1.66920985095203	8.60189722746145\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.66920985095203	8.60189722746145\\
-1.43962427321821	9.06193042185623\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.43962427321821	9.06193042185623\\
-1.19653517659754	9.51057629042771\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.19653517659754	9.51057629042771\\
-0.957349396310747	9.96539652801584\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.957349396310747	9.96539652801584\\
-0.711151457391679	10.4221266809618\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.711151457391679	10.4221266809618\\
-0.468963382765651	10.880705320742\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.468963382765651	10.880705320742\\
-0.220815852284431	11.3432637644\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.220815852284431	11.3432637644\\
0.00961287226527929	11.8166946495185\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00961287226527929	11.8166946495185\\
0.242546552792192	12.2863125524018\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.242546552792192	12.2863125524018\\
0.484129223972559	12.7667780991178\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.484129223972559	12.7667780991178\\
0.709376653656363	13.2496254678117\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.709376653656363	13.2496254678117\\
0.930659328587353	13.7346215350553\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.930659328587353	13.7346215350553\\
1.14538729377091	14.2352462178096\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14538729377091	14.2352462178096\\
1.36010306049138	14.7278305601794\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36010306049138	14.7278305601794\\
1.54905558656901	15.2254306838149\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.54905558656901	15.2254306838149\\
1.73673661705106	15.7349591862876\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.73673661705106	15.7349591862876\\
1.90011992678046	16.2343290344579\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.90011992678046	16.2343290344579\\
2.05345724709332	16.7470364323817\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.05345724709332	16.7470364323817\\
2.19155416451395	17.2680125021143\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.19155416451395	17.2680125021143\\
2.27851186878979	17.7825951692648\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27851186878979	17.7825951692648\\
2.33595051802695	18.3153967675753\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.33595051802695	18.3153967675753\\
2.37230481673032	18.8388819475658\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.37230481673032	18.8388819475658\\
2.35876970551908	19.3742730224039\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.35876970551908	19.3742730224039\\
2.34310780651867	19.8941228353651\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.34310780651867	19.8941228353651\\
2.28406306914985	20.4101319588954\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.28406306914985	20.4101319588954\\
2.19786579255015	20.9302121312357\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.19786579255015	20.9302121312357\\
2.09014459699392	21.4308910861146\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.09014459699392	21.4308910861146\\
1.97513588517904	21.9173389156349\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97513588517904	21.9173389156349\\
1.83938569109887	22.3994936466916\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.83938569109887	22.3994936466916\\
1.66925448924303	22.8755999130663\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66925448924303	22.8755999130663\\
1.51676932536066	23.3390075404895\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.51676932536066	23.3390075404895\\
1.33939445577562	23.7915737407748\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33939445577562	23.7915737407748\\
1.16552241891623	24.2321711451514\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16552241891623	24.2321711451514\\
0.993925525806844	24.6665108806919\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.993925525806844	24.6665108806919\\
0.817983243614435	25.0902780828765\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.817983243614435	25.0902780828765\\
0.639970196411014	25.515554134734\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.639970196411014	25.515554134734\\
0.460136439651251	25.9232517301571\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.460136439651251	25.9232517301571\\
0.27478657104075	26.3345352568431\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.27478657104075	26.3345352568431\\
0.104396931827068	26.73654530372\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.104396931827068	26.73654530372\\
-0.0733098518103361	27.1359686586075\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0733098518103361	27.1359686586075\\
-0.250352367758751	27.5378998417873\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.250352367758751	27.5378998417873\\
-0.40207882411778	27.9335859507555\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.40207882411778	27.9335859507555\\
-0.554757449775934	28.334771362599\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.554757449775934	28.334771362599\\
-0.698355418629944	28.7321009944426\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.698355418629944	28.7321009944426\\
-0.833213312551379	29.1321878724266\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.833213312551379	29.1321878724266\\
-0.940545175224543	29.5242904823972\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.940545175224543	29.5242904823972\\
-1.0571043966338	29.9290585161652\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.0571043966338	29.9290585161652\\
-1.14371428638697	30.3228824858088\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.14371428638697	30.3228824858088\\
-1.23046616371721	30.7281885384582\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.23046616371721	30.7281885384582\\
-1.2921518208459	31.1275580320507\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.2921518208459	31.1275580320507\\
-1.35142314620316	31.5276816894766\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.35142314620316	31.5276816894766\\
-1.38404350355268	31.937718916568\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.38404350355268	31.937718916568\\
-1.40603883378208	32.3491930827731\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.40603883378208	32.3491930827731\\
-1.40368989203125	32.7615072210319\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.40368989203125	32.7615072210319\\
-1.38192842807621	33.1827208127361\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.38192842807621	33.1827208127361\\
-1.33821970690042	33.5998924440937\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.33821970690042	33.5998924440937\\
-1.28383956290781	34.0136027353583\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.28383956290781	34.0136027353583\\
-1.19881713483483	34.4345762239536\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.19881713483483	34.4345762239536\\
-1.11024073511362	34.8465723606059\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.11024073511362	34.8465723606059\\
-0.995026806369424	35.2576613557758\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.995026806369424	35.2576613557758\\
-0.882461247965693	35.6743981414475\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.882461247965693	35.6743981414475\\
-0.736273501068354	36.0772206159309\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.736273501068354	36.0772206159309\\
-0.587028714828193	36.4734001434408\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.587028714828193	36.4734001434408\\
-0.416922328062356	36.8782046658453\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.416922328062356	36.8782046658453\\
-0.239527894183993	37.2666877886513\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.239527894183993	37.2666877886513\\
-0.0601973561570048	37.6640685887542\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0601973561570048	37.6640685887542\\
0.124368255957961	38.0491801700555\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.124368255957961	38.0491801700555\\
0.325120713561773	38.4309480086667\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.325120713561773	38.4309480086667\\
0.531899651512504	38.8250570099335\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.531899651512504	38.8250570099335\\
0.73585794493556	39.2091277502477\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.73585794493556	39.2091277502477\\
0.929744391702116	39.588818927994\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.929744391702116	39.588818927994\\
1.14165632613003	39.9701578635722\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14165632613003	39.9701578635722\\
1.33626904059201	40.359864810016\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33626904059201	40.359864810016\\
1.52965237945318	40.7462953643408\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.52965237945318	40.7462953643408\\
1.71023077983409	41.1289476114325\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71023077983409	41.1289476114325\\
1.87912254035473	41.5240697946865\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.87912254035473	41.5240697946865\\
2.05232317186892	41.9143058083719\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.05232317186892	41.9143058083719\\
2.22210173774511	42.3075858544325\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.22210173774511	42.3075858544325\\
2.36262615676969	42.6933019550052\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.36262615676969	42.6933019550052\\
2.51808513328433	43.0924217554275\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.51808513328433	43.0924217554275\\
2.66829025279731	43.4935186833609\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.66829025279731	43.4935186833609\\
2.91841440275311	44.3019033693708\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.91841440275311	44.3019033693708\\
3.05099658016115	44.7183996838285\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.05099658016115	44.7183996838285\\
3.15619305241853	45.1249448577873\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.15619305241853	45.1249448577873\\
3.27195421699435	45.5397836981574\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.27195421699435	45.5397836981574\\
3.37269528768957	45.9552886133315\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.37269528768957	45.9552886133315\\
3.45421330910176	46.3710808545584\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.45421330910176	46.3710808545584\\
3.53587499354035	46.7976406331873\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.53587499354035	46.7976406331873\\
3.61370312515646	47.2221266637789\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.61370312515646	47.2221266637789\\
3.67665422894061	47.6361471572891\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.67665422894061	47.6361471572891\\
3.71949400193989	48.0606007708702\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.71949400193989	48.0606007708702\\
3.76151195168495	48.4949430377455\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.76151195168495	48.4949430377455\\
3.78409423865378	48.9192809772212\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78409423865378	48.9192809772212\\
3.80310082808137	49.3455146960914\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.80310082808137	49.3455146960914\\
3.79908177815378	49.7689179135486\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79908177815378	49.7689179135486\\
3.78672629408538	50.19637356163\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78672629408538	50.19637356163\\
3.73786068335176	50.6173243590165\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.73786068335176	50.6173243590165\\
3.68879357073456	51.0241755268071\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.68879357073456	51.0241755268071\\
3.62413850799203	51.4440196849173\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.62413850799203	51.4440196849173\\
3.52998806256801	51.8450329902116\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.52998806256801	51.8450329902116\\
3.42501251678914	52.2427909137914\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.42501251678914	52.2427909137914\\
3.31533477641642	52.6339163267985\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.31533477641642	52.6339163267985\\
3.18177235592157	53.0139091468882\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.18177235592157	53.0139091468882\\
3.02833652682602	53.3894355179509\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.02833652682602	53.3894355179509\\
2.86091986764222	53.7504399660975\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86091986764222	53.7504399660975\\
2.68296318221837	54.1015569465235\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.68296318221837	54.1015569465235\\
2.49715377483517	54.4403468949022\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.49715377483517	54.4403468949022\\
2.29847904853523	54.765334284748\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.29847904853523	54.765334284748\\
2.08014739584178	55.0916419785935\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.08014739584178	55.0916419785935\\
1.93426117487252	55.4177830866538\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.93426117487252	55.4177830866538\\
1.66604041773826	55.7006178388838\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66604041773826	55.7006178388838\\
1.43539749179035	55.9690582476323\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.43539749179035	55.9690582476323\\
1.20459462143481	56.2533835649956\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.20459462143481	56.2533835649956\\
0.985159633681178	56.5302804331295\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.985159633681178	56.5302804331295\\
0.747470016591251	56.7978742012056\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.747470016591251	56.7978742012056\\
0.518555824644864	57.0577707894845\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.518555824644864	57.0577707894845\\
0.299183860421181	57.322644952219\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.299183860421181	57.322644952219\\
0.079780169762671	57.5822288226336\\
};
\addplot [color=red!2!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.079780169762671	57.5822288226336\\
-0.154201567173004	57.8372731381096\\
};
\addplot [color=red!4!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.154201567173004	57.8372731381096\\
-0.362895607016981	58.0918669824023\\
};
\addplot [color=red!6!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.362895607016981	58.0918669824023\\
-0.579573078081012	58.3507273105206\\
};
\addplot [color=red!8!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.579573078081012	58.3507273105206\\
-0.777028432115912	58.6028507817537\\
};
\addplot [color=red!10!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.777028432115912	58.6028507817537\\
-0.963400359265506	58.8621899203863\\
};
\addplot [color=red!20!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.963400359265506	58.8621899203863\\
-1.16073377523571	59.1286495628301\\
};
\addplot [color=red!14!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.16073377523571	59.1286495628301\\
-1.34112428687513	59.3864774986869\\
};
\addplot [color=red!25!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.34112428687513	59.3864774986869\\
-1.52139746211469	59.6491984603927\\
};
\addplot [color=red!18!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.52139746211469	59.6491984603927\\
-1.68669994454831	59.9040230149403\\
};
\addplot [color=red!20!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.68669994454831	59.9040230149403\\
-1.86724343150854	60.1741745579056\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.86724343150854	60.1741745579056\\
-2.02766160294414	60.435421489412\\
};
\addplot [color=red!24!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.02766160294414	60.435421489412\\
-2.18321149609983	60.7119378482457\\
};
\addplot [color=red!26!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.18321149609983	60.7119378482457\\
-2.3312039449811	60.9815443619154\\
};
\addplot [color=red!28!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.3312039449811	60.9815443619154\\
-2.4773519821465	61.2615326932864\\
};
\addplot [color=red!30!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.4773519821465	61.2615326932864\\
-2.62333927489817	61.5437929873588\\
};
\addplot [color=red!32!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.62333927489817	61.5437929873588\\
-2.74485531635582	61.82919193618\\
};
\addplot [color=red!40!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.74485531635582	61.82919193618\\
-2.87804652377963	62.116950124735\\
};
\addplot [color=red!36!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.87804652377963	62.116950124735\\
-2.99162135925144	62.4160457138205\\
};
\addplot [color=red!38!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.99162135925144	62.4160457138205\\
-3.09536720160395	62.7217143488815\\
};
\addplot [color=red!40!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.09536720160395	62.7217143488815\\
-3.16308774426579	63.0456175158033\\
};
\addplot [color=red!42!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.16308774426579	63.0456175158033\\
-3.22383355814964	63.3592277569696\\
};
\addplot [color=red!50!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.22383355814964	63.3592277569696\\
-3.26555012725294	63.6843961839331\\
};
\addplot [color=red!50!mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.26555012725294	63.6843961839331\\
-3.28655586112291	64.0085135721602\\
};
\addplot [color=red!50!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.28655586112291	64.0085135721602\\
-3.3045961773023	64.3317420762032\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.3045961773023	64.3317420762032\\
-3.28331614565104	64.6664319096599\\
};
\addplot [color=red!52!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.28331614565104	64.6664319096599\\
-3.25823731347919	64.9962361183716\\
};
\addplot [color=red!54!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.25823731347919	64.9962361183716\\
-3.21441058721393	65.3305239900947\\
};
\addplot [color=red!60!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.21441058721393	65.3305239900947\\
-3.14753277786076	65.6610691769747\\
};
\addplot [color=red!58!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.14753277786076	65.6610691769747\\
-3.06806303374469	65.9867254138226\\
};
\addplot [color=red!60!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.06806303374469	65.9867254138226\\
-2.96094081178308	66.3139070812613\\
};
\addplot [color=red!62!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.96094081178308	66.3139070812613\\
-2.85868210531771	66.6447723859455\\
};
\addplot [color=red!64!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.85868210531771	66.6447723859455\\
-2.73971008323133	66.9718686789274\\
};
\addplot [color=red!66!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.73971008323133	66.9718686789274\\
-2.62812098488212	67.2940019917442\\
};
\addplot [color=red!68!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.62812098488212	67.2940019917442\\
-2.47357380483299	67.6018243379658\\
};
\addplot [color=red!70!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.47357380483299	67.6018243379658\\
-2.332852890715	67.9130220029037\\
};
\addplot [color=red!75!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.332852890715	67.9130220029037\\
-2.18211002089083	68.2250613117358\\
};
\addplot [color=red!75!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.18211002089083	68.2250613117358\\
-2.02737889625132	68.5309400679544\\
};
\addplot [color=red!76!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.02737889625132	68.5309400679544\\
-1.88440120965242	68.8259865969885\\
};
\addplot [color=red!80!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.88440120965242	68.8259865969885\\
-1.72741989977658	69.1278489293763\\
};
\addplot [color=red!80!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.72741989977658	69.1278489293763\\
-1.56552197504789	69.4209125329508\\
};
\addplot [color=red!82!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.56552197504789	69.4209125329508\\
-1.4163515958935	69.713825308485\\
};
\addplot [color=red!84!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.4163515958935	69.713825308485\\
-1.26096568629146	69.9989653342636\\
};
\addplot [color=red!86!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.26096568629146	69.9989653342636\\
-1.12045027688146	70.2930708270287\\
};
\addplot [color=red!88!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.12045027688146	70.2930708270287\\
-0.970019047148526	70.5803771649953\\
};
\addplot [color=red!90!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.970019047148526	70.5803771649953\\
-0.821968787349761	70.8598849319387\\
};
\addplot [color=red!92!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.821968787349761	70.8598849319387\\
-0.678319114260375	71.1514056439046\\
};
\addplot [color=red!94!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.678319114260375	71.1514056439046\\
-0.545228393748403	71.4370902419323\\
};
\addplot [color=red!96!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.545228393748403	71.4370902419323\\
-0.422055614180863	71.7245022429852\\
};
\addplot [color=red!98!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.422055614180863	71.7245022429852\\
-0.286821974441409	72.0144725386053\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.286821974441409	72.0144725386053\\
-0.163170923478901	72.3066997439601\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.163170923478901	72.3066997439601\\
-0.0472890576347709	72.5915271297563\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0472890576347709	72.5915271297563\\
0.0497818449512124	72.8914437559433\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0497818449512124	72.8914437559433\\
0.151655627414584	73.1840770961717\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.151655627414584	73.1840770961717\\
0.24695442058146	73.4789694143692\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.24695442058146	73.4789694143692\\
0.319875340908766	73.7778298321646\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.319875340908766	73.7778298321646\\
0.407080318778753	74.0744610661641\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.407080318778753	74.0744610661641\\
0.490731754340231	74.3748325908091\\
};
\addplot [color=black!2!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.490731754340231	74.3748325908091\\
0.556080611422658	74.6754734832793\\
};
\addplot [color=black!4!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.556080611422658	74.6754734832793\\
0.618975787423551	74.9744453738676\\
};
\addplot [color=black!6!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.618975787423551	74.9744453738676\\
0.666951929219067	75.2845919133397\\
};
\addplot [color=black!8!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.666951929219067	75.2845919133397\\
0.728842185810208	75.5829491309123\\
};
\addplot [color=black!10!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.728842185810208	75.5829491309123\\
0.775114303454757	75.8947778500151\\
};
\addplot [color=black!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.775114303454757	75.8947778500151\\
0.818139728158712	76.2044460342731\\
};
\addplot [color=black!14!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.818139728158712	76.2044460342731\\
0.849185212515295	76.5132884982741\\
};
\addplot [color=black!25!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.849185212515295	76.5132884982741\\
0.873842125758529	76.8221701572184\\
};
\addplot [color=black!18!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.873842125758529	76.8221701572184\\
0.901324909180403	77.1307526448509\\
};
\addplot [color=black!20!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.901324909180403	77.1307526448509\\
0.931114135310054	77.438836642541\\
};
\addplot [color=black!25!mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.931114135310054	77.438836642541\\
0.942912654019892	77.7459934975486\\
};
\addplot [color=black!24!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.942912654019892	77.7459934975486\\
0.945240186527371	78.0528099612566\\
};
\addplot [color=black!26!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.945240186527371	78.0528099612566\\
0.946285950951278	78.358352237381\\
};
\addplot [color=black!28!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.946285950951278	78.358352237381\\
0.949988124892116	78.6536880478961\\
};
\addplot [color=black!30!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.949988124892116	78.6536880478961\\
0.954784325323999	78.9599462536862\\
};
\addplot [color=black!32!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.954784325323999	78.9599462536862\\
0.948107922449708	79.2559878014727\\
};
\addplot [color=black!40!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.948107922449708	79.2559878014727\\
0.927536832168698	79.5509409446968\\
};
\addplot [color=black!36!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.927536832168698	79.5509409446968\\
0.926565879955888	79.8331964544486\\
};
\addplot [color=black!38!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.926565879955888	79.8331964544486\\
};
\node[right, align=left]
at (axis cs:1.649,2.5) {\Huge Vehicle 2};
\node[right, align=left]
at (axis cs:-3.3,2.5) {\Huge Vehicle 1};
\legend{};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR+IBEO_DrivingRoute_Mod.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.52632}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.54386}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.56140}%
\definecolor{mycolor4}{rgb}{0.00000,0.01754,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.03509,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.05263,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.07018,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.08772,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.10526,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.12281,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.14035,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.15789,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.17544,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.19298,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.21053,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.22807,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.24561,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.26316,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.28070,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.29825,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.31579,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.35088,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.36842,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.38596,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.40351,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.42105,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.43860,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.45614,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.47368,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.49123,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.50877,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.52632,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.54386,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.56140,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.57895,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.59649,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.61404,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.63158,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.64912,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.68421,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.70175,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.71930,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.73684,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.75439,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.77193,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,0.78947,1.00000}%
\definecolor{mycolor49}{rgb}{0.00000,0.80702,1.00000}%
\definecolor{mycolor50}{rgb}{0.00000,0.82456,1.00000}%
\definecolor{mycolor51}{rgb}{0.00000,0.84211,1.00000}%
\definecolor{mycolor52}{rgb}{0.00000,0.85965,1.00000}%
\definecolor{mycolor53}{rgb}{0.00000,0.87719,1.00000}%
\definecolor{mycolor54}{rgb}{0.00000,0.89474,1.00000}%
\definecolor{mycolor55}{rgb}{0.00000,0.91228,1.00000}%
\definecolor{mycolor56}{rgb}{0.00000,0.92982,1.00000}%
\definecolor{mycolor57}{rgb}{0.00000,0.94737,1.00000}%
\definecolor{mycolor58}{rgb}{0.00000,0.96491,1.00000}%
\definecolor{mycolor59}{rgb}{0.00000,0.98246,1.00000}%
\definecolor{mycolor60}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor61}{rgb}{0.01754,1.00000,0.98246}%
\definecolor{mycolor62}{rgb}{0.03509,1.00000,0.96491}%
\definecolor{mycolor63}{rgb}{0.05263,1.00000,0.94737}%
\definecolor{mycolor64}{rgb}{0.07018,1.00000,0.92982}%
\definecolor{mycolor65}{rgb}{0.08772,1.00000,0.91228}%
\definecolor{mycolor66}{rgb}{0.10526,1.00000,0.89474}%
\definecolor{mycolor67}{rgb}{0.12281,1.00000,0.87719}%
\definecolor{mycolor68}{rgb}{0.14035,1.00000,0.85965}%
\definecolor{mycolor69}{rgb}{0.15789,1.00000,0.84211}%
\definecolor{mycolor70}{rgb}{0.17544,1.00000,0.82456}%
\definecolor{mycolor71}{rgb}{0.19298,1.00000,0.80702}%
\definecolor{mycolor72}{rgb}{0.21053,1.00000,0.78947}%
\definecolor{mycolor73}{rgb}{0.22807,1.00000,0.77193}%
\definecolor{mycolor74}{rgb}{0.24561,1.00000,0.75439}%
\definecolor{mycolor75}{rgb}{0.26316,1.00000,0.73684}%
\definecolor{mycolor76}{rgb}{0.28070,1.00000,0.71930}%
\definecolor{mycolor77}{rgb}{0.29825,1.00000,0.70175}%
\definecolor{mycolor78}{rgb}{0.31579,1.00000,0.68421}%
\definecolor{mycolor79}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor80}{rgb}{0.35088,1.00000,0.64912}%
\definecolor{mycolor81}{rgb}{0.36842,1.00000,0.63158}%
\definecolor{mycolor82}{rgb}{0.38596,1.00000,0.61404}%
\definecolor{mycolor83}{rgb}{0.40351,1.00000,0.59649}%
\definecolor{mycolor84}{rgb}{0.42105,1.00000,0.57895}%
\definecolor{mycolor85}{rgb}{0.43860,1.00000,0.56140}%
\definecolor{mycolor86}{rgb}{0.45614,1.00000,0.54386}%
\definecolor{mycolor87}{rgb}{0.47368,1.00000,0.52632}%
\definecolor{mycolor88}{rgb}{0.50877,1.00000,0.49123}%
\definecolor{mycolor89}{rgb}{0.52632,1.00000,0.47368}%
\definecolor{mycolor90}{rgb}{0.54386,1.00000,0.45614}%
\definecolor{mycolor91}{rgb}{0.56140,1.00000,0.43860}%
\definecolor{mycolor92}{rgb}{0.57895,1.00000,0.42105}%
\definecolor{mycolor93}{rgb}{0.59649,1.00000,0.40351}%
\definecolor{mycolor94}{rgb}{0.61404,1.00000,0.38596}%
\definecolor{mycolor95}{rgb}{0.63158,1.00000,0.36842}%
\definecolor{mycolor96}{rgb}{0.64912,1.00000,0.35088}%
\definecolor{mycolor97}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor98}{rgb}{0.68421,1.00000,0.31579}%
\definecolor{mycolor99}{rgb}{0.70175,1.00000,0.29825}%
\definecolor{mycolor100}{rgb}{0.71930,1.00000,0.28070}%
\definecolor{mycolor101}{rgb}{0.73684,1.00000,0.26316}%
\definecolor{mycolor102}{rgb}{0.75439,1.00000,0.24561}%
\definecolor{mycolor103}{rgb}{0.77193,1.00000,0.22807}%
\definecolor{mycolor104}{rgb}{0.78947,1.00000,0.21053}%
\definecolor{mycolor105}{rgb}{0.80702,1.00000,0.19298}%
\definecolor{mycolor106}{rgb}{0.82456,1.00000,0.17544}%
\definecolor{mycolor107}{rgb}{0.84211,1.00000,0.15789}%
\definecolor{mycolor108}{rgb}{0.85965,1.00000,0.14035}%
\definecolor{mycolor109}{rgb}{0.87719,1.00000,0.12281}%
\definecolor{mycolor110}{rgb}{0.89474,1.00000,0.10526}%
\definecolor{mycolor111}{rgb}{0.91228,1.00000,0.08772}%
\definecolor{mycolor112}{rgb}{0.92982,1.00000,0.07018}%
\definecolor{mycolor113}{rgb}{0.94737,1.00000,0.05263}%
\definecolor{mycolor114}{rgb}{0.96491,1.00000,0.03509}%
\definecolor{mycolor115}{rgb}{0.98246,1.00000,0.01754}%
\definecolor{mycolor116}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor117}{rgb}{1.00000,0.98246,0.00000}%
\definecolor{mycolor118}{rgb}{1.00000,0.96491,0.00000}%
\definecolor{mycolor119}{rgb}{1.00000,0.94737,0.00000}%
\definecolor{mycolor120}{rgb}{1.00000,0.92982,0.00000}%
\definecolor{mycolor121}{rgb}{1.00000,0.91228,0.00000}%
\definecolor{mycolor122}{rgb}{1.00000,0.89474,0.00000}%
\definecolor{mycolor123}{rgb}{1.00000,0.87719,0.00000}%
\definecolor{mycolor124}{rgb}{0.98246,0.00000,0.00000}%
\definecolor{mycolor125}{rgb}{0.96491,0.00000,0.00000}%
\definecolor{mycolor126}{rgb}{0.94737,0.00000,0.00000}%
\definecolor{mycolor127}{rgb}{0.92982,0.00000,0.00000}%
\definecolor{mycolor128}{rgb}{0.91228,0.00000,0.00000}%
\definecolor{mycolor129}{rgb}{0.89474,0.00000,0.00000}%
\definecolor{mycolor130}{rgb}{0.87719,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.886in,
height=11.314in,
at={(0.757in,0.586in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=-4,
xmax=6,
xtick={-4,-2,...,6},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{y-Position} $\mathbf{[m]}$},
ymin=0,
ymax=100,
ytick={0,10,...,100},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{x-Position} $\mathbf{[m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\Huge\bfseries\color{white!15!black}}, ylabel={\textbf{Time} $\mathbf{[s]}$}, tick label style={font=\huge, xshift=0.5ex}},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
3.64884176105261	6.18816198688\\
3.60020993091166	6.72980108449701\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
3.60020993091166	6.72980108449701\\
3.54339842312038	7.27091530966572\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.54339842312038	7.27091530966572\\
3.45904855057597	7.81515725760255\\
};
\addlegendentry{data3}

\addplot [color=blue!4!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.45904855057597	7.81515725760255\\
3.35763694532216	8.35508122062311\\
};
\addlegendentry{data4}

\addplot [color=blue!8!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.35763694532216	8.35508122062311\\
3.23395496979356	8.89723103516735\\
};
\addlegendentry{data5}

\addplot [color=blue!12!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.23395496979356	8.89723103516735\\
3.09006398078054	9.44130505155772\\
};
\addlegendentry{data6}

\addplot [color=blue!16!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
3.09006398078054	9.44130505155772\\
2.92445022333413	9.97833936661482\\
};
\addlegendentry{data7}

\addplot [color=blue!20!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.92445022333413	9.97833936661482\\
2.73893814720213	10.5141420736909\\
};
\addlegendentry{data8}

\addplot [color=blue!24!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.73893814720213	10.5141420736909\\
2.53010961599648	11.0485111853341\\
};
\addlegendentry{data9}

\addplot [color=blue!28!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.53010961599648	11.0485111853341\\
2.31526634097099	11.5733252452919\\
};
\addlegendentry{data10}

\addplot [color=blue!32!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.31526634097099	11.5733252452919\\
2.07696363050491	12.0897828894667\\
};
\addlegendentry{data11}

\addplot [color=blue!36!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.07696363050491	12.0897828894667\\
1.82932348176837	12.6014281774405\\
};
\addlegendentry{data12}

\addplot [color=blue!40!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.82932348176837	12.6014281774405\\
1.57023305259645	13.1028432068415\\
};
\addlegendentry{data13}

\addplot [color=blue!44!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.57023305259645	13.1028432068415\\
1.30528522003442	13.6029871167848\\
};
\addlegendentry{data14}

\addplot [color=blue!50!mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1.30528522003442	13.6029871167848\\
1.02842237707227	14.0870769859757\\
};
\addlegendentry{data15}

\addplot [color=blue!52!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.02842237707227	14.0870769859757\\
0.753971192985773	14.5604492432903\\
};
\addlegendentry{data16}

\addplot [color=blue!56!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.753971192985773	14.5604492432903\\
0.47444362193346	15.0336553622037\\
};
\addlegendentry{data17}

\addplot [color=blue!60!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.47444362193346	15.0336553622037\\
0.191355076618493	15.5060338088078\\
};
\addlegendentry{data18}

\addplot [color=blue!64!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.191355076618493	15.5060338088078\\
-0.0824076952412724	15.9715075880522\\
};
\addlegendentry{data19}

\addplot [color=blue!68!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.0824076952412724	15.9715075880522\\
-0.347874185070395	16.4327516707126\\
};
\addlegendentry{data20}

\addplot [color=blue!72!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.347874185070395	16.4327516707126\\
-0.615560388192534	16.8897042355966\\
};
\addlegendentry{data21}

\addplot [color=blue!76!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.615560388192534	16.8897042355966\\
-0.873947693035007	17.3513851251919\\
};
\addlegendentry{data22}

\addplot [color=blue!80!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-0.873947693035007	17.3513851251919\\
-1.12429937534034	17.8045796325896\\
};
\addlegendentry{data23}

\addplot [color=blue!84!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.12429937534034	17.8045796325896\\
-1.36634632200003	18.2653465084732\\
};
\addlegendentry{data24}

\addplot [color=blue!88!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.36634632200003	18.2653465084732\\
-1.5979124493897	18.7212384438608\\
};
\addlegendentry{data25}

\addplot [color=blue!92!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.5979124493897	18.7212384438608\\
-1.82048932276666	19.1801754254848\\
};
\addlegendentry{data26}

\addplot [color=blue!96!mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-1.82048932276666	19.1801754254848\\
-2.03149157483131	19.6443105438957\\
};
\addlegendentry{data27}

\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-2.03149157483131	19.6443105438957\\
-2.22038136329502	20.113355174195\\
};
\addlegendentry{data28}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-2.22038136329502	20.113355174195\\
-2.38606320507824	20.5794195516501\\
};
\addlegendentry{data29}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
-2.38606320507824	20.5794195516501\\
-2.52798310201615	21.043017340824\\
};
\addlegendentry{data30}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
-2.52798310201615	21.043017340824\\
-2.65146827511489	21.517162032309\\
};
\addlegendentry{data31}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
-2.65146827511489	21.517162032309\\
-2.76093414798379	21.9867917674128\\
};
\addlegendentry{data32}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-2.76093414798379	21.9867917674128\\
-2.83880813606083	22.464831369929\\
};
\addlegendentry{data33}

\addplot [color=mycolor9, line width=3.0pt]
  table[row sep=crcr]{%
-2.83880813606083	22.464831369929\\
-2.88936800695956	22.9361316160066\\
};
\addlegendentry{data34}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-2.88936800695956	22.9361316160066\\
-2.92686035577208	23.4091428943211\\
};
\addlegendentry{data35}

\addplot [color=mycolor11, line width=3.0pt]
  table[row sep=crcr]{%
-2.92686035577208	23.4091428943211\\
-2.93071276322007	23.8842810709029\\
};
\addlegendentry{data36}

\addplot [color=mycolor12, line width=3.0pt]
  table[row sep=crcr]{%
-2.93071276322007	23.8842810709029\\
-2.90674337837845	24.3516015489586\\
};
\addlegendentry{data37}

\addplot [color=mycolor13, line width=3.0pt]
  table[row sep=crcr]{%
-2.90674337837845	24.3516015489586\\
-2.86666053906083	24.8151348177344\\
};
\addlegendentry{data38}

\addplot [color=mycolor14, line width=3.0pt]
  table[row sep=crcr]{%
-2.86666053906083	24.8151348177344\\
-2.8069363553077	25.2682467149571\\
};
\addlegendentry{data39}

\addplot [color=mycolor15, line width=3.0pt]
  table[row sep=crcr]{%
-2.8069363553077	25.2682467149571\\
-2.72059133369476	25.7191768073244\\
};
\addlegendentry{data40}

\addplot [color=mycolor16, line width=3.0pt]
  table[row sep=crcr]{%
-2.72059133369476	25.7191768073244\\
-2.61881999857724	26.1595744085498\\
};
\addlegendentry{data41}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-2.61881999857724	26.1595744085498\\
-2.49945842288435	26.5897789412411\\
};
\addlegendentry{data42}

\addplot [color=mycolor18, line width=3.0pt]
  table[row sep=crcr]{%
-2.49945842288435	26.5897789412411\\
-2.35780671611428	27.0117992772721\\
};
\addlegendentry{data43}

\addplot [color=mycolor19, line width=3.0pt]
  table[row sep=crcr]{%
-2.35780671611428	27.0117992772721\\
-2.20842869766057	27.4212486632168\\
};
\addlegendentry{data44}

\addplot [color=mycolor20, line width=3.0pt]
  table[row sep=crcr]{%
-2.20842869766057	27.4212486632168\\
-2.04580210335553	27.8256212277338\\
};
\addlegendentry{data45}

\addplot [color=mycolor21, line width=3.0pt]
  table[row sep=crcr]{%
-2.04580210335553	27.8256212277338\\
-1.86626420728862	28.2261521469336\\
};
\addlegendentry{data46}

\addplot [color=mycolor22, line width=3.0pt]
  table[row sep=crcr]{%
-1.86626420728862	28.2261521469336\\
-1.68437854014337	28.6149856667034\\
};
\addlegendentry{data47}

\addplot [color=mycolor23, line width=3.0pt]
  table[row sep=crcr]{%
-1.68437854014337	28.6149856667034\\
-1.4927928680554	29.00068003661\\
};
\addlegendentry{data48}

\addplot [color=mycolor24, line width=3.0pt]
  table[row sep=crcr]{%
-1.4927928680554	29.00068003661\\
-1.29321618936956	29.3761023917468\\
};
\addlegendentry{data49}

\addplot [color=mycolor25, line width=3.0pt]
  table[row sep=crcr]{%
-1.29321618936956	29.3761023917468\\
-1.08356308285147	29.7454669179861\\
};
\addlegendentry{data50}

\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.08356308285147	29.7454669179861\\
-0.882332863286138	30.1123422109522\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.882332863286138	30.1123422109522\\
-0.681222913786769	30.4729969112668\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.681222913786769	30.4729969112668\\
-0.476503002457321	30.8338481537066\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.476503002457321	30.8338481537066\\
-0.266254208050668	31.1880196502898\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.266254208050668	31.1880196502898\\
-0.0629838388413191	31.5382526685717\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0629838388413191	31.5382526685717\\
0.143007079139352	31.8937575742602\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.143007079139352	31.8937575742602\\
0.349352419376373	32.2462253267877\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.349352419376373	32.2462253267877\\
0.552910554222763	32.6010160506703\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.552910554222763	32.6010160506703\\
0.751621414907277	32.9519851338118\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.751621414907277	32.9519851338118\\
0.956537706777453	33.3102572899079\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.956537706777453	33.3102572899079\\
1.15655009075999	33.667959606857\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.15655009075999	33.667959606857\\
1.36481386702508	34.0319772022776\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36481386702508	34.0319772022776\\
1.57064764481038	34.3993790439563\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.57064764481038	34.3993790439563\\
1.78501458466053	34.7782302940032\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.78501458466053	34.7782302940032\\
1.99519369285554	35.1665129316971\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.99519369285554	35.1665129316971\\
2.20759328640997	35.562807155773\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.20759328640997	35.562807155773\\
2.43171676341444	35.9700005225604\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.43171676341444	35.9700005225604\\
2.64478299953043	36.3821681801928\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.64478299953043	36.3821681801928\\
2.86773594468832	36.7991141409148\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86773594468832	36.7991141409148\\
3.10054093971848	37.2271618200466\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.10054093971848	37.2271618200466\\
3.33210283797234	37.6579371684929\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.33210283797234	37.6579371684929\\
3.56220967136323	38.0973649371881\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.56220967136323	38.0973649371881\\
3.79071707744151	38.5447133958805\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79071707744151	38.5447133958805\\
4.02681395411491	38.9924507597461\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.02681395411491	38.9924507597461\\
4.25390246231109	39.4348469297402\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.25390246231109	39.4348469297402\\
4.47076036781073	39.8881659026956\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.47076036781073	39.8881659026956\\
4.67977104149759	40.3450321251294\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.67977104149759	40.3450321251294\\
4.87656576465815	40.7988852690905\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.87656576465815	40.7988852690905\\
5.05778266955167	41.2576687014662\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.05778266955167	41.2576687014662\\
5.21189052797854	41.7243373440579\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.21189052797854	41.7243373440579\\
5.35359841026366	42.1929245763458\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.35359841026366	42.1929245763458\\
5.46289923600852	42.6659389648121\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.46289923600852	42.6659389648121\\
5.5540899336338	43.1420675503323\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.5540899336338	43.1420675503323\\
5.6088186474517	43.6253773964709\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6088186474517	43.6253773964709\\
5.64260448142886	44.1024137135828\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.64260448142886	44.1024137135828\\
5.65130977611989	44.5767664607847\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.65130977611989	44.5767664607847\\
5.6410981118679	45.0468040006235\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.6410981118679	45.0468040006235\\
5.60916997864842	45.5075865754625\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.60916997864842	45.5075865754625\\
5.56001041457057	45.9685011388501\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.56001041457057	45.9685011388501\\
5.48745448701084	46.4247291337233\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.48745448701084	46.4247291337233\\
5.39489262923598	46.8804445957066\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.39489262923598	46.8804445957066\\
5.28457793407142	47.3258274471154\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.28457793407142	47.3258274471154\\
5.15337066911161	47.7649754880695\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.15337066911161	47.7649754880695\\
5.01042362395674	48.201079319464\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.01042362395674	48.201079319464\\
4.8479323759675	48.6339092297712\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.8479323759675	48.6339092297712\\
4.65626129042357	49.0632320084842\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.65626129042357	49.0632320084842\\
4.45907768793404	49.4857859725598\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.45907768793404	49.4857859725598\\
4.23136540967971	49.8944452212891\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4.23136540967971	49.8944452212891\\
3.99139925744385	50.2968566871714\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.99139925744385	50.2968566871714\\
3.73601584415883	50.6866000943119\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.73601584415883	50.6866000943119\\
3.46974807512015	51.0656413529068\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.46974807512015	51.0656413529068\\
3.18453756906092	51.4298209248809\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.18453756906092	51.4298209248809\\
2.89157930575311	51.7760231985012\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.89157930575311	51.7760231985012\\
2.5867431210354	52.1144696793053\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.5867431210354	52.1144696793053\\
2.27987306658179	52.441014996497\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27987306658179	52.441014996497\\
1.97542771697044	52.7527532238746\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97542771697044	52.7527532238746\\
1.66401292942464	53.0638034706935\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66401292942464	53.0638034706935\\
1.35728783160448	53.3637793515809\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.35728783160448	53.3637793515809\\
1.04951447993517	53.6693170894869\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.04951447993517	53.6693170894869\\
0.753726227208972	53.9688986149849\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.753726227208972	53.9688986149849\\
0.462814109399915	54.2734857039759\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.462814109399915	54.2734857039759\\
0.180726129561663	54.5793225781526\\
-0.0897116139531136	54.885648405063\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0897116139531136	54.885648405063\\
-0.353093148209155	55.2003272860311\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.353093148209155	55.2003272860311\\
-0.610803453251719	55.5148527994752\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.610803453251719	55.5148527994752\\
-0.850818751379848	55.8378178025596\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.850818751379848	55.8378178025596\\
-1.07978764362633	56.1689245437738\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.07978764362633	56.1689245437738\\
-1.29720257408917	56.5089106401429\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.29720257408917	56.5089106401429\\
-1.49571355525404	56.863851265749\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.49571355525404	56.863851265749\\
-1.6755069764331	57.2190119927982\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.6755069764331	57.2190119927982\\
-1.83902672864497	57.5880993526662\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.83902672864497	57.5880993526662\\
-1.97737282328308	57.9622822906822\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.97737282328308	57.9622822906822\\
-2.10596774611622	58.3517083673505\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.10596774611622	58.3517083673505\\
-2.2148681813851	58.7453066087328\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.2148681813851	58.7453066087328\\
-2.29627844877541	59.1394912612159\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.29627844877541	59.1394912612159\\
-2.36834087409079	59.5423217522912\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.36834087409079	59.5423217522912\\
-2.42383252549917	59.9456398149487\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.42383252549917	59.9456398149487\\
-2.45461228117347	60.3568310940173\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.45461228117347	60.3568310940173\\
-2.46476371400058	60.7714014620287\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.46476371400058	60.7714014620287\\
-2.44982935488224	61.1863712207414\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.44982935488224	61.1863712207414\\
-2.41653856635094	61.5994378117612\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.41653856635094	61.5994378117612\\
-2.35663132742047	62.0176565747242\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.35663132742047	62.0176565747242\\
-2.28207358159125	62.4246423263103\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.28207358159125	62.4246423263103\\
-2.1872410364449	62.8327852208167\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.1872410364449	62.8327852208167\\
-2.07726765330881	63.2388463309035\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.07726765330881	63.2388463309035\\
-1.94514352828264	63.6355926403776\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.94514352828264	63.6355926403776\\
-1.79553685337305	64.0302731952397\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.79553685337305	64.0302731952397\\
-1.63275657594204	64.4112489903346\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.63275657594204	64.4112489903346\\
-1.46314881928265	64.7932674619369\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.46314881928265	64.7932674619369\\
-1.28347599692643	65.1704508976545\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.28347599692643	65.1704508976545\\
-1.09388010576367	65.5363970727194\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.09388010576367	65.5363970727194\\
-0.909465979784727	65.9054824260529\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.909465979784727	65.9054824260529\\
-0.72108081355691	66.2704729046673\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.72108081355691	66.2704729046673\\
-0.527467205189168	66.6326313150348\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.527467205189168	66.6326313150348\\
-0.337860051542521	66.9949860450579\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.337860051542521	66.9949860450579\\
-0.144542482681572	67.3588043675991\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.144542482681572	67.3588043675991\\
0.0391846746206284	67.7236778126098\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0391846746206284	67.7236778126098\\
0.231082807295024	68.0913887552451\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.231082807295024	68.0913887552451\\
0.407733932137489	68.4620659436332\\
};
\addplot [color=red!2!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.407733932137489	68.4620659436332\\
0.586793867871165	68.8376351729967\\
};
\addplot [color=red!4!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.586793867871165	68.8376351729967\\
0.75745403021574	69.2174255002756\\
};
\addplot [color=red!6!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.75745403021574	69.2174255002756\\
0.917835241183639	69.6068217093125\\
};
\addplot [color=red!8!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.917835241183639	69.6068217093125\\
1.06645172648132	70.0030115438858\\
};
\addplot [color=red!10!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06645172648132	70.0030115438858\\
1.20635578781366	70.4067360698245\\
};
\addplot [color=red!20!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.20635578781366	70.4067360698245\\
1.33715306781232	70.8250595594291\\
};
\addplot [color=red!14!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33715306781232	70.8250595594291\\
1.44698659423739	71.2450895007933\\
};
\addplot [color=red!25!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.44698659423739	71.2450895007933\\
1.53628755547106	71.6733028112212\\
};
\addplot [color=red!18!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.53628755547106	71.6733028112212\\
1.60948880016804	72.109879235737\\
};
\addplot [color=red!20!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.60948880016804	72.109879235737\\
1.67186108604074	72.5552788178902\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.67186108604074	72.5552788178902\\
1.7033914970234	73.0068484483054\\
};
\addplot [color=red!24!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.7033914970234	73.0068484483054\\
1.71595788933337	73.4613051410997\\
};
\addplot [color=red!26!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71595788933337	73.4613051410997\\
1.71096916962415	73.9248080045218\\
};
\addplot [color=red!28!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71096916962415	73.9248080045218\\
1.68357612378895	74.3923091551987\\
};
\addplot [color=red!30!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.68357612378895	74.3923091551987\\
1.64056244120002	74.8561155627249\\
};
\addplot [color=red!32!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.64056244120002	74.8561155627249\\
1.58924877643585	75.3226877211127\\
};
\addplot [color=red!40!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.58924877643585	75.3226877211127\\
1.5244958633557	75.7853230013279\\
};
\addplot [color=red!36!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.5244958633557	75.7853230013279\\
1.45766751281917	76.248966168263\\
};
\addplot [color=red!38!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.45766751281917	76.248966168263\\
1.38472047541291	76.7048104204005\\
};
\addplot [color=red!40!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.38472047541291	76.7048104204005\\
1.30846126005054	77.1581177506596\\
};
\addplot [color=red!42!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.30846126005054	77.1581177506596\\
1.22637829184532	77.6047375171911\\
};
\addplot [color=red!50!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.22637829184532	77.6047375171911\\
1.15108574554324	78.0471936305985\\
};
\addplot [color=red!50!mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.15108574554324	78.0471936305985\\
1.06119163613766	78.4885940231616\\
};
\addplot [color=red!50!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.06119163613766	78.4885940231616\\
0.978900281712413	78.9165561250411\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.978900281712413	78.9165561250411\\
0.895310094580054	79.3419238760835\\
};
\addplot [color=red!52!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.895310094580054	79.3419238760835\\
0.814411101862788	79.7671401515836\\
};
\addplot [color=red!54!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.814411101862788	79.7671401515836\\
0.728147089481354	80.1854332394432\\
};
\addplot [color=red!60!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.728147089481354	80.1854332394432\\
0.6487305322662	80.6039452151163\\
};
\addplot [color=red!58!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.6487305322662	80.6039452151163\\
0.576217377558351	81.0158574192319\\
};
\addplot [color=red!60!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.576217377558351	81.0158574192319\\
0.498434359207749	81.4277741812402\\
};
\addplot [color=red!62!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.498434359207749	81.4277741812402\\
0.437587208114564	81.8357371798484\\
};
\addplot [color=red!64!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.437587208114564	81.8357371798484\\
0.370635293424129	82.2395013167989\\
};
\addplot [color=red!66!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.370635293424129	82.2395013167989\\
0.30850625410676	82.641532589565\\
};
\addplot [color=red!68!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.30850625410676	82.641532589565\\
0.25003570318222	83.0415869394783\\
};
\addplot [color=red!70!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.25003570318222	83.0415869394783\\
0.197628447785974	83.4423884241842\\
};
\addplot [color=red!75!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.197628447785974	83.4423884241842\\
0.152755219489336	83.835987777682\\
};
\addplot [color=red!75!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.152755219489336	83.835987777682\\
0.103930994868279	84.2279850293417\\
};
\addplot [color=red!76!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.103930994868279	84.2279850293417\\
0.0690742954611778	84.6174354897812\\
};
\addplot [color=red!80!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0690742954611778	84.6174354897812\\
0.0373030230402946	85.005085276207\\
};
\addplot [color=red!80!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0373030230402946	85.005085276207\\
0.0100044514983892	85.385239499039\\
};
\addplot [color=red!82!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0100044514983892	85.385239499039\\
-0.0128810722380877	85.765997531591\\
};
\addplot [color=red!84!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0128810722380877	85.765997531591\\
-0.0317345783114433	86.1417444635881\\
};
\addplot [color=red!86!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0317345783114433	86.1417444635881\\
-0.0388742694631219	86.5154303020099\\
};
\addplot [color=red!88!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0388742694631219	86.5154303020099\\
-0.0477987350896001	86.888653940754\\
};
\addplot [color=red!90!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0477987350896001	86.888653940754\\
-0.0492102317512035	87.254260976566\\
};
\addplot [color=red!92!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0492102317512035	87.254260976566\\
-0.0571411624550819	87.6190626904136\\
};
\addplot [color=red!94!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0571411624550819	87.6190626904136\\
-0.0585822351276875	87.976729654707\\
};
\addplot [color=red!96!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0585822351276875	87.976729654707\\
-0.0626861890777946	88.3416848308407\\
};
\addplot [color=red!98!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0626861890777946	88.3416848308407\\
-0.0610069027170539	88.694102994632\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0610069027170539	88.694102994632\\
-0.0696910880506039	89.0485612991033\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0696910880506039	89.0485612991033\\
-0.0695525156334043	89.3978637371911\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0695525156334043	89.3978637371911\\
-0.0710748890414834	89.7393543805229\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0710748890414834	89.7393543805229\\
-0.0732841035351157	90.0834124658722\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0732841035351157	90.0834124658722\\
-0.0773038808256388	90.4224598618457\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0773038808256388	90.4224598618457\\
-0.083198543637991	90.7588522895239\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.083198543637991	90.7588522895239\\
-0.0900092702358961	91.0926289798226\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0900092702358961	91.0926289798226\\
-0.0943386815488338	91.4191420131829\\
};
\addplot [color=black!2!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0943386815488338	91.4191420131829\\
-0.0951240714639425	91.7454716415377\\
};
\addplot [color=black!4!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0951240714639425	91.7454716415377\\
-0.0930040013045073	92.0720323605929\\
};
\addplot [color=black!6!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0930040013045073	92.0720323605929\\
-0.0908852647989988	92.3983849623473\\
};
\addplot [color=black!8!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0908852647989988	92.3983849623473\\
};
\addplot [color=blue!36!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83392587117851	-0.192481875419617\\
-3.8349276855588	0.229950173175894\\
};
\addplot [color=blue!40!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.8349276855588	0.229950173175894\\
-3.83682108763605	0.659838826279156\\
};
\addplot [color=blue!44!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83682108763605	0.659838826279156\\
-3.83328031376004	1.09032673540059\\
};
\addplot [color=blue!50!mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.83328031376004	1.09032673540059\\
-3.82585059292614	1.52091271721292\\
};
\addplot [color=blue!52!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.82585059292614	1.52091271721292\\
-3.81374923605472	1.95170888118446\\
};
\addplot [color=blue!56!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.81374923605472	1.95170888118446\\
-3.77425527200103	2.39221645449288\\
};
\addplot [color=blue!60!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.77425527200103	2.39221645449288\\
-3.72728469595313	2.82989749126136\\
};
\addplot [color=blue!64!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.72728469595313	2.82989749126136\\
-3.66035450156778	3.26649343653116\\
};
\addplot [color=blue!68!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.66035450156778	3.26649343653116\\
-3.58253024332225	3.70949383859988\\
};
\addplot [color=blue!72!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.58253024332225	3.70949383859988\\
-3.49143785238266	4.15053156146314\\
};
\addplot [color=blue!76!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.49143785238266	4.15053156146314\\
-3.37684415839612	4.58973099011928\\
};
\addplot [color=blue!80!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.37684415839612	4.58973099011928\\
-3.2445745030418	5.03577196504921\\
};
\addplot [color=blue!84!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.2445745030418	5.03577196504921\\
-3.08608616795391	5.47357009700499\\
};
\addplot [color=blue!88!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.08608616795391	5.47357009700499\\
-2.93770826607943	5.92120242700912\\
};
\addplot [color=blue!92!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.93770826607943	5.92120242700912\\
-2.75001327693462	6.36422783567104\\
};
\addplot [color=blue!96!mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.75001327693462	6.36422783567104\\
-2.56869999505579	6.8145929989405\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.56869999505579	6.8145929989405\\
-2.35694596450776	7.25903520931024\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.35694596450776	7.25903520931024\\
-2.13382539059967	7.70742941903882\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.13382539059967	7.70742941903882\\
-1.906792903319	8.15427699207794\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.906792903319	8.15427699207794\\
-1.66920985095203	8.60189722746145\\
};
\addplot [color=mycolor7, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.66920985095203	8.60189722746145\\
-1.43962427321821	9.06193042185623\\
};
\addplot [color=mycolor8, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.43962427321821	9.06193042185623\\
-1.19653517659754	9.51057629042771\\
};
\addplot [color=mycolor9, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.19653517659754	9.51057629042771\\
-0.957349396310747	9.96539652801584\\
};
\addplot [color=mycolor10, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.957349396310747	9.96539652801584\\
-0.711151457391679	10.4221266809618\\
};
\addplot [color=mycolor11, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.711151457391679	10.4221266809618\\
-0.468963382765651	10.880705320742\\
};
\addplot [color=mycolor12, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.468963382765651	10.880705320742\\
-0.220815852284431	11.3432637644\\
};
\addplot [color=mycolor13, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.220815852284431	11.3432637644\\
0.00961287226527929	11.8166946495185\\
};
\addplot [color=mycolor14, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00961287226527929	11.8166946495185\\
0.242546552792192	12.2863125524018\\
};
\addplot [color=mycolor15, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.242546552792192	12.2863125524018\\
0.484129223972559	12.7667780991178\\
};
\addplot [color=mycolor16, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.484129223972559	12.7667780991178\\
0.709376653656363	13.2496254678117\\
};
\addplot [color=mycolor17, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.709376653656363	13.2496254678117\\
0.930659328587353	13.7346215350553\\
};
\addplot [color=mycolor18, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.930659328587353	13.7346215350553\\
1.14538729377091	14.2352462178096\\
};
\addplot [color=mycolor19, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14538729377091	14.2352462178096\\
1.36010306049138	14.7278305601794\\
};
\addplot [color=mycolor20, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.36010306049138	14.7278305601794\\
1.54905558656901	15.2254306838149\\
};
\addplot [color=mycolor21, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.54905558656901	15.2254306838149\\
1.73673661705106	15.7349591862876\\
};
\addplot [color=mycolor22, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.73673661705106	15.7349591862876\\
1.90011992678046	16.2343290344579\\
};
\addplot [color=mycolor23, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.90011992678046	16.2343290344579\\
2.05345724709332	16.7470364323817\\
};
\addplot [color=mycolor24, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.05345724709332	16.7470364323817\\
2.19155416451395	17.2680125021143\\
};
\addplot [color=mycolor25, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.19155416451395	17.2680125021143\\
2.27851186878979	17.7825951692648\\
};
\addplot [color=mycolor26, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.27851186878979	17.7825951692648\\
2.33595051802695	18.3153967675753\\
};
\addplot [color=mycolor27, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.33595051802695	18.3153967675753\\
2.37230481673032	18.8388819475658\\
};
\addplot [color=mycolor28, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.37230481673032	18.8388819475658\\
2.35876970551908	19.3742730224039\\
};
\addplot [color=mycolor29, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.35876970551908	19.3742730224039\\
2.34310780651867	19.8941228353651\\
};
\addplot [color=mycolor30, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.34310780651867	19.8941228353651\\
2.28406306914985	20.4101319588954\\
};
\addplot [color=mycolor31, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.28406306914985	20.4101319588954\\
2.19786579255015	20.9302121312357\\
};
\addplot [color=mycolor32, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.19786579255015	20.9302121312357\\
2.09014459699392	21.4308910861146\\
};
\addplot [color=mycolor33, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.09014459699392	21.4308910861146\\
1.97513588517904	21.9173389156349\\
};
\addplot [color=mycolor34, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.97513588517904	21.9173389156349\\
1.83938569109887	22.3994936466916\\
};
\addplot [color=mycolor35, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.83938569109887	22.3994936466916\\
1.66925448924303	22.8755999130663\\
};
\addplot [color=mycolor36, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66925448924303	22.8755999130663\\
1.51676932536066	23.3390075404895\\
};
\addplot [color=mycolor37, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.51676932536066	23.3390075404895\\
1.33939445577562	23.7915737407748\\
};
\addplot [color=mycolor38, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33939445577562	23.7915737407748\\
1.16552241891623	24.2321711451514\\
};
\addplot [color=mycolor39, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.16552241891623	24.2321711451514\\
0.993925525806844	24.6665108806919\\
};
\addplot [color=mycolor40, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.993925525806844	24.6665108806919\\
0.817983243614435	25.0902780828765\\
};
\addplot [color=mycolor41, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.817983243614435	25.0902780828765\\
0.639970196411014	25.515554134734\\
};
\addplot [color=mycolor42, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.639970196411014	25.515554134734\\
0.460136439651251	25.9232517301571\\
};
\addplot [color=mycolor43, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.460136439651251	25.9232517301571\\
0.27478657104075	26.3345352568431\\
};
\addplot [color=mycolor44, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.27478657104075	26.3345352568431\\
0.104396931827068	26.73654530372\\
};
\addplot [color=mycolor45, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.104396931827068	26.73654530372\\
-0.0733098518103361	27.1359686586075\\
};
\addplot [color=mycolor46, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0733098518103361	27.1359686586075\\
-0.250352367758751	27.5378998417873\\
};
\addplot [color=mycolor47, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.250352367758751	27.5378998417873\\
-0.40207882411778	27.9335859507555\\
};
\addplot [color=mycolor48, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.40207882411778	27.9335859507555\\
-0.554757449775934	28.334771362599\\
};
\addplot [color=mycolor49, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.554757449775934	28.334771362599\\
-0.698355418629944	28.7321009944426\\
};
\addplot [color=mycolor50, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.698355418629944	28.7321009944426\\
-0.833213312551379	29.1321878724266\\
};
\addplot [color=mycolor51, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.833213312551379	29.1321878724266\\
-0.940545175224543	29.5242904823972\\
};
\addplot [color=mycolor52, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.940545175224543	29.5242904823972\\
-1.0571043966338	29.9290585161652\\
};
\addplot [color=mycolor53, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.0571043966338	29.9290585161652\\
-1.14371428638697	30.3228824858088\\
};
\addplot [color=mycolor54, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.14371428638697	30.3228824858088\\
-1.23046616371721	30.7281885384582\\
};
\addplot [color=mycolor55, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.23046616371721	30.7281885384582\\
-1.2921518208459	31.1275580320507\\
};
\addplot [color=mycolor56, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.2921518208459	31.1275580320507\\
-1.35142314620316	31.5276816894766\\
};
\addplot [color=mycolor57, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.35142314620316	31.5276816894766\\
-1.38404350355268	31.937718916568\\
};
\addplot [color=mycolor58, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.38404350355268	31.937718916568\\
-1.40603883378208	32.3491930827731\\
};
\addplot [color=mycolor59, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.40603883378208	32.3491930827731\\
-1.40368989203125	32.7615072210319\\
};
\addplot [color=mycolor60, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.40368989203125	32.7615072210319\\
-1.38192842807621	33.1827208127361\\
};
\addplot [color=mycolor61, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.38192842807621	33.1827208127361\\
-1.33821970690042	33.5998924440937\\
};
\addplot [color=mycolor62, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.33821970690042	33.5998924440937\\
-1.28383956290781	34.0136027353583\\
};
\addplot [color=mycolor63, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.28383956290781	34.0136027353583\\
-1.19881713483483	34.4345762239536\\
};
\addplot [color=mycolor64, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.19881713483483	34.4345762239536\\
-1.11024073511362	34.8465723606059\\
};
\addplot [color=mycolor65, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.11024073511362	34.8465723606059\\
-0.995026806369424	35.2576613557758\\
};
\addplot [color=mycolor66, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.995026806369424	35.2576613557758\\
-0.882461247965693	35.6743981414475\\
};
\addplot [color=mycolor67, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.882461247965693	35.6743981414475\\
-0.736273501068354	36.0772206159309\\
};
\addplot [color=mycolor68, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.736273501068354	36.0772206159309\\
-0.587028714828193	36.4734001434408\\
};
\addplot [color=mycolor69, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.587028714828193	36.4734001434408\\
-0.416922328062356	36.8782046658453\\
};
\addplot [color=mycolor70, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.416922328062356	36.8782046658453\\
-0.239527894183993	37.2666877886513\\
};
\addplot [color=mycolor71, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.239527894183993	37.2666877886513\\
-0.0601973561570048	37.6640685887542\\
};
\addplot [color=mycolor72, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0601973561570048	37.6640685887542\\
0.124368255957961	38.0491801700555\\
};
\addplot [color=mycolor73, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.124368255957961	38.0491801700555\\
0.325120713561773	38.4309480086667\\
};
\addplot [color=mycolor74, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.325120713561773	38.4309480086667\\
0.531899651512504	38.8250570099335\\
};
\addplot [color=mycolor75, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.531899651512504	38.8250570099335\\
0.73585794493556	39.2091277502477\\
};
\addplot [color=mycolor76, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.73585794493556	39.2091277502477\\
0.929744391702116	39.588818927994\\
};
\addplot [color=mycolor77, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.929744391702116	39.588818927994\\
1.14165632613003	39.9701578635722\\
};
\addplot [color=mycolor78, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.14165632613003	39.9701578635722\\
1.33626904059201	40.359864810016\\
};
\addplot [color=mycolor79, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.33626904059201	40.359864810016\\
1.52965237945318	40.7462953643408\\
};
\addplot [color=mycolor80, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.52965237945318	40.7462953643408\\
1.71023077983409	41.1289476114325\\
};
\addplot [color=mycolor81, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.71023077983409	41.1289476114325\\
1.87912254035473	41.5240697946865\\
};
\addplot [color=mycolor82, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.87912254035473	41.5240697946865\\
2.05232317186892	41.9143058083719\\
};
\addplot [color=mycolor83, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.05232317186892	41.9143058083719\\
2.22210173774511	42.3075858544325\\
};
\addplot [color=mycolor84, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.22210173774511	42.3075858544325\\
2.36262615676969	42.6933019550052\\
};
\addplot [color=mycolor85, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.36262615676969	42.6933019550052\\
2.51808513328433	43.0924217554275\\
};
\addplot [color=mycolor86, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.51808513328433	43.0924217554275\\
2.66829025279731	43.4935186833609\\
};
\addplot [color=mycolor87, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.66829025279731	43.4935186833609\\
2.91841440275311	44.3019033693708\\
};
\addplot [color=mycolor88, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.91841440275311	44.3019033693708\\
3.05099658016115	44.7183996838285\\
};
\addplot [color=mycolor89, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.05099658016115	44.7183996838285\\
3.15619305241853	45.1249448577873\\
};
\addplot [color=mycolor90, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.15619305241853	45.1249448577873\\
3.27195421699435	45.5397836981574\\
};
\addplot [color=mycolor91, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.27195421699435	45.5397836981574\\
3.37269528768957	45.9552886133315\\
};
\addplot [color=mycolor92, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.37269528768957	45.9552886133315\\
3.45421330910176	46.3710808545584\\
};
\addplot [color=mycolor93, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.45421330910176	46.3710808545584\\
3.53587499354035	46.7976406331873\\
};
\addplot [color=mycolor94, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.53587499354035	46.7976406331873\\
3.61370312515646	47.2221266637789\\
};
\addplot [color=mycolor95, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.61370312515646	47.2221266637789\\
3.67665422894061	47.6361471572891\\
};
\addplot [color=mycolor96, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.67665422894061	47.6361471572891\\
3.71949400193989	48.0606007708702\\
};
\addplot [color=mycolor97, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.71949400193989	48.0606007708702\\
3.76151195168495	48.4949430377455\\
};
\addplot [color=mycolor98, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.76151195168495	48.4949430377455\\
3.78409423865378	48.9192809772212\\
};
\addplot [color=mycolor99, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78409423865378	48.9192809772212\\
3.80310082808137	49.3455146960914\\
};
\addplot [color=mycolor100, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.80310082808137	49.3455146960914\\
3.79908177815378	49.7689179135486\\
};
\addplot [color=mycolor101, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.79908177815378	49.7689179135486\\
3.78672629408538	50.19637356163\\
};
\addplot [color=mycolor102, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.78672629408538	50.19637356163\\
3.73786068335176	50.6173243590165\\
};
\addplot [color=mycolor103, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.73786068335176	50.6173243590165\\
3.68879357073456	51.0241755268071\\
};
\addplot [color=mycolor104, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.68879357073456	51.0241755268071\\
3.62413850799203	51.4440196849173\\
};
\addplot [color=mycolor105, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.62413850799203	51.4440196849173\\
3.52998806256801	51.8450329902116\\
};
\addplot [color=mycolor106, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.52998806256801	51.8450329902116\\
3.42501251678914	52.2427909137914\\
};
\addplot [color=mycolor107, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.42501251678914	52.2427909137914\\
3.31533477641642	52.6339163267985\\
};
\addplot [color=mycolor108, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.31533477641642	52.6339163267985\\
3.18177235592157	53.0139091468882\\
};
\addplot [color=mycolor109, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.18177235592157	53.0139091468882\\
3.02833652682602	53.3894355179509\\
};
\addplot [color=mycolor110, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
3.02833652682602	53.3894355179509\\
2.86091986764222	53.7504399660975\\
};
\addplot [color=mycolor111, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.86091986764222	53.7504399660975\\
2.68296318221837	54.1015569465235\\
};
\addplot [color=mycolor112, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.68296318221837	54.1015569465235\\
2.49715377483517	54.4403468949022\\
};
\addplot [color=mycolor113, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.49715377483517	54.4403468949022\\
2.29847904853523	54.765334284748\\
};
\addplot [color=mycolor114, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.29847904853523	54.765334284748\\
2.08014739584178	55.0916419785935\\
};
\addplot [color=mycolor115, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2.08014739584178	55.0916419785935\\
1.93426117487252	55.4177830866538\\
};
\addplot [color=mycolor116, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.93426117487252	55.4177830866538\\
1.66604041773826	55.7006178388838\\
};
\addplot [color=mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.66604041773826	55.7006178388838\\
1.43539749179035	55.9690582476323\\
};
\addplot [color=mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.43539749179035	55.9690582476323\\
1.20459462143481	56.2533835649956\\
};
\addplot [color=mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1.20459462143481	56.2533835649956\\
0.985159633681178	56.5302804331295\\
};
\addplot [color=mycolor120, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.985159633681178	56.5302804331295\\
0.747470016591251	56.7978742012056\\
};
\addplot [color=mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.747470016591251	56.7978742012056\\
0.518555824644864	57.0577707894845\\
};
\addplot [color=mycolor122, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.518555824644864	57.0577707894845\\
0.299183860421181	57.322644952219\\
};
\addplot [color=mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.299183860421181	57.322644952219\\
0.079780169762671	57.5822288226336\\
};
\addplot [color=red!2!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.079780169762671	57.5822288226336\\
-0.154201567173004	57.8372731381096\\
};
\addplot [color=red!4!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.154201567173004	57.8372731381096\\
-0.362895607016981	58.0918669824023\\
};
\addplot [color=red!6!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.362895607016981	58.0918669824023\\
-0.579573078081012	58.3507273105206\\
};
\addplot [color=red!8!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.579573078081012	58.3507273105206\\
-0.777028432115912	58.6028507817537\\
};
\addplot [color=red!10!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.777028432115912	58.6028507817537\\
-0.963400359265506	58.8621899203863\\
};
\addplot [color=red!20!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.963400359265506	58.8621899203863\\
-1.16073377523571	59.1286495628301\\
};
\addplot [color=red!14!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.16073377523571	59.1286495628301\\
-1.34112428687513	59.3864774986869\\
};
\addplot [color=red!25!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.34112428687513	59.3864774986869\\
-1.52139746211469	59.6491984603927\\
};
\addplot [color=red!18!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.52139746211469	59.6491984603927\\
-1.68669994454831	59.9040230149403\\
};
\addplot [color=red!20!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.68669994454831	59.9040230149403\\
-1.86724343150854	60.1741745579056\\
};
\addplot [color=red!25!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.86724343150854	60.1741745579056\\
-2.02766160294414	60.435421489412\\
};
\addplot [color=red!24!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.02766160294414	60.435421489412\\
-2.18321149609983	60.7119378482457\\
};
\addplot [color=red!26!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.18321149609983	60.7119378482457\\
-2.3312039449811	60.9815443619154\\
};
\addplot [color=red!28!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.3312039449811	60.9815443619154\\
-2.4773519821465	61.2615326932864\\
};
\addplot [color=red!30!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.4773519821465	61.2615326932864\\
-2.62333927489817	61.5437929873588\\
};
\addplot [color=red!32!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.62333927489817	61.5437929873588\\
-2.74485531635582	61.82919193618\\
};
\addplot [color=red!40!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.74485531635582	61.82919193618\\
-2.87804652377963	62.116950124735\\
};
\addplot [color=red!36!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.87804652377963	62.116950124735\\
-2.99162135925144	62.4160457138205\\
};
\addplot [color=red!38!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.99162135925144	62.4160457138205\\
-3.09536720160395	62.7217143488815\\
};
\addplot [color=red!40!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.09536720160395	62.7217143488815\\
-3.16308774426579	63.0456175158033\\
};
\addplot [color=red!42!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.16308774426579	63.0456175158033\\
-3.22383355814964	63.3592277569696\\
};
\addplot [color=red!50!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.22383355814964	63.3592277569696\\
-3.26555012725294	63.6843961839331\\
};
\addplot [color=red!50!mycolor119, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.26555012725294	63.6843961839331\\
-3.28655586112291	64.0085135721602\\
};
\addplot [color=red!50!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.28655586112291	64.0085135721602\\
-3.3045961773023	64.3317420762032\\
};
\addplot [color=red!50!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.3045961773023	64.3317420762032\\
-3.28331614565104	64.6664319096599\\
};
\addplot [color=red!52!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.28331614565104	64.6664319096599\\
-3.25823731347919	64.9962361183716\\
};
\addplot [color=red!54!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.25823731347919	64.9962361183716\\
-3.21441058721393	65.3305239900947\\
};
\addplot [color=red!60!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.21441058721393	65.3305239900947\\
-3.14753277786076	65.6610691769747\\
};
\addplot [color=red!58!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.14753277786076	65.6610691769747\\
-3.06806303374469	65.9867254138226\\
};
\addplot [color=red!60!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-3.06806303374469	65.9867254138226\\
-2.96094081178308	66.3139070812613\\
};
\addplot [color=red!62!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.96094081178308	66.3139070812613\\
-2.85868210531771	66.6447723859455\\
};
\addplot [color=red!64!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.85868210531771	66.6447723859455\\
-2.73971008323133	66.9718686789274\\
};
\addplot [color=red!66!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.73971008323133	66.9718686789274\\
-2.62812098488212	67.2940019917442\\
};
\addplot [color=red!68!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.62812098488212	67.2940019917442\\
-2.47357380483299	67.6018243379658\\
};
\addplot [color=red!70!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.47357380483299	67.6018243379658\\
-2.332852890715	67.9130220029037\\
};
\addplot [color=red!75!mycolor117, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.332852890715	67.9130220029037\\
-2.18211002089083	68.2250613117358\\
};
\addplot [color=red!75!mycolor121, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.18211002089083	68.2250613117358\\
-2.02737889625132	68.5309400679544\\
};
\addplot [color=red!76!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-2.02737889625132	68.5309400679544\\
-1.88440120965242	68.8259865969885\\
};
\addplot [color=red!80!mycolor118, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.88440120965242	68.8259865969885\\
-1.72741989977658	69.1278489293763\\
};
\addplot [color=red!80!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.72741989977658	69.1278489293763\\
-1.56552197504789	69.4209125329508\\
};
\addplot [color=red!82!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.56552197504789	69.4209125329508\\
-1.4163515958935	69.713825308485\\
};
\addplot [color=red!84!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.4163515958935	69.713825308485\\
-1.26096568629146	69.9989653342636\\
};
\addplot [color=red!86!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.26096568629146	69.9989653342636\\
-1.12045027688146	70.2930708270287\\
};
\addplot [color=red!88!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-1.12045027688146	70.2930708270287\\
-0.970019047148526	70.5803771649953\\
};
\addplot [color=red!90!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.970019047148526	70.5803771649953\\
-0.821968787349761	70.8598849319387\\
};
\addplot [color=red!92!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.821968787349761	70.8598849319387\\
-0.678319114260375	71.1514056439046\\
};
\addplot [color=red!94!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.678319114260375	71.1514056439046\\
-0.545228393748403	71.4370902419323\\
};
\addplot [color=red!96!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.545228393748403	71.4370902419323\\
-0.422055614180863	71.7245022429852\\
};
\addplot [color=red!98!mycolor123, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.422055614180863	71.7245022429852\\
-0.286821974441409	72.0144725386053\\
};
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.286821974441409	72.0144725386053\\
-0.163170923478901	72.3066997439601\\
};
\addplot [color=mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.163170923478901	72.3066997439601\\
-0.0472890576347709	72.5915271297563\\
};
\addplot [color=mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0472890576347709	72.5915271297563\\
0.0497818449512124	72.8914437559433\\
};
\addplot [color=mycolor126, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0497818449512124	72.8914437559433\\
0.151655627414584	73.1840770961717\\
};
\addplot [color=mycolor127, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.151655627414584	73.1840770961717\\
0.24695442058146	73.4789694143692\\
};
\addplot [color=mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.24695442058146	73.4789694143692\\
0.319875340908766	73.7778298321646\\
};
\addplot [color=mycolor129, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.319875340908766	73.7778298321646\\
0.407080318778753	74.0744610661641\\
};
\addplot [color=mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.407080318778753	74.0744610661641\\
0.490731754340231	74.3748325908091\\
};
\addplot [color=black!2!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.490731754340231	74.3748325908091\\
0.556080611422658	74.6754734832793\\
};
\addplot [color=black!4!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.556080611422658	74.6754734832793\\
0.618975787423551	74.9744453738676\\
};
\addplot [color=black!6!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.618975787423551	74.9744453738676\\
0.666951929219067	75.2845919133397\\
};
\addplot [color=black!8!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.666951929219067	75.2845919133397\\
0.728842185810208	75.5829491309123\\
};
\addplot [color=black!10!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.728842185810208	75.5829491309123\\
0.775114303454757	75.8947778500151\\
};
\addplot [color=black!20!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.775114303454757	75.8947778500151\\
0.818139728158712	76.2044460342731\\
};
\addplot [color=black!14!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.818139728158712	76.2044460342731\\
0.849185212515295	76.5132884982741\\
};
\addplot [color=black!25!mycolor124, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.849185212515295	76.5132884982741\\
0.873842125758529	76.8221701572184\\
};
\addplot [color=black!18!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.873842125758529	76.8221701572184\\
0.901324909180403	77.1307526448509\\
};
\addplot [color=black!20!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.901324909180403	77.1307526448509\\
0.931114135310054	77.438836642541\\
};
\addplot [color=black!25!mycolor128, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.931114135310054	77.438836642541\\
0.942912654019892	77.7459934975486\\
};
\addplot [color=black!24!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.942912654019892	77.7459934975486\\
0.945240186527371	78.0528099612566\\
};
\addplot [color=black!26!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.945240186527371	78.0528099612566\\
0.946285950951278	78.358352237381\\
};
\addplot [color=black!28!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.946285950951278	78.358352237381\\
0.949988124892116	78.6536880478961\\
};
\addplot [color=black!30!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.949988124892116	78.6536880478961\\
0.954784325323999	78.9599462536862\\
};
\addplot [color=black!32!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.954784325323999	78.9599462536862\\
0.948107922449708	79.2559878014727\\
};
\addplot [color=black!40!mycolor125, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.948107922449708	79.2559878014727\\
0.927536832168698	79.5509409446968\\
};
\addplot [color=black!36!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.927536832168698	79.5509409446968\\
0.926565879955888	79.8331964544486\\
};
\addplot [color=black!38!mycolor130, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.926565879955888	79.8331964544486\\
};
\node[right, align=left]
at (axis cs:1.649,4.188) {\Huge Vehicle 2};
\node[right, align=left]
at (axis cs:-3.156,2.197) {\Huge Vehicle 1};
\legend{};
\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR+IBEO_rmse_magPos_car1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor2}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10in,
height=3in,
at={(0.833in,0.615in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Time $[\si{\second}]$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Error $[\si{\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=1.2pt, mark=x, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.359998	0.690916610648001\\
1.440024	0.45951175663091\\
1.519998	0.829130417579343\\
1.600025	0.485618893441295\\
1.679999	0.414858216953753\\
1.760025	0.781513295389153\\
1.84	0.432851494746568\\
1.920026	0.643427307393743\\
2.000001	0.713612784963505\\
2.080027	0.789247123062513\\
2.16001	0.841197684528669\\
2.240036	0.611720864393629\\
2.32001	0.511889152082084\\
2.400036	0.799124913214435\\
2.480011	0.105641217959239\\
2.560037	0.805442687515001\\
2.640012	0.180395937659021\\
2.720038	0.391548577100433\\
2.800013	0.650886312366605\\
2.880039	0.318940683619243\\
2.960014	0.843946569058748\\
3.040041	1.35911822079035\\
nan	nan\\
3.52005	0.660995465450732\\
3.600029	0.0898917242886128\\
3.680052	0.462783883920885\\
3.760026	0.621867228412306\\
3.840052	0.595168574900647\\
3.920027	0.266749895448513\\
4.000053	0.296204466210675\\
4.080028	0.378655251143627\\
4.160062	0.462878716733414\\
4.240037	0.593851182844375\\
4.320063	0.653756663335372\\
4.400041	0.569286506057587\\
4.480064	0.693711091728112\\
4.560038	0.580023770595211\\
4.640065	0.151494446422042\\
4.720039	0.194548909748029\\
4.800065	0.277399654770704\\
4.88004	0.387126472023184\\
4.960066	0.998203596214346\\
5.040041	0.683686240686491\\
5.120067	0.500951483346178\\
5.20005	0.35892070408007\\
5.280075	1.04732693800726\\
5.36005	0.903735130530869\\
5.440076	1.75720170354146\\
5.520052	0.186634023633651\\
5.600077	1.45859773970862\\
5.680055	1.00269000053575\\
5.760078	0.474663163635981\\
5.840053	0.00230627686611484\\
5.920079	0.257207088058493\\
6.000054	0.150612407328843\\
6.08008	0.313082656797519\\
6.160063	0.382634876220649\\
6.240089	0.412884408516604\\
6.320063	0.160296731790069\\
6.40009	0.00490608604944498\\
6.480064	0.524303511852473\\
6.56009	0.673596541981397\\
6.640066	0.524577757901461\\
6.720091	0.559184745571855\\
6.800066	0.733603564047087\\
6.880092	0.87001898876499\\
6.960067	0.737262290929472\\
7.040096	1.24942380819962\\
7.120068	1.41123567043226\\
7.200102	1.21189835494021\\
7.280077	1.46027148275282\\
7.360103	1.43180080451948\\
7.440077	1.40138885583205\\
7.520103	0.276903635494953\\
7.600078	0.346695438037109\\
7.680107	0.217187797173999\\
7.760079	0.553725607885255\\
7.840105	0.312936839959043\\
7.92008	1.57826803151509\\
8.000107	1.05752167901818\\
8.08008	1.26796442160339\\
8.160115	1.16724396429918\\
8.24009	1.00740723232278\\
8.320116	1.10302351783903\\
8.400092	1.20574061404135\\
nan	nan\\
9.280129	1.95299831267237\\
nan	nan\\
10.080133	0.760630888337872\\
10.160118	0.307249586382824\\
10.240142	0.297349478759656\\
10.320134	0.484149406254772\\
10.400143	0.138801928393775\\
10.480118	0.141076996322269\\
10.560144	0.292061297763581\\
10.640118	0.138752184273201\\
10.720145	0.153819106735696\\
10.800119	1.10608940185024\\
10.880148	0.606220100478865\\
10.96012	0.6865440415731\\
11.040146	0.362992436880901\\
11.120121	0.435407072051788\\
11.200154	0.0784845014983091\\
11.280129	0.465918764928986\\
11.360157	0.563223763947306\\
11.44013	0.620996987136962\\
11.520156	0.551082432843558\\
11.600131	0.45740262233835\\
11.680157	0.929487285020116\\
11.760133	0.0667188902293958\\
11.840158	0.288067577629178\\
11.920133	0.145966294824447\\
12.000161	0.366218261106553\\
12.080133	0.584803663371929\\
12.160167	1.00536421406589\\
nan	nan\\
13.520157	1.10926414377428\\
13.600183	0.976976028955988\\
13.680158	0.995357253117248\\
13.760184	1.03426693793135\\
13.840159	1.05717743043863\\
13.920184	1.08246406120227\\
14.000159	1.10693597355915\\
14.080186	1.20558074032928\\
14.160168	1.23132701028572\\
14.240197	1.17579951492941\\
14.320169	1.42807966933078\\
14.400195	1.42608929888326\\
14.48017	1.4388534775081\\
14.560196	1.76249459080719\\
14.640171	0.970964852057037\\
14.720197	0.972082964586548\\
14.800171	1.04648535849779\\
14.880197	1.1073880303084\\
14.960172	1.08254720250127\\
15.040198	1.21330938200069\\
15.120173	1.17761993925059\\
15.200206	1.29774675158379\\
15.28018	1.25318715755458\\
15.360206	1.35353459854454\\
15.440181	1.31109478988897\\
15.52021	1.32146048380162\\
15.600182	1.25106353715294\\
15.680208	1.0426854115142\\
15.760183	1.12682586230058\\
15.840209	1.03389573624044\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.359998	0.893719502653871\\
1.440024	1.50856521161817\\
1.519998	2.32005930604137\\
1.600025	2.09780096029382\\
1.679999	1.99853356273918\\
1.760025	1.87349488801115\\
1.84	2.21034231149306\\
1.920026	2.42264678073246\\
2.000001	2.50028375193151\\
2.080027	2.37302582825891\\
2.16001	1.69211262067818\\
2.240036	2.37445071017305\\
2.32001	2.37657247195782\\
2.400036	2.45664151553948\\
2.480011	1.68806582028972\\
2.560037	0.984260674490237\\
2.640012	1.42096985612485\\
2.720038	1.78065707847731\\
2.800013	1.48458799471118\\
2.880039	1.35026586116247\\
2.960014	0.843946569058748\\
3.040041	1.35911822079035\\
nan	nan\\
4.88004	0.332389838358822\\
4.960066	0.139110349890395\\
5.040041	0.00800237261490366\\
5.120067	0.13749126504436\\
5.20005	0.163303865059284\\
5.280075	0.209929304449425\\
5.36005	0.346915590635916\\
5.440076	0.176504616839551\\
5.520052	0.186634023633651\\
nan	nan\\
10.080133	1.57951707205192\\
nan	nan\\
13.520157	1.0290109113476\\
};
\addlegendentry{Object Hypotheses $O_T$}

\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR+IBEO_rmse_yaw_car1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor2}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10in,
height=3in,
at={(0.833in,0.615in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time $[\si{\second]}$},
ymin=0,
ymax=0.5,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error $[\si{\radian}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=1.2pt, mark=x, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.359998	0.106909275998925\\
1.440024	0.0972582562991686\\
1.519998	0.156317121899363\\
1.600025	0.162929025940263\\
1.679999	0.156141110081272\\
1.760025	0.151893885280654\\
1.84	0.148464725749708\\
1.920026	0.13788213043699\\
2.000001	0.129628430754835\\
2.080027	0.122102734632653\\
2.16001	0.101897058669135\\
2.240036	0.0848589417521701\\
2.32001	0.068533606457823\\
2.400036	0.0474499965934569\\
2.480011	0.0219287724560147\\
2.560037	0.0116742639880059\\
2.640012	0.0333873518297469\\
2.720038	0.0529897466849647\\
2.800013	0.0719056415525205\\
2.880039	0.101852837779399\\
2.960014	0.202597311518087\\
3.040041	0.240951456949688\\
nan	nan\\
3.52005	0.430959092400732\\
3.600029	0.414650238718776\\
3.680052	0.406441064455004\\
3.760026	0.373322955694183\\
3.840052	0.361062955735758\\
3.920027	0.351679650241689\\
4.000053	0.359885708539224\\
4.080028	0.326248845393001\\
4.160062	0.304348490816144\\
4.240037	0.263132818678834\\
4.320063	0.243206122502096\\
4.400041	0.225615020076644\\
4.480064	0.20738981030043\\
4.560038	0.191325011623745\\
4.640065	0.166816552922048\\
4.720039	0.147909550184412\\
4.800065	0.139337060960669\\
4.88004	0.142468736921311\\
4.960066	0.151840269397301\\
5.040041	0.161264193050814\\
5.120067	0.165343050810504\\
5.20005	0.185908147503422\\
5.280075	0.195982051686711\\
5.36005	0.214091530319793\\
5.440076	0.234477755089108\\
5.520052	0.217146295632055\\
5.600077	0.0989238555919307\\
5.680055	0.0985002725733644\\
5.760078	0.0352003693176002\\
5.840053	0.00928823495390851\\
5.920079	0.00646484255392998\\
6.000054	0.00032884945024314\\
6.08008	0.015658672394073\\
6.160063	0.0181812573769893\\
6.240089	0.0211334374102261\\
6.320063	0.0209460389535536\\
6.40009	0.00996448387466842\\
6.480064	0.000522874377175242\\
6.56009	0.0305430555997699\\
6.640066	0.0548768634528862\\
6.720091	0.0870121291139245\\
6.800066	0.117762195504802\\
6.880092	0.151551621745025\\
6.960067	0.195878438746032\\
7.040096	0.22769163266959\\
7.120068	0.256026851821797\\
7.200102	0.277619791704018\\
7.280077	0.299458235636692\\
7.360103	0.321235700923925\\
7.440077	0.342327789662757\\
7.520103	0.362027561308759\\
7.600078	0.384085467389225\\
7.680107	0.400201840179477\\
7.760079	0.419907746327489\\
7.840105	0.441177234199507\\
7.92008	0.472351786062214\\
8.000107	0.455266256630097\\
8.08008	0.446009613810574\\
8.160115	0.431169677268969\\
8.24009	0.407037153437571\\
8.320116	0.391672844435698\\
8.400092	0.402703343721239\\
nan	nan\\
9.280129	0.0049696378724402\\
nan	nan\\
10.080133	0.0409583589807738\\
10.160118	0.0302968172863327\\
10.240142	0.0913812196150143\\
10.320134	0.132298175920633\\
10.400143	0.204760957121531\\
10.480118	0.249545202058718\\
10.560144	0.281158185668026\\
10.640118	0.306751135512815\\
10.720145	0.327458943712756\\
10.800119	0.357520170310796\\
10.880148	0.386830107149891\\
10.96012	0.410708848278475\\
11.040146	0.430500737863483\\
11.120121	0.447431765650389\\
11.200154	0.455395076309207\\
11.280129	0.470232530286184\\
11.360157	0.475758428636695\\
11.44013	0.476663652228757\\
11.520156	0.46317723674809\\
11.600131	0.449500979886908\\
11.680157	0.431759170301314\\
11.760133	0.271897857024818\\
11.840158	0.332439625085238\\
11.920133	0.334521951002758\\
12.000161	0.335032887937928\\
12.080133	0.338093796932339\\
12.160167	0.357523594894801\\
nan	nan\\
13.520157	0.046585453115874\\
13.600183	0.0505018924902529\\
13.680158	0.0667540140538598\\
13.760184	0.0782949983646297\\
13.840159	0.0829188558218892\\
13.920184	0.0957858865849435\\
14.000159	0.108272258833455\\
14.080186	0.121410985494071\\
14.160168	0.129963651631749\\
14.240197	0.130711223279611\\
14.320169	0.140022753516423\\
14.400195	0.147414948659305\\
14.48017	0.155372749725654\\
14.560196	0.148125430124423\\
14.640171	0.112120073506267\\
14.720197	0.0870317436712202\\
14.800171	0.0747783153487536\\
14.880197	0.0817323749378485\\
14.960172	0.0847281428774096\\
15.040198	0.08447973367646\\
15.120173	0.0827467043687538\\
15.200206	0.0771748994729187\\
15.28018	0.0784213180303777\\
15.360206	0.0743150082302453\\
15.440181	0.0727004350322886\\
15.52021	0.0572062594574252\\
15.600182	0.0472872117438623\\
15.680208	0.0338513132053482\\
15.760183	0.0232213600700621\\
15.840209	0.0178108357347568\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.359998	0.0231599970279177\\
1.440024	0.00600746733668878\\
1.519998	0.361979150539222\\
1.600025	0.238345366022827\\
1.679999	0.194405607845203\\
1.760025	0.266765006570168\\
1.84	0.242327766563458\\
1.920026	0.244061217665971\\
2.000001	0.234335985641176\\
2.080027	0.211793178732485\\
2.16001	0.15656909025045\\
2.240036	0.145270443767137\\
2.32001	0.125592226333623\\
2.400036	0.126849796523299\\
2.480011	0.0523056031314653\\
2.560037	0.0110106330600868\\
2.640012	0.0393804776737721\\
2.720038	0.0703071860403632\\
2.800013	0.0964167185319607\\
2.880039	0.15709752430941\\
2.960014	0.202597311518087\\
3.040041	0.240951456949688\\
nan	nan\\
4.88004	0.208657182102002\\
4.960066	0.187856830408585\\
5.040041	0.194086556573586\\
5.120067	0.184162545953836\\
5.20005	0.202435993722652\\
5.280075	0.194643021696132\\
5.36005	0.213342056720395\\
5.440076	0.215263572154017\\
5.520052	0.217146295632055\\
nan	nan\\
10.080133	0.197104787251925\\
nan	nan\\
13.520157	0.0702871050986928\\
};
\addlegendentry{Object Hypotheses $O_T$}

\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR_rmse_magPos_car1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor2}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10in,
height=3in,
at={(0.833in,0.615in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time  $[\si{\second}]$},
ymin=0,
ymax=3,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error $[\si{\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=1.2pt, mark=x, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.960013	0.867066273857155\\
1.039988	1.06288171913186\\
1.120014	0.506306884494318\\
1.199997	0.594682144189363\\
1.280023	0.802355808245867\\
1.359998	0.856666830914094\\
1.440024	0.642970989620473\\
1.519998	0.848699592525829\\
1.600025	0.563269988140956\\
1.679999	0.526060988913891\\
1.760025	0.876009944464183\\
1.84	0.536476540398922\\
1.920026	0.731799133683833\\
2.000001	0.794902630272663\\
2.080027	0.861363936263491\\
2.16001	0.765485649985269\\
2.240036	0.197104385961584\\
2.32001	0.528233575910139\\
2.400036	0.793673265797668\\
2.480011	0.113057745314137\\
2.560037	0.811251553181766\\
2.640012	0.0202384196333902\\
2.720038	0.201965573308861\\
2.800013	0.491733469429761\\
2.880039	0.309299380997114\\
2.960014	0.923937583998306\\
3.040041	1.43910923572991\\
nan	nan\\
3.280023	0.455497022711636\\
3.36005	0.115517373599292\\
3.440024	0.514939075942269\\
3.52005	0.690549207304663\\
3.600029	0.205516414053385\\
3.680052	0.386697039922296\\
3.760026	0.401011736425765\\
3.840052	0.551752994925636\\
3.920027	0.216660006025251\\
4.000053	0.17522253689701\\
4.080028	0.25767325295493\\
4.160062	0.341897328212291\\
4.240037	0.401978514180698\\
4.320063	0.461883595481325\\
4.400041	0.4483046129005\\
4.480064	0.572728696375655\\
4.560038	0.388150584921625\\
4.640065	0.483686832756455\\
4.720039	0.52614099115408\\
4.800065	0.610459653522796\\
4.88004	0.553238776445298\\
4.960066	1.26251781008116\\
5.040041	1.10254524245816\\
5.120067	0.767845369412576\\
5.20005	0.604067819004413\\
5.280075	1.16066995074839\\
5.36005	0.86505129642331\\
5.440076	1.25852003781421\\
5.520052	0.948729878143197\\
5.600077	1.78879470143756\\
5.680055	0.966354659801254\\
5.760078	0.67011825656482\\
5.840053	0.132913902668726\\
5.920079	0.178563377762934\\
6.000054	0.277494735733605\\
6.08008	0.121159104196771\\
6.160063	0.470947752464284\\
6.240089	0.0182677339787958\\
6.320063	0.640884507629629\\
6.40009	0.431005216880187\\
6.480064	0.073981981261511\\
6.56009	0.228673167473417\\
6.640066	0.0897356611593167\\
6.720091	0.274381635237809\\
6.800066	0.316914241900989\\
6.880092	0.510715219866185\\
6.960067	0.619580151329281\\
7.040096	0.536455208103739\\
7.120068	1.06533119648951\\
7.200102	0.866292835303042\\
7.280077	1.10949321989126\\
7.360103	1.07736524221405\\
7.440077	1.06208594253918\\
7.520103	1.0564784827555\\
7.600078	0.0592096338448798\\
7.680107	0.189551488211997\\
7.760079	0.152070048100811\\
7.840105	0.0788884857902374\\
7.92008	1.47495861422926\\
8.000107	1.11200185789008\\
8.08008	1.14698244694689\\
8.160115	1.06393461687857\\
8.24009	0.904097553630045\\
8.320116	1.19471376831719\\
8.400092	1.10243091409416\\
nan	nan\\
10.080133	0.809727477160052\\
10.160118	0.515452121082689\\
10.240142	0.675620650462392\\
10.320134	0.820123743298595\\
10.400143	0.377861518645815\\
10.480118	0.409657090007229\\
10.560144	0.500885588809865\\
10.640118	0.208047574548061\\
10.720145	0.0568898920063958\\
10.800119	1.15996680973409\\
10.880148	0.805663307829221\\
10.96012	0.884434161641821\\
11.040146	0.174552740076351\\
11.120121	0.275624979729386\\
11.200154	0.231184403925752\\
11.280129	0.347042693986765\\
11.360157	0.472904780188642\\
11.44013	0.676817359503659\\
11.520156	0.593561818949084\\
11.600131	0.549946049955352\\
11.680157	0.0876482916228269\\
11.760133	0.137610269768743\\
11.840158	0.288067577629178\\
11.920133	0.011824829353543\\
12.000161	0.208427106826903\\
12.080133	0.584803663371929\\
12.160167	1.16315506509852\\
nan	nan\\
13.440182	0.854047540044064\\
13.520157	1.10926414377427\\
13.600183	0.976976028955988\\
13.680158	0.99535725311722\\
13.760184	1.31782956560254\\
13.840159	1.05717775130246\\
13.920184	1.08246406120232\\
14.000159	1.10693597355917\\
14.080186	1.20558074032928\\
14.160168	1.23132701028572\\
14.240197	1.17579951492942\\
14.320169	1.4280796693308\\
14.400195	1.42608929888326\\
14.48017	1.4388534775082\\
14.560196	1.76249459080731\\
14.640171	1.19964643834615\\
14.720197	0.972082964586761\\
14.800171	1.11737678933927\\
14.880197	1.10738803030826\\
14.960172	1.08254720250113\\
15.040198	1.21330938200047\\
15.120173	1.17761993925033\\
15.200206	1.29774675158363\\
15.28018	1.25318715755455\\
15.360206	1.35353459854451\\
15.440181	1.31109478988894\\
15.52021	1.03789601448915\\
15.600182	1.25106353715306\\
15.680208	1.04268541151453\\
15.760183	1.12682586230085\\
15.840209	1.03389573624055\\
15.920184	1.19678116791054\\
16.00021	0.876522461896698\\
16.080184	0.430297206872979\\
16.16022	0.582822179197393\\
16.240195	0.949422709609422\\
16.320221	0.889665706039921\\
16.400197	0.379155649240502\\
16.480222	0.543782979569869\\
16.560197	0.0775726292729928\\
16.640223	0.117221101949411\\
16.720198	0.227237016528377\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.960013	2.72047891520653\\
1.039988	2.30912657525834\\
1.120014	2.46450333075833\\
1.199997	0.791752157571739\\
1.280023	0.101352371515205\\
1.359998	0.261753016448946\\
1.440024	0.387698389550447\\
1.519998	1.04943133978741\\
1.600025	1.2900501836116\\
1.679999	2.01577891242305\\
1.760025	1.60120714771119\\
1.84	2.09914016427424\\
1.920026	2.43536554754381\\
2.000001	2.56825754022064\\
2.080027	2.4805975072072\\
2.16001	2.18689695406636\\
2.240036	2.86923504356123\\
2.32001	2.87875059007153\\
2.400036	2.72718374741826\\
2.480011	1.81994958271911\\
2.560037	1.43686500146961\\
2.640012	1.88320977765704\\
2.720038	2.25504935903191\\
nan	nan\\
2.960014	0.923937583998306\\
3.040041	1.43910923572991\\
3.120017	1.2786798913016\\
nan	nan\\
3.280023	0.455497022711636\\
3.36005	0.115517373599292\\
3.440024	0.514939075942269\\
3.52005	0.0661289671545404\\
3.600029	0.141347186855377\\
nan	nan\\
4.88004	0.0142868458010028\\
4.960066	0.0238920420769446\\
5.040041	0.104223235073924\\
5.120067	0.104444558265016\\
5.20005	0.122894965660052\\
5.280075	0.200421106500151\\
5.36005	0.738448021916831\\
5.440076	0.580851075214198\\
5.520052	0.636961192867204\\
5.600077	0.715308012914974\\
5.680055	0.966354659801254\\
5.760078	1.37632164132216\\
5.840053	1.12215413783002\\
5.920079	1.03207271556766\\
6.000054	1.32954467900218\\
6.08008	1.53813963451934\\
6.160063	1.81424349533822\\
6.240089	1.54939889648544\\
nan	nan\\
10.160118	1.22434629306566\\
10.240142	1.7259649242296\\
10.320134	1.75567937672605\\
10.400143	1.77594162235663\\
10.480118	1.01934459014068\\
10.560144	0.879902497086974\\
10.640118	1.32663930480936\\
10.720145	1.28212122371997\\
10.800119	0.906181519171\\
10.880148	1.23101733462026\\
10.96012	0.618662835111081\\
11.040146	0.96380179620563\\
11.120121	0.373470220472441\\
11.200154	0.507166078178727\\
11.280129	0.119715393154706\\
11.360157	0.209730010232406\\
11.44013	0.298589396954142\\
11.520156	0.210625270454074\\
11.600131	0.155297473752455\\
11.680157	0.0623706378497531\\
11.760133	0.290913910631502\\
11.840158	0.0383594845291526\\
11.920133	0.183352126673398\\
12.000161	0.431263590333728\\
12.080133	0.449366887726569\\
12.160167	1.00917897945317\\
12.240142	0.735384357928424\\
nan	nan\\
13.520157	1.0290109113476\\
13.600183	0.844446736877302\\
13.680158	1.33663870616819\\
13.760184	1.03987617849644\\
13.840159	1.50545339408075\\
13.920184	1.13979103020971\\
14.000159	1.47602477062341\\
14.080186	1.5051758102596\\
14.160168	1.31606693289486\\
14.240197	1.64065451483491\\
14.320169	1.5876992467487\\
14.400195	1.5531068076225\\
14.48017	1.62543353843508\\
14.560196	1.66383804416034\\
14.640171	2.1404719769246\\
14.720197	1.60302888383441\\
14.800171	1.55334231515033\\
14.880197	1.50422667663727\\
14.960172	1.2759516569853\\
15.040198	1.7221966994768\\
15.120173	1.70124019975115\\
15.200206	1.52546957500503\\
15.28018	1.24222453528608\\
15.360206	1.15055561812507\\
15.440181	1.57878974547106\\
15.52021	1.42039908744874\\
15.600182	1.17835328859846\\
15.680208	1.18634595592118\\
15.760183	0.977606576734686\\
15.840209	1.35811977818659\\
15.920184	1.19678116791054\\
16.00021	0.876522461896698\\
16.080184	1.24481099790289\\
16.16022	0.6787034574605\\
16.240195	0.949422709609422\\
16.320221	0.889665706039921\\
16.400197	0.591254226476508\\
16.480222	0.730810569286632\\
16.560197	0.0775726292729928\\
16.640223	0.136564639162529\\
16.720198	0.227237016528377\\
};
\addlegendentry{Object Hypotheses $O_T$}

\end{axis}
\end{tikzpicture}%

==> src/Rec20170824121652_U1800_fusion_LRR_rmse_yaw_car1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33730,0.66670,0.10980}%
\definecolor{mycolor2}{rgb}{0.63920,0.14900,0.21960}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10in,
height=3in,
at={(0.833in,0.615in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time $[\si{\second}]$},
ymin=0,
ymax=0.6,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error $[\si{\radian}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge},
x tick label style={font=\huge, yshift=-0.5ex},
y tick label style={font=\huge, xshift=-0.5ex},
label style={font=\Huge}
]
\addplot [color=mycolor1, line width=1.2pt, mark=x, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.960013	0.153350434791719\\
1.039988	0.166337986580732\\
1.120014	0.159173506772337\\
1.199997	0.17216369790702\\
1.280023	0.177485916854046\\
1.359998	0.172121326089986\\
1.440024	0.172045131906977\\
1.519998	0.165248227562014\\
1.600025	0.194203948045871\\
1.679999	0.201371471310157\\
1.760025	0.191740118432449\\
1.84	0.192486442560092\\
1.920026	0.17708017430455\\
2.000001	0.166607996736516\\
2.080027	0.155697292922909\\
2.16001	0.134090854843535\\
2.240036	0.101463325334358\\
2.32001	0.0809474327743978\\
2.400036	0.0509034244790918\\
2.480011	0.0309980694327194\\
2.560037	0.00274824161873966\\
2.640012	0.0195139805873836\\
2.720038	0.0517618308696655\\
2.800013	0.0742369354819878\\
2.880039	0.0881271647079025\\
2.960014	0.247263373964422\\
3.040041	0.285617519396023\\
nan	nan\\
3.280023	0.380016595927373\\
3.36005	0.432999569141018\\
3.440024	0.473129282715938\\
3.52005	0.418415148685355\\
3.600029	0.44488769004252\\
3.680052	0.426080141435946\\
3.760026	0.401642145893835\\
3.840052	0.38157659938728\\
3.920027	0.354469948051914\\
4.000053	0.366964578646176\\
4.080028	0.338150494768378\\
4.160062	0.318819491728778\\
4.240037	0.285789500341494\\
4.320063	0.255373008447286\\
4.400041	0.230188770224867\\
4.480064	0.207177679070362\\
4.560038	0.185766535092945\\
4.640065	0.157455070428238\\
4.720039	0.137912938151821\\
4.800065	0.129940673273616\\
4.88004	0.191826639175044\\
4.960066	0.208663561297605\\
5.040041	0.225294868964319\\
5.120067	0.223725439861241\\
5.20005	0.233777792568368\\
5.280075	0.175556552077644\\
5.36005	0.260969493691437\\
5.440076	0.272441797326366\\
5.520052	0.353346019944389\\
5.600077	0.088336374078569\\
5.680055	0.354917985902581\\
5.760078	0.0282165117499034\\
5.840053	0.00356891995147635\\
5.920079	0.000541781504214356\\
6.000054	0.00379578625000931\\
6.08008	0.0226318981008333\\
6.160063	0.218924455451592\\
6.240089	0.0273483226909157\\
6.320063	0.0751536851668924\\
6.40009	0.0145382004174657\\
6.480064	0.0146991054690346\\
6.56009	0.0179029331426896\\
6.640066	0.0464127671812555\\
6.720091	0.0820780574371547\\
6.800066	0.116929609304652\\
6.880092	0.149550823984391\\
6.960067	0.194954685511863\\
7.040096	0.228264279902984\\
7.120068	0.259726209034557\\
7.200102	0.281477468291033\\
7.280077	0.301013629486722\\
7.360103	0.321025667463299\\
7.440077	0.34150254261063\\
7.520103	0.361192353045308\\
7.600078	0.38388800608281\\
7.680107	0.398184468672849\\
7.760079	0.419141329713987\\
7.840105	0.444327690783254\\
7.92008	0.473919935395138\\
8.000107	0.45264542853586\\
8.08008	0.447295254143231\\
8.160115	0.439349481876146\\
8.24009	0.416754853757787\\
8.320116	0.415724836048032\\
8.400092	0.405508620646188\\
nan	nan\\
10.080133	0.0621618770828221\\
10.160118	0.053304006306309\\
10.240142	0.00675623371539658\\
10.320134	0.0449200284266205\\
10.400143	0.09417805067255\\
10.480118	0.125942494665306\\
10.560144	0.184794547519477\\
10.640118	0.207407866033634\\
10.720145	0.235127283819029\\
10.800119	0.272837244760264\\
10.880148	0.30200058341514\\
10.96012	0.328316062042617\\
11.040146	0.353818331312947\\
11.120121	0.383709365264675\\
11.200154	0.396333617352859\\
11.280129	0.424929075093235\\
11.360157	0.442056942845831\\
11.44013	0.456262509793344\\
11.520156	0.448158236111531\\
11.600131	0.41796305172474\\
11.680157	0.399282872604179\\
11.760133	0.396760911579914\\
11.840158	0.394305532817238\\
11.920133	0.357397925401372\\
12.000161	0.342641082593826\\
12.080133	0.346551885611973\\
12.160167	0.36788414064296\\
nan	nan\\
13.440182	0.015832442201404\\
13.520157	0.0690279897930033\\
13.600183	0.0864518396754725\\
13.680158	0.10740200887831\\
13.760184	0.126912489616281\\
13.840159	0.124306015366628\\
13.920184	0.13758492032964\\
14.000159	0.149861785500441\\
14.080186	0.157022442066527\\
14.160168	0.159056147136631\\
14.240197	0.158524852084167\\
14.320169	0.170196409340097\\
14.400195	0.174322742322854\\
14.48017	0.168808417771707\\
14.560196	0.166426951849303\\
14.640171	0.131153901347258\\
14.720197	0.10311599432357\\
14.800171	0.0982578033048291\\
14.880197	0.0946586844349895\\
14.960172	0.0909515108239596\\
15.040198	0.084346137314288\\
15.120173	0.0771745658982468\\
15.200206	0.0673478270460279\\
15.28018	0.0651776960600614\\
15.360206	0.0557514171936404\\
15.440181	0.0491726297676642\\
15.52021	0.00168755756410377\\
15.600182	0.0098177719372643\\
15.680208	0.00604002091403544\\
15.760183	0.0282265859704509\\
15.840209	0.0226215056387922\\
15.920184	0.0987465325149302\\
16.00021	0.113653559284607\\
16.080184	0.129880099649544\\
16.16022	0.13659413380725\\
16.240195	0.139440188389212\\
16.320221	0.148347063314958\\
16.400197	0.16393746127941\\
16.480222	0.168626175306802\\
16.560197	0.184958795573692\\
16.640223	0.1924395894127\\
16.720198	0.193835473805841\\
};
\addlegendentry{Fusion Hypotheses $O_F$}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.960013	0.324245702780928\\
1.039988	0.352859988405665\\
1.120014	0.380217488278337\\
1.199997	0.413274528607001\\
1.280023	0.436549130432425\\
1.359998	0.454106886959796\\
1.440024	0.47127343928042\\
1.519998	0.479096342238599\\
1.600025	0.490730193171181\\
1.679999	0.500145761875622\\
1.760025	0.44634374913943\\
1.84	0.449361301316866\\
1.920026	0.448767094361081\\
2.000001	0.413048315264177\\
2.080027	0.359300790669995\\
2.16001	0.338759631918702\\
2.240036	0.32746098543539\\
2.32001	0.283346668930307\\
2.400036	0.216993407167941\\
2.480011	0.106625206419068\\
2.560037	0.0589004869440366\\
2.640012	0.0279819593353707\\
2.720038	0.00621941415056071\\
nan	nan\\
2.960014	0.247263373964422\\
3.040041	0.285617519396023\\
3.120017	0.341872472170174\\
nan	nan\\
3.280023	0.380016595927373\\
3.36005	0.432999569141018\\
3.440024	0.473129282715938\\
3.52005	0.505336265870902\\
3.600029	0.551206734673698\\
nan	nan\\
4.88004	0.361244033895328\\
4.960066	0.358281030765653\\
5.040041	0.364498273935418\\
5.120067	0.355990413530247\\
5.20005	0.353724251416704\\
5.280075	0.35639390596436\\
5.36005	0.350411373922526\\
5.440076	0.352175275597844\\
5.520052	0.353490890657202\\
5.600077	0.354337921475931\\
5.680055	0.354917985902581\\
5.760078	0.354957347573009\\
5.840053	0.354782892610302\\
5.920079	0.354414711132666\\
6.000054	0.352403928948046\\
6.08008	0.348507601853203\\
6.160063	0.342312401050744\\
6.240089	0.333686452177677\\
nan	nan\\
10.160118	0.162612332281057\\
10.240142	0.126813069914562\\
10.320134	0.0888811267955205\\
10.400143	0.0484318676769497\\
10.480118	0.0525099640978262\\
10.560144	0.0957903422416457\\
10.640118	0.139528881699686\\
10.720145	0.174851582928341\\
10.800119	0.204160028480359\\
10.880148	0.247666109486218\\
10.96012	0.270802463316766\\
11.040146	0.313576936975963\\
11.120121	0.34819278149374\\
11.200154	0.376931300069408\\
11.280129	0.411650820757835\\
11.360157	0.443274091189146\\
11.44013	0.472401393069575\\
11.520156	0.499490733829017\\
11.600131	0.435522794814538\\
11.680157	0.454790254873771\\
11.760133	0.414099821781488\\
11.840158	0.43026246381886\\
11.920133	0.434856221016975\\
12.000161	0.398088245526534\\
12.080133	0.396820845270902\\
12.160167	0.378160803942141\\
12.240142	0.377268835386214\\
nan	nan\\
13.520157	0.0702871050986928\\
13.600183	0.0916973077865073\\
13.680158	0.111403018672636\\
13.760184	0.108745621348103\\
13.840159	0.124486482788065\\
13.920184	0.138260654318476\\
14.000159	0.171280670808937\\
14.080186	0.182182117121709\\
14.160168	0.177291833138618\\
14.240197	0.184087351978786\\
14.320169	0.1890178313514\\
14.400195	0.175093679770661\\
14.48017	0.176128685291232\\
14.560196	0.165634384630771\\
14.640171	0.165394567078987\\
14.720197	0.132460014373574\\
14.800171	0.108792891593893\\
14.880197	0.0858020467899543\\
14.960172	0.0729991704702648\\
15.040198	0.0685691774919412\\
15.120173	0.0565616310285861\\
15.200206	0.0374298320349844\\
15.28018	0.019535396130042\\
15.360206	0.00778915597081564\\
15.440181	0.015560518989993\\
15.52021	0.0319318669478008\\
15.600182	0.0516415737680802\\
15.680208	0.0644091795285995\\
15.760183	0.0800103845677178\\
15.840209	0.0854227824544509\\
15.920184	0.0987465325149302\\
16.00021	0.113653559284607\\
16.080184	0.117197571546143\\
16.16022	0.135105492173718\\
16.240195	0.139440188389212\\
16.320221	0.148347063314958\\
16.400197	0.160659983260491\\
16.480222	0.165737825896688\\
16.560197	0.184958795573692\\
16.640223	0.188533062329384\\
16.720198	0.193835473805841\\
};
\addlegendentry{Object Hypotheses $O_T$}

\end{axis}
\end{tikzpicture}%
